Minimal Absent Words Ten Years Later: Old Computers, New Algorithms, and a Frontier Large Language Model

We designed a new algorithm for computing the minimal absent words (MAWs) of genomes with a large language model, Claude, and the result outperforms every published program we could obtain and run by one to two orders of magnitude. Claude designed the algorithm, implemented it for the unified-memory GPU of Apple Silicon computers, optimized, validated and benchmarked it, and wrote this paper, from a short web chat and 49 prompts totalling 1,629 words and 4 to 8 hours of the author's time, on a $20 monthly subscription. The length distribution of the MAWs of the 12-gigabase Norway spruce genome and its reverse complement, which took several days on a 1-terabyte supercomputer in our 2015 study, now takes under four minutes on a laptop with 32 GB of memory, and the list of all of them seven; no other program we tested can do this on that laptop. On the human genome the new program reproduces our 2015 distribution exactly, all 8,377,095,148 MAWs, in 29 seconds. On the largest genome the earlier programs can still process, it is 49 times faster than the fastest of them and 186 times faster than the software we used in 2015. We review the algorithms published since 2009, describe the new one and what it owes to them, and benchmark every program we could run on four laptops from 2012 to 2023. Ten years of hardware bought a factor of 2 to 7, and asymptotically better algorithms little more. What made the difference was fitting the algorithm to the architecture, optimization work that used to be too time-consuming to attempt by hand and that a language model now does in hours.

==> generated/fig_dist.tex <==
\begin{tikzpicture}[font=\sffamily\scriptsize, line join=round, line cap=round]
\draw[black!10] (0.000,0) -- (0.000,5.400);
\node[below, black!70] at (0.000,-0.02) {$10^{0}$};
\draw[black!45] (0.318,0) -- +(0,0.05);
\draw[black!45] (0.504,0) -- +(0,0.05);
\draw[black!45] (0.636,0) -- +(0,0.05);
\draw[black!45] (0.739,0) -- +(0,0.05);
\draw[black!45] (0.823,0) -- +(0,0.05);
\draw[black!45] (0.893,0) -- +(0,0.05);
\draw[black!45] (0.955,0) -- +(0,0.05);
\draw[black!45] (1.009,0) -- +(0,0.05);
\draw[black!10] (1.057,0) -- (1.057,5.400);
\node[below, black!70] at (1.057,-0.02) {$10^{1}$};
\draw[black!45] (1.375,0) -- +(0,0.05);
\draw[black!45] (1.562,0) -- +(0,0.05);
\draw[black!45] (1.694,0) -- +(0,0.05);
\draw[black!45] (1.796,0) -- +(0,0.05);
\draw[black!45] (1.880,0) -- +(0,0.05);
\draw[black!45] (1.951,0) -- +(0,0.05);
\draw[black!45] (2.012,0) -- +(0,0.05);
\draw[black!45] (2.066,0) -- +(0,0.05);
\draw[black!10] (2.114,0) -- (2.114,5.400);
\node[below, black!70] at (2.114,-0.02) {$10^{2}$};
\draw[black!45] (2.433,0) -- +(0,0.05);
\draw[black!45] (2.619,0) -- +(0,0.05);
\draw[black!45] (2.751,0) -- +(0,0.05);
\draw[black!45] (2.853,0) -- +(0,0.05);
\draw[black!45] (2.937,0) -- +(0,0.05);
\draw[black!45] (3.008,0) -- +(0,0.05);
\draw[black!45] (3.069,0) -- +(0,0.05);
\draw[black!45] (3.123,0) -- +(0,0.05);
\draw[black!10] (3.171,0) -- (3.171,5.400);
\node[below, black!70] at (3.171,-0.02) {$10^{3}$};
\draw[black!45] (3.490,0) -- +(0,0.05);
\draw[black!45] (3.676,0) -- +(0,0.05);
\draw[black!45] (3.808,0) -- +(0,0.05);
\draw[black!45] (3.910,0) -- +(0,0.05);
\draw[black!45] (3.994,0) -- +(0,0.05);
\draw[black!45] (4.065,0) -- +(0,0.05);
\draw[black!45] (4.126,0) -- +(0,0.05);
\draw[black!45] (4.180,0) -- +(0,0.05);
\draw[black!10] (4.229,0) -- (4.229,5.400);
\node[below, black!70] at (4.229,-0.02) {$10^{4}$};
\draw[black!45] (4.547,0) -- +(0,0.05);
\draw[black!45] (4.733,0) -- +(0,0.05);
\draw[black!45] (4.865,0) -- +(0,0.05);
\draw[black!45] (4.967,0) -- +(0,0.05);
\draw[black!45] (5.051,0) -- +(0,0.05);
\draw[black!45] (5.122,0) -- +(0,0.05);
\draw[black!45] (5.183,0) -- +(0,0.05);
\draw[black!45] (5.237,0) -- +(0,0.05);
\draw[black!10] (5.286,0) -- (5.286,5.400);
\node[below, black!70] at (5.286,-0.02) {$10^{5}$};
\draw[black!45] (5.604,0) -- +(0,0.05);
\draw[black!45] (5.790,0) -- +(0,0.05);
\draw[black!45] (5.922,0) -- +(0,0.05);
\draw[black!45] (6.025,0) -- +(0,0.05);
\draw[black!45] (6.108,0) -- +(0,0.05);
\draw[black!45] (6.179,0) -- +(0,0.05);
\draw[black!45] (6.240,0) -- +(0,0.05);
\draw[black!45] (6.294,0) -- +(0,0.05);
\draw[black!10] (6.343,0) -- (6.343,5.400);
\node[below, black!70] at (6.343,-0.02) {$10^{6}$};
\draw[black!45] (6.661,0) -- +(0,0.05);
\draw[black!45] (6.847,0) -- +(0,0.05);
\draw[black!45] (6.979,0) -- +(0,0.05);
\draw[black!45] (7.082,0) -- +(0,0.05);
\draw[black!45] (7.165,0) -- +(0,0.05);
\draw[black!45] (7.236,0) -- +(0,0.05);
\draw[black!45] (7.298,0) -- +(0,0.05);
\draw[black!45] (7.352,0) -- +(0,0.05);
\draw[black!10] (7.400,0) -- (7.400,5.400);
\node[below, black!70] at (7.400,-0.02) {$10^{7}$};
\draw[black!10] (0,0.000) -- (7.400,0.000);
\node[left, black!70] at (-0.02,0.000) {$10^{0}$};
\draw[black!10] (0,0.540) -- (7.400,0.540);
\node[left, black!70] at (-0.02,0.540) {$10^{1}$};
\draw[black!10] (0,1.080) -- (7.400,1.080);
\node[left, black!70] at (-0.02,1.080) {$10^{2}$};
\draw[black!10] (0,1.620) -- (7.400,1.620);
\node[left, black!70] at (-0.02,1.620) {$10^{3}$};
\draw[black!10] (0,2.160) -- (7.400,2.160);
\node[left, black!70] at (-0.02,2.160) {$10^{4}$};
\draw[black!10] (0,2.700) -- (7.400,2.700);
\node[left, black!70] at (-0.02,2.700) {$10^{5}$};
\draw[black!10] (0,3.240) -- (7.400,3.240);
\node[left, black!70] at (-0.02,3.240) {$10^{6}$};
\draw[black!10] (0,3.780) -- (7.400,3.780);
\node[left, black!70] at (-0.02,3.780) {$10^{7}$};
\draw[black!10] (0,4.320) -- (7.400,4.320);
\node[left, black!70] at (-0.02,4.320) {$10^{8}$};
\draw[black!10] (0,4.860) -- (7.400,4.860);
\node[left, black!70] at (-0.02,4.860) {$10^{9}$};
\draw[black!10] (0,5.400) -- (7.400,5.400);
\node[left, black!70] at (-0.02,5.400) {$10^{10}$};
\draw[black!60, thin] (0,5.400) -- (0,0) -- (7.400,0);
\node[black!80] at (3.700,-0.55) {MAW length};
\node[rotate=90, black!80] at (-0.9,2.700) {number of MAWs};
\begin{scope}\clip (0,0) rectangle (7.400,5.400);
\draw[okBlue, line width=0.9pt, solid] plot coordinates {(0.955,0.927) (1.009,1.797) (1.057,2.548) (1.101,3.199) (1.141,3.556) (1.178,3.641) (1.212,3.534) (1.243,3.320) (1.273,3.060) (1.301,2.781) (1.327,2.500) (1.352,2.243) (1.375,2.007) (1.398,1.823) (1.419,1.731) (1.440,1.619) (1.459,1.537) (1.478,1.516) (1.496,1.466) (1.513,1.389) (1.530,1.366) (1.546,1.249) (1.562,1.309) (1.577,1.338) (1.591,1.360) (1.605,1.309) (1.619,1.321) (1.632,1.265) (1.645,1.267) (1.658,1.269) (1.670,1.228) (1.682,1.330) (1.694,1.311) (1.705,1.256) (1.716,1.210) (1.727,1.127) (1.737,1.050) (1.748,1.009) (1.758,1.022) (1.768,0.877) (1.777,1.009) (1.787,1.028) (1.796,0.827) (1.805,0.764) (1.814,0.917) (1.823,0.827) (1.831,0.798) (1.840,0.798) (1.848,0.650) (1.856,0.703) (1.864,0.813) (1.872,0.540) (1.880,0.798) (1.887,0.725) (1.895,0.583) (1.902,0.583) (1.909,0.650) (1.917,0.420) (1.924,0.325) (1.930,0.650) (1.937,0.650) (1.944,0.420) (1.951,0.840) (1.957,0.488) (1.963,0.703) (1.970,0.678) (1.976,0.420) (1.982,0.650) (1.988,0.488) (1.994,0.725) (2.000,0.703) (2.006,0.703) (2.012,0.798) (2.018,0.725) (2.023,0.540) (2.029,0.619) (2.034,0.163) (2.040,0.703) (2.045,0.619) (2.050,0.725) (2.056,0.725) (2.061,0.725) (2.066,0.725) (2.071,0.583) (2.076,0.583) (2.081,0.583) (2.086,0.650) (2.091,0.325) (2.096,0.650) (2.100,0.488) (2.105,0.325) (2.110,0.325) (2.114,0.619) (2.119,0.583) (2.123,0.325) (2.128,0.325) (2.137,0.488) (2.141,0.325) (2.150,0.488) (2.154,0.420) (2.158,0.420) (2.166,0.420) (2.170,0.325) (2.178,0.678) (2.182,0.488) (2.186,0.540) (2.190,0.163) (2.209,0.325) (2.213,0.583) (2.217,0.420) (2.224,0.420) (2.228,0.420) (2.235,0.619) (2.238,0.163) (2.242,0.325) (2.245,0.488) (2.249,0.325) (2.252,0.420) (2.255,0.163) (2.259,0.163) (2.262,0.163) (2.265,0.488) (2.272,0.488) (2.275,0.420) (2.278,0.583) (2.282,0.163) (2.285,0.540) (2.288,0.325) (2.291,0.325) (2.315,0.325) (2.318,0.325) (2.321,0.488) (2.327,0.325) (2.330,0.420) (2.336,0.325) (2.339,0.325) (2.341,0.325) (2.361,0.163) (2.363,0.325) (2.371,0.325) (2.376,0.540) (2.392,0.163) (2.394,0.325) (2.399,0.420) (2.404,0.163) (2.409,0.325) (2.411,0.163) (2.414,0.325) (2.419,0.325) (2.421,0.420) (2.423,0.325) (2.430,0.325) (2.442,0.488) (2.446,0.325) (2.453,0.325) (2.461,0.325) (2.466,0.163) (2.468,0.325) (2.489,0.488) (2.491,0.420) (2.497,0.325) (2.499,0.325) (2.503,0.325) (2.507,0.325) (2.512,0.325) (2.516,0.325) (2.522,0.325) (2.528,0.540) (2.544,0.163) (2.555,0.420) (2.556,0.325) (2.567,0.163) (2.570,0.163) (2.579,0.325) (2.585,0.325) (2.595,0.163) (2.597,0.325) (2.598,0.420) (2.605,0.325) (2.613,0.325) (2.616,0.325) (2.626,0.325) (2.628,0.163) (2.629,0.325) (2.631,0.163) (2.641,0.325) (2.657,0.163) (2.665,0.163) (2.672,0.163) (2.675,0.420) (2.680,0.325) (2.696,0.420) (2.710,0.325) (2.715,0.325) (2.733,0.325) (2.734,0.325) (2.739,0.325) (2.743,0.420) (2.748,0.163) (2.751,0.325) (2.759,0.325) (2.760,0.325) (2.769,0.325) (2.792,0.163) (2.799,0.163) (2.815,0.163) (2.828,0.163) (2.835,0.325) (2.849,0.163) (2.865,0.163) (2.891,0.325) (2.909,0.325) (2.914,0.325) (2.917,0.325) (2.918,0.325) (2.964,0.163) (2.967,0.163) (2.977,0.163) (2.980,0.325) (3.006,0.325) (3.013,0.325) (3.014,0.325) (3.027,0.163) (3.043,0.163) (3.044,0.325) (3.051,0.488) (3.052,0.583) (3.053,0.325) (3.056,0.163) (3.068,0.163) (3.078,0.163) (3.097,0.325) (3.100,0.325) (3.125,0.325) (3.135,0.163) (3.177,0.163) (3.186,0.325) (3.192,0.163) (3.198,0.163) (3.249,0.325) (3.254,0.540) (3.255,0.420) (3.256,0.325) (3.257,0.325) (3.257,0.488) (3.257,0.745) (3.258,0.488) (3.261,0.325) (3.262,0.325) (3.264,0.325) (3.276,0.420) (3.278,0.163) (3.278,0.540) (3.280,0.325) (3.287,0.163) (3.289,0.325) (3.303,0.163) (3.303,0.488) (3.304,0.488) (3.304,0.583) (3.304,0.325) (3.305,0.163) (3.308,0.420) (3.309,0.325) (3.311,0.163) (3.313,0.325) (3.314,0.325) (3.315,0.163) (3.321,0.325) (3.360,0.325) (3.378,0.325) (3.427,0.163) (3.438,0.325) (3.445,0.325) (3.647,0.163) (3.647,0.325) (3.680,0.325)};
\draw[okBlue, fill=white, line width=0.6pt] plot[only marks, mark=o, mark size=1.4pt, mark options={fill=white}] coordinates {(0.955,0.927) (1.009,1.797) (1.057,2.548) (1.178,3.641) (1.243,3.320) (1.327,2.500) (1.419,1.731) (1.513,1.389) (1.591,1.360) (1.682,1.330) (1.768,0.877) (1.856,0.703) (1.944,0.420) (2.029,0.619) (2.114,0.619) (2.209,0.325) (2.291,0.325) (2.392,0.163) (2.468,0.325) (2.556,0.325) (2.657,0.163) (2.733,0.325) (2.828,0.163) (2.909,0.325) (3.006,0.325) (3.097,0.325) (3.177,0.163) (3.261,0.325) (3.360,0.325) (3.438,0.325) (3.647,0.163)};
\draw[okVermillion, line width=0.9pt, solid] plot coordinates {(1.101,1.089) (1.141,2.505) (1.178,3.405) (1.212,4.001) (1.243,4.446) (1.273,4.750) (1.301,4.997) (1.327,5.050) (1.352,4.954) (1.375,4.786) (1.398,4.598) (1.419,4.427) (1.440,4.296) (1.459,4.211) (1.478,4.158) (1.496,4.120) (1.513,4.092) (1.530,4.068) (1.546,4.045) (1.562,4.024) (1.577,4.006) (1.591,3.989) (1.605,3.973) (1.619,3.955) (1.632,3.938) (1.645,3.923) (1.658,3.908) (1.670,3.892) (1.682,3.876) (1.694,3.861) (1.705,3.845) (1.716,3.830) (1.727,3.816) (1.737,3.800) (1.748,3.788) (1.758,3.773) (1.768,3.758) (1.777,3.743) (1.787,3.727) (1.796,3.714) (1.805,3.697) (1.814,3.682) (1.823,3.666) (1.831,3.657) (1.840,3.647) (1.848,3.628) (1.856,3.610) (1.864,3.592) (1.872,3.575) (1.880,3.558) (1.887,3.544) (1.895,3.528) (1.902,3.514) (1.909,3.501) (1.917,3.482) (1.924,3.462) (1.930,3.444) (1.937,3.429) (1.944,3.418) (1.951,3.404) (1.957,3.387) (1.963,3.373) (1.970,3.358) (1.976,3.341) (1.982,3.329) (1.988,3.319) (1.994,3.306) (2.000,3.293) (2.006,3.282) (2.012,3.270) (2.018,3.257) (2.023,3.244) (2.029,3.231) (2.034,3.218) (2.040,3.209) (2.045,3.203) (2.050,3.193) (2.056,3.181) (2.061,3.171) (2.066,3.160) (2.071,3.148) (2.076,3.136) (2.081,3.125) (2.086,3.120) (2.091,3.112) (2.096,3.101) (2.100,3.092) (2.105,3.086) (2.110,3.079) (2.114,3.071) (2.119,3.062) (2.123,3.055) (2.128,3.047) (2.132,3.039) (2.137,3.034) (2.141,3.027) (2.145,3.018) (2.150,3.012) (2.154,3.009) (2.158,3.002) (2.162,2.996) (2.166,2.988) (2.170,2.983) (2.174,2.977) (2.178,2.972) (2.182,2.965) (2.186,2.960) (2.190,2.954) (2.194,2.948) (2.198,2.941) (2.202,2.938) (2.206,2.931) (2.209,2.926) (2.213,2.920) (2.217,2.914) (2.220,2.910) (2.224,2.907) (2.228,2.902) (2.231,2.896) (2.235,2.889) (2.238,2.884) (2.242,2.880) (2.245,2.876) (2.249,2.871) (2.252,2.869) (2.255,2.864) (2.259,2.853) (2.262,2.850) (2.265,2.849) (2.269,2.841) (2.272,2.835) (2.275,2.833) (2.278,2.827) (2.282,2.822) (2.285,2.818) (2.288,2.813) (2.291,2.806) (2.294,2.803) (2.297,2.798) (2.300,2.793) (2.303,2.790) (2.307,2.784) (2.310,2.778) (2.313,2.774) (2.315,2.769) (2.318,2.768) (2.321,2.761) (2.324,2.756) (2.327,2.752) (2.330,2.748) (2.333,2.739) (2.336,2.734) (2.339,2.734) (2.341,2.727) (2.344,2.724) (2.347,2.721) (2.350,2.714) (2.352,2.709) (2.355,2.708) (2.358,2.700) (2.361,2.698) (2.363,2.697) (2.366,2.691) (2.369,2.684) (2.371,2.682) (2.374,2.675) (2.376,2.673) (2.379,2.668) (2.382,2.665) (2.384,2.662) (2.387,2.659) (2.389,2.652) (2.392,2.645) (2.394,2.642) (2.397,2.641) (2.399,2.635) (2.402,2.633) (2.404,2.625) (2.407,2.621) (2.409,2.621) (2.411,2.617) (2.414,2.611) (2.416,2.608) (2.419,2.602) (2.421,2.604) (2.423,2.597) (2.426,2.591) (2.428,2.587) (2.430,2.588) (2.433,2.585) (2.435,2.577) (2.437,2.576) (2.439,2.572) (2.442,2.567) (2.444,2.565) (2.446,2.560) (2.448,2.557) (2.451,2.557) (2.453,2.552) (2.455,2.548) (2.457,2.545) (2.459,2.537) (2.461,2.535) (2.464,2.538) (2.466,2.528) (2.468,2.527) (2.470,2.523) (2.472,2.519) (2.474,2.515) (2.476,2.514) (2.478,2.508) (2.480,2.508) (2.482,2.506) (2.485,2.502) (2.487,2.498) (2.489,2.492) (2.491,2.490) (2.493,2.484) (2.495,2.481) (2.497,2.478) (2.499,2.478) (2.501,2.478) (2.503,2.472) (2.505,2.466) (2.507,2.464) (2.509,2.459) (2.510,2.460) (2.512,2.454) (2.514,2.453) (2.516,2.450) (2.518,2.452) (2.520,2.443) (2.522,2.440) (2.524,2.435) (2.526,2.431) (2.528,2.427) (2.529,2.426) (2.531,2.426) (2.533,2.422) (2.535,2.421) (2.537,2.418) (2.539,2.410) (2.540,2.410) (2.542,2.405) (2.544,2.410) (2.546,2.401) (2.548,2.401) (2.549,2.397) (2.551,2.398) (2.553,2.394) (2.555,2.391) (2.556,2.388) (2.558,2.386) (2.560,2.385) (2.562,2.381) (2.563,2.374) (2.565,2.375) (2.567,2.376) (2.569,2.367) (2.570,2.369) (2.572,2.360) (2.574,2.357) (2.575,2.357) (2.577,2.349) (2.579,2.346) (2.580,2.344) (2.582,2.349) (2.584,2.343) (2.585,2.336) (2.587,2.341) (2.589,2.335) (2.590,2.334) (2.592,2.328) (2.594,2.328) (2.595,2.320) (2.597,2.324) (2.598,2.323) (2.600,2.323) (2.602,2.314) (2.603,2.318) (2.605,2.318) (2.606,2.307) (2.608,2.309) (2.609,2.309) (2.611,2.302) (2.613,2.308) (2.614,2.309) (2.616,2.301) (2.617,2.304) (2.619,2.302) (2.620,2.301) (2.622,2.296) (2.623,2.294) (2.625,2.291) (2.626,2.294) (2.628,2.287) (2.629,2.292) (2.631,2.284) (2.632,2.280) (2.634,2.275) (2.635,2.277) (2.637,2.272) (2.638,2.273) (2.640,2.267) (2.641,2.261) (2.643,2.258) (2.644,2.255) (2.645,2.255) (2.647,2.250) (2.648,2.247) (2.650,2.244) (2.651,2.240) (2.653,2.233) (2.654,2.232) (2.655,2.229) (2.657,2.228) (2.658,2.229) (2.660,2.225) (2.661,2.220) (2.662,2.229) (2.664,2.226) (2.665,2.221) (2.667,2.214) (2.668,2.215) (2.669,2.215) (2.671,2.213) (2.672,2.209) (2.673,2.208) (2.675,2.210) (2.676,2.207) (2.677,2.211) (2.679,2.205) (2.680,2.205) (2.682,2.209) (2.683,2.193) (2.684,2.190) (2.685,2.199) (2.687,2.186) (2.688,2.185) (2.689,2.181) (2.691,2.180) (2.692,2.182) (2.693,2.187) (2.695,2.181) (2.696,2.184) (2.697,2.177) (2.699,2.178) (2.700,2.173) (2.701,2.176) (2.702,2.169) (2.704,2.173) (2.705,2.177) (2.706,2.170) (2.707,2.168) (2.709,2.155) (2.710,2.156) (2.711,2.162) (2.712,2.155) (2.714,2.149) (2.715,2.148) (2.716,2.147) (2.717,2.147) (2.719,2.146) (2.720,2.151) (2.721,2.149) (2.722,2.145) (2.724,2.139) (2.725,2.140) (2.726,2.136) (2.727,2.134) (2.728,2.129) (2.730,2.117) (2.731,2.133) (2.732,2.126) (2.733,2.129) (2.734,2.127) (2.736,2.132) (2.737,2.118) (2.738,2.124) (2.739,2.118) (2.740,2.124) (2.741,2.109) (2.743,2.108) (2.744,2.115) (2.745,2.111) (2.746,2.117) (2.747,2.115) (2.748,2.102) (2.750,2.110) (2.751,2.108) (2.752,2.099) (2.753,2.089) (2.754,2.097) (2.755,2.099) (2.756,2.094) (2.758,2.086) (2.759,2.093) (2.760,2.088) (2.761,2.096) (2.762,2.088) (2.763,2.082) (2.764,2.086) (2.765,2.092) (2.767,2.087) (2.768,2.073) (2.769,2.077) (2.770,2.067) (2.771,2.071) (2.772,2.066) (2.773,2.076) (2.774,2.073) (2.775,2.066) (2.776,2.067) (2.778,2.072) (2.779,2.057) (2.780,2.068) (2.781,2.058) (2.782,2.054) (2.783,2.064) (2.784,2.054) (2.785,2.047) (2.786,2.046) (2.787,2.049) (2.788,2.052) (2.789,2.050) (2.790,2.049) (2.791,2.043) (2.792,2.042) (2.793,2.041) (2.795,2.047) (2.796,2.036) (2.797,2.035) (2.798,2.029) (2.799,2.042) (2.800,2.038) (2.801,2.031) (2.802,2.033) (2.803,2.023) (2.804,2.025) (2.805,2.020) (2.806,2.018) (2.807,2.023) (2.808,2.021) (2.809,2.008) (2.810,2.013) (2.811,2.008) (2.812,2.011) (2.813,2.011) (2.814,2.010) (2.815,2.000) (2.816,2.010) (2.817,2.010) (2.818,2.023) (2.819,1.994) (2.820,2.012) (2.821,2.015) (2.822,2.002) (2.823,2.003) (2.824,2.001) (2.825,1.987) (2.826,1.986) (2.827,2.005) (2.828,1.994) (2.829,1.994) (2.830,1.996) (2.831,1.985) (2.832,1.990) (2.833,1.989) (2.833,1.973) (2.834,1.985) (2.835,1.984) (2.836,1.976) (2.837,1.979) (2.838,1.967) (2.839,1.977) (2.840,1.980) (2.841,1.965) (2.842,1.965) (2.843,1.966) (2.844,1.963) (2.845,1.970) (2.846,1.953) (2.847,1.964) (2.848,1.953) (2.849,1.979) (2.850,1.964) (2.850,1.952) (2.851,1.962) (2.852,1.942) (2.853,1.947) (2.854,1.956) (2.855,1.950) (2.856,1.954) (2.857,1.948) (2.858,1.960) (2.859,1.944) (2.860,1.932) (2.860,1.944) (2.861,1.943) (2.862,1.941) (2.863,1.943) (2.864,1.938) (2.865,1.945) (2.866,1.951) (2.867,1.934) (2.868,1.952) (2.869,1.956) (2.869,1.934) (2.870,1.930) (2.871,1.922) (2.872,1.919) (2.873,1.938) (2.874,1.934) (2.875,1.936) (2.876,1.928) (2.876,1.923) (2.877,1.921) (2.878,1.935) (2.879,1.917) (2.880,1.917) (2.881,1.919) (2.882,1.911) (2.883,1.925) (2.883,1.914) (2.884,1.927) (2.885,1.924) (2.886,1.905) (2.887,1.899) (2.888,1.907) (2.889,1.897) (2.889,1.904) (2.890,1.904) (2.891,1.890) (2.892,1.900) (2.893,1.899) (2.894,1.897) (2.894,1.904) (2.895,1.895) (2.896,1.893) (2.897,1.889) (2.898,1.890) (2.899,1.874) (2.899,1.890) (2.900,1.903) (2.901,1.901) (2.902,1.896) (2.903,1.881) (2.904,1.888) (2.904,1.890) (2.905,1.883) (2.906,1.893) (2.907,1.894) (2.908,1.867) (2.908,1.871) (2.909,1.869) (2.910,1.871) (2.911,1.875) (2.912,1.867) (2.913,1.873) (2.913,1.868) (2.914,1.878) (2.915,1.855) (2.916,1.866) (2.917,1.848) (2.917,1.860) (2.918,1.850) (2.919,1.842) (2.920,1.866) (2.921,1.861) (2.921,1.859) (2.922,1.857) (2.923,1.855) (2.924,1.872) (2.924,1.850) (2.925,1.832) (2.926,1.858) (2.927,1.834) (2.928,1.829) (2.928,1.848) (2.929,1.835) (2.930,1.831) (2.931,1.843) (2.932,1.830) (2.932,1.836) (2.933,1.845) (2.934,1.836) (2.935,1.826) (2.935,1.827) (2.936,1.818) (2.937,1.827) (2.938,1.821) (2.938,1.830) (2.939,1.812) (2.940,1.836) (2.941,1.820) (2.941,1.826) (2.942,1.816) (2.943,1.812) (2.944,1.826) (2.944,1.832) (2.945,1.822) (2.946,1.825) (2.947,1.827) (2.947,1.817) (2.948,1.803) (2.949,1.811) (2.950,1.810) (2.950,1.807) (2.951,1.794) (2.952,1.792) (2.953,1.811) (2.953,1.791) (2.954,1.803) (2.955,1.807) (2.956,1.808) (2.956,1.788) (2.957,1.786) (2.958,1.810) (2.959,1.798) (2.959,1.780) (2.960,1.793) (2.961,1.788) (2.961,1.792) (2.962,1.789) (2.963,1.785) (2.964,1.784) (2.964,1.776) (2.965,1.794) (2.966,1.787) (2.967,1.781) (2.967,1.788) (2.968,1.779) (2.969,1.792) (2.969,1.765) (2.970,1.769) (2.971,1.776) (2.972,1.776) (2.972,1.763) (2.973,1.762) (2.974,1.753) (2.974,1.771) (2.975,1.761) (2.976,1.770) (2.976,1.763) (2.977,1.762) (2.978,1.741) (2.979,1.772) (2.979,1.744) (2.980,1.761) (2.981,1.762) (2.981,1.739) (2.982,1.759) (2.983,1.753) (2.983,1.758) (2.984,1.756) (2.985,1.746) (2.986,1.746) (2.986,1.755) (2.987,1.742) (2.988,1.746) (2.988,1.724) (2.989,1.741) (2.990,1.749) (2.990,1.738) (2.991,1.730) (2.992,1.740) (2.992,1.737) (2.993,1.734) (2.994,1.733) (2.994,1.749) (2.995,1.745) (2.996,1.705) (2.996,1.719) (2.997,1.709) (2.998,1.742) (2.998,1.733) (2.999,1.748) (3.000,1.723) (3.000,1.740) (3.001,1.755) (3.002,1.732) (3.002,1.740) (3.003,1.713) (3.004,1.719) (3.004,1.724) (3.005,1.704) (3.006,1.715) (3.006,1.721) (3.007,1.724) (3.008,1.717) (3.008,1.697) (3.009,1.711) (3.010,1.705) (3.010,1.719) (3.011,1.731) (3.012,1.715) (3.012,1.710) (3.013,1.711) (3.014,1.692) (3.014,1.718) (3.015,1.696) (3.015,1.696) (3.016,1.697) (3.017,1.696) (3.017,1.715) (3.018,1.707) (3.019,1.698) (3.019,1.691) (3.020,1.695) (3.021,1.688) (3.021,1.691) (3.022,1.685) (3.023,1.670) (3.023,1.663) (3.024,1.695) (3.024,1.670) (3.025,1.699) (3.026,1.692) (3.026,1.693) (3.027,1.673) (3.028,1.678) (3.028,1.657) (3.029,1.682) (3.029,1.681) (3.030,1.677) (3.031,1.679) (3.031,1.683) (3.032,1.683) (3.033,1.678) (3.033,1.679) (3.034,1.669) (3.034,1.668) (3.035,1.669) (3.036,1.666) (3.036,1.665) (3.037,1.667) (3.038,1.635) (3.038,1.638) (3.039,1.654) (3.039,1.652) (3.040,1.653) (3.041,1.666) (3.041,1.641) (3.042,1.657) (3.042,1.640) (3.043,1.644) (3.044,1.667) (3.044,1.657) (3.045,1.628) (3.045,1.620) (3.046,1.620) (3.047,1.630) (3.047,1.645) (3.048,1.627) (3.048,1.636) (3.049,1.612) (3.050,1.642) (3.050,1.641) (3.051,1.619) (3.051,1.636) (3.052,1.626) (3.053,1.616) (3.053,1.620) (3.054,1.601) (3.054,1.622) (3.055,1.632) (3.056,1.618) (3.056,1.622) (3.057,1.616) (3.057,1.632) (3.058,1.600) (3.059,1.628) (3.059,1.614) (3.060,1.616) (3.060,1.611) (3.061,1.608) (3.061,1.591) (3.062,1.593) (3.063,1.616) (3.063,1.613) (3.064,1.615) (3.064,1.583) (3.065,1.583) (3.066,1.586) (3.066,1.592) (3.067,1.600) (3.067,1.576) (3.068,1.596) (3.068,1.618) (3.069,1.575) (3.070,1.588) (3.070,1.597) (3.071,1.617) (3.071,1.601) (3.072,1.619) (3.072,1.575) (3.073,1.608) (3.074,1.591) (3.074,1.587) (3.075,1.611) (3.075,1.570) (3.076,1.576) (3.076,1.575) (3.077,1.615) (3.078,1.588) (3.078,1.563) (3.079,1.566) (3.079,1.591) (3.080,1.576) (3.080,1.569) (3.081,1.566) (3.081,1.584) (3.082,1.569) (3.083,1.554) (3.083,1.567) (3.084,1.587) (3.084,1.591) (3.085,1.566) (3.085,1.572) (3.086,1.573) (3.086,1.569) (3.087,1.529) (3.088,1.564) (3.088,1.547) (3.089,1.591) (3.089,1.589) (3.090,1.556) (3.090,1.597) (3.091,1.586) (3.091,1.581) (3.092,1.538) (3.092,1.551) (3.093,1.555) (3.094,1.550) (3.094,1.556) (3.095,1.558) (3.095,1.557) (3.096,1.569) (3.096,1.568) (3.097,1.552) (3.097,1.570) (3.098,1.562) (3.098,1.577) (3.099,1.568) (3.100,1.567) (3.100,1.538) (3.101,1.567) (3.101,1.529) (3.102,1.524) (3.102,1.532) (3.103,1.542) (3.103,1.536) (3.104,1.529) (3.104,1.543) (3.105,1.554) (3.105,1.562) (3.106,1.530) (3.106,1.530) (3.107,1.530) (3.107,1.551) (3.108,1.539) (3.109,1.534) (3.109,1.535) (3.110,1.531) (3.110,1.524) (3.111,1.565) (3.111,1.534) (3.112,1.529) (3.112,1.529) (3.113,1.527) (3.113,1.498) (3.114,1.518) (3.114,1.516) (3.115,1.518) (3.115,1.505) (3.116,1.540) (3.116,1.554) (3.117,1.519) (3.117,1.533) (3.118,1.509) (3.118,1.520) (3.119,1.506) (3.119,1.512) (3.120,1.503) (3.120,1.521) (3.121,1.487) (3.122,1.508) (3.122,1.513) (3.123,1.506) (3.123,1.515) (3.124,1.498) (3.124,1.490) (3.125,1.523) (3.125,1.500) (3.126,1.524) (3.126,1.486) (3.127,1.490) (3.127,1.497) (3.128,1.467) (3.128,1.490) (3.129,1.501) (3.129,1.495) (3.130,1.476) (3.130,1.461) (3.131,1.480) (3.131,1.457) (3.132,1.487) (3.132,1.488) (3.133,1.494) (3.133,1.525) (3.134,1.447) (3.134,1.504) (3.135,1.469) (3.135,1.505) (3.136,1.502) (3.136,1.511) (3.137,1.465) (3.137,1.475) (3.138,1.472) (3.138,1.469) (3.139,1.466) (3.139,1.480) (3.140,1.465) (3.140,1.492) (3.141,1.466) (3.141,1.489) (3.142,1.497) (3.142,1.462) (3.143,1.457) (3.143,1.478) (3.144,1.445) (3.144,1.447) (3.144,1.456) (3.145,1.467) (3.145,1.448) (3.146,1.472) (3.146,1.465) (3.147,1.430) (3.147,1.454) (3.148,1.468) (3.148,1.449) (3.149,1.467) (3.149,1.449) (3.150,1.450) (3.150,1.446) (3.151,1.457) (3.151,1.466) (3.152,1.458) (3.152,1.420) (3.153,1.398) (3.153,1.455) (3.154,1.464) (3.154,1.409) (3.155,1.439) (3.155,1.481) (3.156,1.415) (3.156,1.462) (3.156,1.417) (3.157,1.399) (3.157,1.452) (3.158,1.422) (3.158,1.481) (3.159,1.418) (3.159,1.419) (3.160,1.439) (3.160,1.472) (3.161,1.423) (3.161,1.419) (3.162,1.412) (3.162,1.412) (3.163,1.466) (3.163,1.396) (3.164,1.444) (3.164,1.406) (3.164,1.446) (3.165,1.444) (3.165,1.410) (3.166,1.447) (3.166,1.457) (3.167,1.432) (3.167,1.402) (3.168,1.436) (3.168,1.397) (3.169,1.411) (3.169,1.396) (3.170,1.409) (3.170,1.452) (3.171,1.426) (3.171,1.452) (3.171,1.450) (3.172,1.378) (3.172,1.417) (3.173,1.421) (3.173,1.417) (3.174,1.383) (3.174,1.420) (3.175,1.370) (3.175,1.431) (3.176,1.419) (3.176,1.384) (3.176,1.392) (3.177,1.412) (3.177,1.404) (3.178,1.379) (3.178,1.389) (3.179,1.357) (3.179,1.405) (3.180,1.425) (3.180,1.368) (3.181,1.380) (3.181,1.388) (3.181,1.412) (3.182,1.427) (3.182,1.391) (3.183,1.405) (3.183,1.404) (3.184,1.421) (3.184,1.366) (3.185,1.396) (3.185,1.386) (3.185,1.410) (3.186,1.394) (3.186,1.368) (3.187,1.393) (3.187,1.374) (3.188,1.357) (3.188,1.339) (3.189,1.350) (3.189,1.391) (3.189,1.370) (3.190,1.398) (3.190,1.393) (3.191,1.400) (3.191,1.376) (3.192,1.357) (3.192,1.397) (3.193,1.354) (3.193,1.345) (3.193,1.392) (3.194,1.354) (3.194,1.378) (3.195,1.389) (3.195,1.375) (3.196,1.370) (3.196,1.338) (3.196,1.338) (3.197,1.368) (3.197,1.347) (3.198,1.348) (3.198,1.379) (3.199,1.334) (3.199,1.350) (3.199,1.339) (3.200,1.315) (3.200,1.361) (3.201,1.370) (3.201,1.363) (3.202,1.364) (3.202,1.357) (3.202,1.354) (3.203,1.316) (3.203,1.356) (3.204,1.382) (3.204,1.333) (3.205,1.350) (3.205,1.354) (3.205,1.330) (3.206,1.315) (3.206,1.336) (3.207,1.328) (3.207,1.354) (3.208,1.313) (3.208,1.304) (3.208,1.311) (3.209,1.304) (3.209,1.384) (3.210,1.356) (3.210,1.238) (3.211,1.333) (3.211,1.336) (3.211,1.356) (3.212,1.318) (3.212,1.318) (3.213,1.304) (3.213,1.380) (3.214,1.315) (3.214,1.331) (3.214,1.331) (3.215,1.333) (3.215,1.289) (3.216,1.344) (3.216,1.363) (3.216,1.304) (3.217,1.293) (3.217,1.338) (3.218,1.320) (3.218,1.333) (3.219,1.347) (3.219,1.299) (3.219,1.344) (3.220,1.273) (3.220,1.339) (3.221,1.328) (3.221,1.308) (3.221,1.320) (3.222,1.287) (3.222,1.308) (3.223,1.295) (3.223,1.252) (3.223,1.277) (3.224,1.295) (3.224,1.279) (3.225,1.326) (3.225,1.267) (3.226,1.289) (3.226,1.269) (3.226,1.308) (3.227,1.269) (3.227,1.299) (3.228,1.265) (3.228,1.258) (3.228,1.297) (3.229,1.258) (3.229,1.320) (3.230,1.316) (3.230,1.283) (3.230,1.323) (3.231,1.304) (3.231,1.338) (3.232,1.275) (3.232,1.306) (3.232,1.263) (3.233,1.252) (3.233,1.291) (3.234,1.275) (3.234,1.283) (3.234,1.318) (3.235,1.297) (3.235,1.275) (3.236,1.300) (3.236,1.308) (3.236,1.273) (3.237,1.306) (3.237,1.243) (3.238,1.231) (3.238,1.334) (3.238,1.207) (3.239,1.275) (3.239,1.228) (3.240,1.283) (3.240,1.256) (3.240,1.261) (3.241,1.240) (3.241,1.321) (3.242,1.299) (3.242,1.279) (3.242,1.304) (3.243,1.277) (3.243,1.291) (3.244,1.269) (3.244,1.295) (3.244,1.267) (3.245,1.261) (3.245,1.271) (3.245,1.289) (3.246,1.289) (3.246,1.258) (3.247,1.245) (3.247,1.245) (3.247,1.279) (3.248,1.247) (3.248,1.299) (3.249,1.273) (3.249,1.213) (3.249,1.258) (3.250,1.279) (3.250,1.258) (3.251,1.210) (3.251,1.283) (3.251,1.277) (3.252,1.261) (3.252,1.291) (3.252,1.254) (3.253,1.293) (3.253,1.261) (3.254,1.226) (3.254,1.226) (3.254,1.267) (3.255,1.213) (3.255,1.304) (3.256,1.279) (3.256,1.254) (3.256,1.204) (3.257,1.283) (3.257,1.313) (3.257,1.233) (3.258,1.277) (3.258,1.204) (3.259,1.215) (3.259,1.243) (3.259,1.283) (3.260,1.235) (3.260,1.252) (3.260,1.320) (3.261,1.275) (3.261,1.215) (3.262,1.240) (3.262,1.256) (3.262,1.220) (3.263,1.233) (3.263,1.247) (3.263,1.199) (3.264,1.181) (3.264,1.207) (3.265,1.245) (3.265,1.243) (3.265,1.279) (3.266,1.233) (3.266,1.226) (3.266,1.223) (3.267,1.210) (3.267,1.184) (3.268,1.190) (3.268,1.265) (3.268,1.223) (3.269,1.196) (3.269,1.254) (3.269,1.271) (3.270,1.207) (3.270,1.178) (3.271,1.187) (3.271,1.187) (3.271,1.261) (3.272,1.149) (3.272,1.249) (3.272,1.130) (3.273,1.152) (3.273,1.215) (3.274,1.123) (3.274,1.152) (3.274,1.256) (3.275,1.233) (3.275,1.215) (3.275,1.256) (3.276,1.279) (3.276,1.220) (3.276,1.223) (3.277,1.202) (3.277,1.187) (3.278,1.111) (3.278,1.134) (3.278,1.213) (3.279,1.261) (3.279,1.187) (3.279,1.181) (3.280,1.149) (3.280,1.223) (3.280,1.249) (3.281,1.258) (3.281,1.231) (3.282,1.190) (3.282,1.193) (3.282,1.190) (3.283,1.181) (3.283,1.169) (3.283,1.199) (3.284,1.145) (3.284,1.175) (3.284,1.172) (3.285,1.213) (3.285,1.199) (3.285,1.184) (3.286,1.156) (3.286,1.107) (3.287,1.204) (3.287,1.199) (3.287,1.218) (3.288,1.156) (3.288,1.172) (3.288,1.178) (3.289,1.159) (3.289,1.166) (3.289,1.218) (3.290,1.199) (3.290,1.193) (3.290,1.152) (3.291,1.159) (3.291,1.187) (3.292,1.218) (3.292,1.178) (3.292,1.138) (3.293,1.145) (3.293,1.181) (3.293,1.193) (3.294,1.142) (3.294,1.145) (3.294,1.181) (3.295,1.145) (3.295,1.231) (3.295,1.175) (3.296,1.178) (3.296,1.152) (3.296,1.138) (3.297,1.123) (3.297,1.142) (3.297,1.134) (3.298,1.102) (3.298,1.204) (3.299,1.130) (3.299,1.196) (3.299,1.145) (3.300,1.080) (3.300,1.247) (3.300,1.159) (3.301,1.115) (3.301,1.145) (3.301,1.254) (3.302,1.145) (3.302,1.193) (3.302,1.142) (3.303,1.145) (3.303,1.178) (3.303,1.162) (3.304,1.156) (3.304,1.102) (3.304,1.080) (3.305,1.094) (3.305,1.175) (3.305,1.172) (3.306,1.213) (3.306,1.162) (3.306,1.098) (3.307,1.152) (3.307,1.159) (3.308,1.142) (3.308,1.166) (3.308,1.166) (3.309,1.159) (3.309,1.089) (3.309,1.127) (3.310,1.138) (3.310,1.130) (3.310,1.172) (3.311,1.166) (3.311,1.149) (3.311,1.215) (3.312,1.156) (3.312,1.162) (3.312,1.028) (3.313,1.145) (3.313,1.149) (3.313,1.111) (3.314,1.152) (3.314,1.050) (3.314,1.181) (3.315,1.115) (3.315,1.022) (3.315,1.178) (3.316,1.181) (3.316,1.169) (3.316,1.145) (3.317,1.080) (3.317,1.142) (3.317,1.202) (3.318,1.152) (3.318,1.119) (3.318,1.156) (3.319,1.089) (3.319,1.111) (3.319,1.080) (3.320,1.115) (3.320,1.130) (3.320,1.098) (3.321,1.152) (3.321,1.134) (3.321,1.080) (3.322,1.127) (3.322,1.172) (3.322,1.107) (3.323,1.149) (3.323,1.107) (3.323,1.022) (3.324,1.033) (3.324,1.028) (3.324,1.184) (3.325,1.033) (3.325,1.123) (3.325,1.094) (3.326,1.085) (3.326,1.107) (3.326,1.080) (3.327,1.127) (3.327,1.028) (3.327,1.111) (3.328,1.094) (3.328,1.075) (3.328,1.142) (3.329,1.145) (3.329,1.075) (3.329,1.149) (3.329,1.156) (3.330,1.169) (3.330,1.102) (3.330,1.134) (3.331,1.070) (3.331,1.085) (3.331,1.127) (3.332,1.123) (3.332,1.089) (3.332,1.075) (3.333,1.009) (3.333,0.968) (3.333,1.055) (3.334,1.009) (3.334,1.055) (3.334,1.045) (3.335,1.130) (3.335,1.075) (3.335,1.070) (3.336,1.060) (3.336,1.065) (3.336,1.142) (3.337,0.990) (3.337,1.080) (3.337,1.169) (3.338,1.045) (3.338,1.115) (3.338,0.990) (3.339,1.102) (3.339,1.060) (3.339,1.055) (3.339,1.022) (3.340,1.172) (3.340,0.917) (3.340,1.009) (3.341,0.990) (3.341,1.089) (3.341,1.039) (3.342,1.115) (3.342,1.055) (3.342,1.045) (3.343,1.070) (3.343,1.055) (3.343,1.075) (3.344,1.152) (3.344,1.039) (3.344,1.003) (3.345,1.085) (3.345,1.003) (3.345,1.115) (3.345,1.033) (3.346,1.060) (3.346,1.102) (3.346,1.102) (3.347,1.045) (3.347,1.039) (3.347,1.003) (3.348,1.085) (3.348,1.028) (3.348,1.119) (3.349,1.055) (3.349,1.039) (3.349,1.119) (3.350,1.045) (3.350,1.094) (3.350,0.983) (3.350,1.022) (3.351,1.045) (3.351,0.927) (3.351,1.016) (3.352,1.045) (3.352,0.996) (3.352,1.055) (3.353,1.028) (3.353,1.055) (3.353,0.996) (3.354,1.102) (3.354,1.045) (3.354,1.045) (3.355,1.055) (3.355,1.075) (3.355,1.009) (3.355,1.065) (3.356,0.968) (3.356,1.050) (3.356,1.050) (3.357,1.033) (3.357,1.033) (3.357,1.102) (3.358,0.983) (3.358,1.045) (3.358,1.107) (3.358,1.039) (3.359,1.050) (3.359,1.075) (3.359,1.028) (3.360,1.070) (3.360,1.070) (3.360,1.022) (3.361,1.003) (3.361,1.022) (3.361,1.080) (3.362,0.975) (3.362,1.022) (3.362,1.111) (3.362,1.070) (3.363,0.935) (3.363,1.050) (3.363,1.065) (3.364,0.968) (3.364,1.102) (3.364,1.065) (3.365,0.990) (3.365,0.983) (3.365,0.996) (3.365,1.009) (3.366,1.060) (3.366,1.028) (3.366,0.996) (3.367,0.975) (3.367,1.045) (3.367,1.028) (3.368,1.055) (3.368,0.865) (3.368,0.996) (3.368,0.983) (3.369,1.094) (3.369,1.075) (3.369,1.070) (3.370,0.968) (3.370,1.028) (3.370,1.070) (3.371,1.009) (3.371,0.968) (3.371,1.028) (3.371,1.050) (3.372,1.080) (3.372,0.840) (3.372,1.022) (3.373,1.039) (3.373,0.952) (3.373,1.045) (3.374,1.050) (3.374,0.952) (3.374,1.050) (3.374,1.022) (3.375,1.050) (3.375,1.033) (3.375,1.075) (3.376,0.952) (3.376,0.960) (3.376,0.996) (3.376,1.050) (3.377,1.039) (3.377,0.968) (3.377,1.075) (3.378,1.070) (3.378,0.983) (3.378,0.952) (3.379,1.039) (3.379,0.968) (3.379,1.085) (3.379,0.960) (3.380,1.003) (3.380,0.952) (3.380,0.944) (3.381,0.952) (3.381,1.028) (3.381,1.039) (3.381,1.075) (3.382,1.022) (3.382,0.990) (3.382,1.070) (3.383,0.996) (3.383,1.094) (3.383,1.070) (3.383,1.050) (3.384,0.996) (3.384,0.952) (3.384,1.111) (3.385,0.983) (3.385,0.917) (3.385,0.983) (3.385,0.996) (3.386,0.990) (3.386,1.022) (3.386,0.935) (3.387,1.075) (3.387,0.983) (3.387,1.045) (3.387,0.960) (3.388,0.935) (3.388,1.055) (3.388,0.983) (3.389,0.960) (3.389,0.968) (3.389,1.028) (3.390,0.983) (3.390,1.055) (3.390,0.968) (3.390,1.055) (3.391,0.996) (3.391,1.009) (3.391,1.009) (3.391,0.927) (3.392,1.009) (3.392,1.016) (3.392,0.908) (3.393,0.952) (3.393,0.865) (3.393,0.952) (3.393,1.003) (3.394,0.990) (3.394,0.960) (3.394,1.028) (3.395,0.990) (3.395,0.996) (3.395,1.065) (3.395,0.944) (3.396,0.990) (3.396,0.917) (3.396,0.887) (3.397,0.960) (3.397,1.045) (3.397,0.960) (3.397,1.022) (3.398,1.098) (3.398,1.050) (3.398,0.917) (3.399,1.022) (3.399,1.028) (3.399,0.952) (3.399,1.016) (3.400,0.983) (3.400,0.990) (3.400,1.098) (3.401,0.975) (3.401,1.028) (3.401,0.908) (3.401,1.009) (3.402,0.968) (3.402,0.983) (3.402,0.944) (3.402,0.887) (3.403,0.917) (3.403,0.996) (3.403,1.003) (3.404,0.983) (3.404,0.898) (3.404,0.898) (3.404,0.927) (3.405,1.009) (3.405,1.003) (3.405,0.975) (3.405,0.983) (3.406,1.065) (3.406,0.996) (3.406,0.877) (3.407,0.813) (3.407,0.960) (3.407,0.952) (3.407,0.745) (3.408,1.009) (3.408,0.853) (3.408,0.975) (3.409,0.764) (3.409,1.050) (3.409,0.935) (3.409,0.944) (3.410,0.917) (3.410,1.028) (3.410,0.887) (3.410,1.009) (3.411,0.877) (3.411,0.917) (3.411,1.060) (3.412,0.996) (3.412,0.983) (3.412,0.917) (3.412,0.952) (3.413,1.016) (3.413,1.039) (3.413,0.813) (3.413,0.975) (3.414,0.996) (3.414,0.944) (3.414,0.952) (3.415,1.033) (3.415,0.960) (3.415,1.028) (3.415,0.887) (3.416,0.898) (3.416,0.908) (3.416,0.887) (3.416,0.968) (3.417,0.944) (3.417,1.016) (3.417,0.865) (3.417,0.975) (3.418,0.990) (3.418,0.764) (3.418,1.028) (3.419,0.983) (3.419,0.975) (3.419,1.009) (3.419,0.968) (3.420,1.009) (3.420,0.990) (3.420,0.877) (3.420,0.927) (3.421,0.927) (3.421,0.996) (3.421,1.003) (3.421,0.927) (3.422,0.968) (3.422,0.990) (3.422,0.853) (3.423,0.944) (3.423,0.935) (3.423,0.927) (3.423,0.944) (3.424,1.003) (3.424,0.990) (3.424,0.975) (3.424,0.917) (3.425,0.944) (3.425,0.917) (3.425,0.908) (3.425,0.865) (3.426,0.968) (3.426,0.960) (3.426,0.840) (3.427,0.983) (3.427,0.944) (3.427,0.927) (3.427,0.898) (3.428,0.898) (3.428,0.865) (3.428,0.968) (3.428,0.917) (3.429,0.990) (3.429,0.840) (3.429,0.927) (3.429,0.917) (3.430,0.865) (3.430,0.917) (3.430,0.853) (3.430,0.944) (3.431,0.944) (3.431,0.975) (3.431,0.865) (3.431,0.935) (3.432,0.968) (3.432,0.983) (3.432,0.853) (3.433,0.540) (3.433,0.853) (3.433,0.935) (3.433,0.952) (3.434,1.050) (3.434,0.944) (3.434,0.865) (3.434,0.996) (3.435,0.877) (3.435,0.840) (3.435,0.935) (3.435,0.865) (3.436,0.917) (3.436,0.960) (3.436,0.827) (3.436,0.908) (3.437,0.865) (3.437,0.908) (3.437,0.781) (3.437,0.983) (3.438,0.898) (3.438,0.983) (3.438,0.952) (3.438,0.927) (3.439,1.009) (3.439,0.827) (3.439,0.935) (3.439,0.917) (3.440,0.887) (3.440,0.853) (3.440,0.960) (3.441,0.960) (3.441,0.927) (3.441,0.887) (3.441,0.887) (3.442,0.990) (3.442,0.917) (3.442,0.960) (3.442,0.968) (3.443,0.853) (3.443,0.908) (3.443,0.865) (3.443,0.853) (3.444,0.827) (3.444,0.887) (3.444,0.813) (3.444,0.935) (3.445,0.781) (3.445,0.798) (3.445,0.827) (3.445,0.968) (3.446,0.764) (3.446,0.827) (3.446,0.764) (3.446,0.725) (3.447,0.975) (3.447,0.827) (3.447,0.935) (3.447,0.898) (3.448,0.703) (3.448,0.887) (3.448,0.798) (3.448,0.935) (3.449,0.927) (3.449,0.853) (3.449,0.840) (3.449,0.927) (3.450,0.887) (3.450,0.877) (3.450,0.908) (3.450,0.996) (3.451,0.944) (3.451,0.996) (3.451,0.908) (3.451,1.016) (3.452,0.703) (3.452,0.840) (3.452,0.898) (3.452,0.703) (3.453,0.968) (3.453,0.827) (3.453,0.960) (3.453,0.840) (3.454,0.877) (3.454,0.927) (3.454,0.877) (3.454,0.725) (3.455,0.887) (3.455,0.960) (3.455,0.798) (3.455,0.865) (3.456,0.917) (3.456,0.887) (3.456,0.877) (3.456,0.927) (3.457,0.935) (3.457,0.865) (3.457,0.935) (3.457,0.898) (3.458,0.908) (3.458,0.853) (3.458,0.927) (3.458,0.764) (3.459,0.853) (3.459,0.798) (3.459,0.865) (3.459,0.840) (3.460,0.865) (3.460,0.968) (3.460,0.840) (3.460,0.927) (3.461,0.983) (3.461,0.898) (3.461,0.927) (3.461,0.877) (3.461,0.952) (3.462,0.917) (3.462,0.944) (3.462,0.887) (3.462,0.865) (3.463,0.798) (3.463,0.975) (3.463,0.877) (3.463,0.853) (3.464,0.908) (3.464,0.840) (3.464,0.865) (3.464,0.827) (3.465,0.908) (3.465,0.935) (3.465,0.960) (3.465,0.887) (3.466,0.960) (3.466,0.745) (3.466,0.813) (3.466,0.927) (3.467,0.865) (3.467,0.917) (3.467,0.703) (3.467,0.877) (3.468,0.877) (3.468,0.853) (3.468,0.840) (3.468,0.853) (3.469,0.678) (3.469,0.798) (3.469,0.745) (3.469,0.813) (3.469,0.853) (3.470,0.781) (3.470,0.877) (3.470,0.827) (3.470,0.887) (3.471,0.865) (3.471,0.764) (3.471,0.898) (3.471,0.781) (3.472,0.798) (3.472,0.865) (3.472,0.865) (3.472,0.781) (3.473,0.827) (3.473,0.927) (3.473,0.853) (3.473,0.887) (3.474,0.887) (3.474,0.745) (3.474,0.908) (3.474,0.935) (3.474,0.944) (3.475,0.798) (3.475,0.887) (3.475,0.853) (3.475,0.798) (3.476,0.877) (3.476,0.865) (3.476,0.853) (3.476,0.944) (3.477,0.745) (3.477,0.898) (3.477,0.887) (3.477,0.840) (3.478,0.725) (3.478,0.935) (3.478,0.968) (3.478,0.798) (3.479,0.887) (3.479,0.865) (3.479,0.887) (3.479,0.764) (3.479,0.703) (3.480,0.798) (3.480,0.781) (3.480,0.887) (3.480,0.917) (3.481,0.827) (3.481,0.827) (3.481,0.745) (3.481,0.952) (3.482,0.887) (3.482,0.865) (3.482,0.865) (3.482,0.952) (3.482,0.798) (3.483,0.908) (3.483,0.798) (3.483,0.827) (3.483,0.725) (3.484,0.725) (3.484,0.853) (3.484,0.798) (3.484,0.898) (3.485,0.650) (3.485,0.887) (3.485,0.813) (3.485,0.853) (3.486,0.944) (3.486,0.917) (3.486,0.745) (3.486,0.840) (3.486,0.764) (3.487,0.764) (3.487,0.813) (3.487,0.798) (3.487,0.944) (3.488,0.745) (3.488,0.853) (3.488,0.781) (3.488,0.840) (3.489,0.927) (3.489,0.898) (3.489,0.813) (3.489,0.798) (3.489,0.865) (3.490,0.898) (3.490,0.798) (3.490,0.887) (3.490,0.917) (3.491,0.764) (3.491,0.935) (3.491,0.853) (3.491,0.781) (3.491,0.813) (3.492,0.865) (3.492,0.935) (3.492,0.798) (3.492,0.798) (3.493,0.853) (3.493,0.703) (3.493,0.840) (3.493,0.908) (3.494,0.798) (3.494,0.678) (3.494,0.865) (3.494,0.917) (3.494,0.865) (3.495,0.678) (3.495,0.813) (3.495,0.703) (3.495,0.781) (3.496,0.813) (3.496,0.887) (3.496,0.798) (3.496,0.781) (3.496,0.781) (3.497,0.840) (3.497,0.703) (3.497,0.877) (3.497,0.927) (3.498,0.887) (3.498,0.745) (3.498,0.798) (3.498,0.813) (3.499,0.827) (3.499,0.798) (3.499,0.798) (3.499,0.952) (3.499,0.853) (3.500,0.877) (3.500,0.840) (3.500,0.935) (3.500,0.853) (3.501,0.827) (3.501,0.827) (3.501,0.853) (3.501,0.583) (3.501,0.853) (3.502,0.960) (3.502,0.877) (3.502,0.877) (3.502,0.703) (3.503,0.813) (3.503,0.764) (3.503,0.877) (3.503,0.813) (3.503,0.827) (3.504,0.798) (3.504,0.853) (3.504,0.725) (3.504,0.798) (3.505,0.908) (3.505,0.650) (3.505,0.813) (3.505,0.877) (3.505,0.877) (3.506,0.725) (3.506,0.865) (3.506,0.813) (3.506,0.798) (3.507,0.725) (3.507,0.827) (3.507,0.865) (3.507,0.650) (3.507,0.827) (3.508,0.725) (3.508,0.877) (3.508,0.840) (3.508,0.650) (3.509,0.853) (3.509,0.853) (3.509,0.764) (3.509,0.827) (3.509,0.827) (3.510,0.840) (3.510,0.745) (3.510,0.650) (3.510,0.877) (3.511,0.877) (3.511,0.865) (3.511,0.877) (3.511,0.813) (3.511,0.908) (3.512,0.917) (3.512,0.781) (3.512,0.908) (3.512,0.781) (3.512,0.781) (3.513,0.650) (3.513,0.678) (3.513,0.583) (3.513,0.678) (3.514,0.853) (3.514,0.619) (3.514,0.813) (3.514,0.764) (3.514,0.619) (3.515,0.650) (3.515,0.853) (3.515,0.944) (3.515,0.877) (3.516,0.887) (3.516,0.865) (3.516,0.827) (3.516,0.703) (3.516,0.908) (3.517,0.725) (3.517,0.798) (3.517,0.865) (3.517,0.813) (3.517,0.827) (3.518,0.813) (3.518,0.813) (3.518,0.827) (3.518,0.745) (3.519,0.887) (3.519,0.960) (3.519,0.745) (3.519,0.813) (3.519,0.877) (3.520,0.798) (3.520,0.813) (3.520,0.908) (3.520,0.781) (3.521,0.764) (3.521,0.853) (3.521,0.764) (3.521,0.798) (3.521,0.927) (3.522,0.781) (3.522,0.781) (3.522,0.840) (3.522,0.650) (3.522,0.813) (3.523,0.764) (3.523,0.853) (3.523,0.781) (3.523,0.798) (3.524,0.781) (3.524,0.927) (3.524,0.840) (3.524,0.678) (3.524,0.840) (3.525,0.650) (3.525,0.813) (3.525,0.865) (3.525,0.764) (3.525,0.813) (3.526,0.703) (3.526,0.745) (3.526,0.840) (3.526,0.725) (3.526,0.798) (3.527,0.678) (3.527,0.908) (3.527,0.865) (3.527,0.798) (3.528,0.813) (3.528,0.840) (3.528,0.764) (3.528,0.703) (3.528,0.678) (3.529,0.865) (3.529,0.650) (3.529,0.725) (3.529,0.745) (3.529,0.827) (3.530,0.840) (3.530,0.725) (3.530,0.583) (3.530,0.678) (3.530,0.619) (3.531,0.917) (3.531,0.944) (3.531,0.853) (3.531,0.678) (3.532,0.840) (3.532,0.813) (3.532,0.840) (3.532,0.619) (3.532,0.798) (3.533,0.853) (3.533,0.678) (3.533,0.877) (3.533,0.827) (3.533,0.813) (3.534,0.798) (3.534,0.827) (3.534,0.865) (3.534,0.944) (3.534,0.877) (3.535,0.781) (3.535,0.887) (3.535,0.840) (3.535,0.725) (3.536,0.764) (3.536,0.887) (3.536,0.745) (3.536,0.764) (3.536,0.678) (3.537,0.853) (3.537,0.745) (3.537,0.813) (3.537,0.840) (3.537,0.840) (3.538,0.619) (3.538,0.798) (3.538,0.827) (3.538,0.798) (3.538,0.678) (3.539,0.650) (3.539,0.764) (3.539,0.678) (3.539,0.781) (3.539,0.703) (3.540,0.745) (3.540,0.827) (3.540,0.781) (3.540,0.798) (3.540,0.163) (3.541,0.827) (3.541,0.781) (3.541,0.650) (3.541,0.583) (3.541,0.703) (3.542,0.725) (3.542,0.813) (3.542,0.725) (3.542,0.764) (3.543,0.764) (3.543,0.840) (3.543,0.898) (3.543,0.420) (3.543,0.798) (3.544,0.703) (3.544,0.745) (3.544,0.764) (3.544,0.650) (3.544,0.813) (3.545,0.764) (3.545,0.678) (3.545,0.813) (3.545,0.745) (3.545,0.877) (3.546,0.764) (3.546,0.877) (3.546,0.798) (3.546,0.725) (3.546,0.745) (3.547,0.678) (3.547,0.619) (3.547,0.650) (3.547,0.678) (3.547,0.488) (3.548,0.420) (3.548,0.619) (3.548,0.865) (3.548,0.813) (3.548,0.745) (3.549,0.745) (3.549,0.703) (3.549,0.703) (3.549,0.813) (3.549,0.840) (3.550,0.813) (3.550,0.703) (3.550,0.813) (3.550,0.678) (3.550,0.764) (3.551,0.798) (3.551,0.798) (3.551,0.877) (3.551,0.865) (3.551,0.798) (3.552,0.163) (3.552,0.781) (3.552,0.420) (3.552,0.540) (3.552,0.650) (3.553,0.650) (3.553,0.678) (3.553,0.703) (3.553,0.781) (3.553,0.813) (3.554,0.619) (3.554,0.619) (3.554,0.725) (3.554,0.420) (3.554,0.827) (3.555,0.583) (3.555,0.420) (3.555,0.865) (3.555,0.678) (3.555,0.764) (3.556,0.781) (3.556,0.745) (3.556,0.745) (3.556,0.725) (3.556,0.678) (3.557,0.619) (3.557,0.540) (3.557,0.583) (3.557,0.853) (3.557,0.703) (3.558,0.853) (3.558,0.745) (3.558,0.619) (3.558,0.725) (3.558,0.678) (3.559,0.725) (3.559,0.781) (3.559,0.813) (3.559,0.840) (3.559,0.781) (3.560,0.827) (3.560,0.540) (3.560,0.703) (3.560,0.827) (3.560,0.781) (3.561,0.764) (3.561,0.619) (3.561,0.678) (3.561,0.840) (3.561,0.583) (3.562,0.650) (3.562,0.540) (3.562,0.619) (3.562,0.650) (3.562,0.703) (3.563,0.745) (3.563,0.840) (3.563,0.583) (3.563,0.827) (3.563,0.619) (3.564,0.827) (3.564,0.619) (3.564,0.827) (3.564,0.619) (3.564,0.678) (3.564,0.840) (3.565,0.865) (3.565,0.725) (3.565,0.725) (3.565,0.678) (3.565,0.798) (3.566,0.798) (3.566,0.678) (3.566,0.583) (3.566,0.865) (3.566,0.619) (3.567,0.798) (3.567,0.745) (3.567,0.650) (3.567,0.583) (3.567,0.488) (3.568,0.745) (3.568,0.540) (3.568,0.887) (3.568,0.650) (3.568,0.583) (3.569,0.798) (3.569,0.745) (3.569,0.619) (3.569,0.650) (3.569,0.540) (3.570,0.583) (3.570,0.540) (3.570,0.813) (3.570,0.488) (3.570,0.725) (3.570,0.678) (3.571,0.725) (3.571,0.678) (3.571,0.781) (3.571,0.540) (3.571,0.583) (3.572,0.745) (3.572,0.678) (3.572,0.650) (3.572,0.703) (3.573,0.725) (3.573,0.703) (3.573,0.583) (3.573,0.703) (3.573,0.619) (3.574,0.745) (3.574,0.703) (3.574,0.781) (3.574,0.853) (3.574,0.813) (3.575,0.813) (3.575,0.619) (3.575,0.813) (3.575,0.725) (3.575,0.827) (3.575,0.619) (3.576,0.703) (3.576,0.703) (3.576,0.540) (3.576,0.877) (3.576,0.840) (3.577,0.887) (3.577,0.540) (3.577,0.725) (3.577,0.325) (3.577,0.764) (3.578,0.725) (3.578,0.703) (3.578,0.678) (3.578,0.764) (3.578,0.540) (3.579,0.583) (3.579,0.703) (3.579,0.764) (3.579,0.745) (3.579,0.540) (3.579,0.725) (3.580,0.420) (3.580,0.650) (3.580,0.725) (3.580,0.745) (3.580,0.583) (3.581,0.420) (3.581,0.488) (3.581,0.781) (3.581,0.540) (3.581,0.583) (3.582,0.798) (3.582,0.703) (3.582,0.488) (3.582,0.725) (3.582,0.745) (3.582,0.781) (3.583,0.745) (3.583,0.725) (3.583,0.650) (3.583,0.703) (3.583,0.678) (3.584,0.540) (3.584,0.781) (3.584,0.650) (3.584,0.583) (3.584,0.764) (3.585,0.583) (3.585,0.420) (3.585,0.781) (3.585,0.853) (3.585,0.703) (3.585,0.488) (3.586,0.619) (3.586,0.540) (3.586,0.703) (3.586,0.725) (3.586,0.678) (3.587,0.619) (3.587,0.745) (3.587,0.678) (3.587,0.813) (3.587,0.583) (3.587,0.650) (3.588,0.798) (3.588,0.781) (3.588,0.781) (3.588,0.827) (3.588,0.619) (3.589,0.725) (3.589,0.745) (3.589,0.764) (3.589,0.764) (3.589,0.725) (3.590,0.764) (3.590,0.488) (3.590,0.678) (3.590,0.703) (3.590,0.619) (3.591,0.619) (3.591,0.540) (3.591,0.745) (3.591,0.420) (3.591,0.488) (3.592,0.583) (3.592,0.781) (3.592,0.650) (3.592,0.725) (3.592,0.650) (3.592,0.745) (3.593,0.619) (3.593,0.703) (3.593,0.583) (3.593,0.650) (3.593,0.619) (3.594,0.703) (3.594,0.725) (3.594,0.650) (3.594,0.583) (3.594,0.703) (3.594,0.764) (3.595,0.781) (3.595,0.798) (3.595,0.583) (3.595,0.488) (3.595,0.745) (3.596,0.488) (3.596,0.488) (3.596,0.583) (3.596,0.619) (3.596,0.540) (3.596,0.877) (3.597,0.650) (3.597,0.703) (3.597,0.583) (3.597,0.650) (3.597,0.813) (3.598,0.764) (3.598,0.678) (3.598,0.420) (3.598,0.619) (3.598,0.827) (3.598,0.764) (3.599,0.764) (3.599,0.650) (3.599,0.619) (3.599,0.488) (3.599,0.619) (3.600,0.725) (3.600,0.781) (3.600,0.583) (3.600,0.650) (3.600,0.678) (3.600,0.798) (3.601,0.725) (3.601,0.678) (3.601,0.619) (3.601,0.703) (3.601,0.745) (3.602,0.583) (3.602,0.703) (3.602,0.725) (3.602,0.650) (3.602,0.540) (3.602,0.703) (3.603,0.764) (3.603,0.678) (3.603,0.583) (3.603,0.619) (3.603,0.650) (3.604,0.583) (3.604,0.650) (3.604,0.703) (3.604,0.678) (3.604,0.798) (3.604,0.745) (3.605,0.703) (3.605,0.488) (3.605,0.583) (3.605,0.583) (3.606,0.540) (3.606,0.420) (3.606,0.840) (3.606,0.725) (3.606,0.540) (3.606,0.781) (3.607,0.540) (3.607,0.488) (3.607,0.650) (3.607,0.420) (3.607,0.583) (3.607,0.703) (3.608,0.619) (3.608,0.488) (3.608,0.703) (3.608,0.650) (3.608,0.619) (3.609,0.678) (3.609,0.583) (3.609,0.678) (3.609,0.488) (3.609,0.764) (3.609,0.764) (3.610,0.619) (3.610,0.619) (3.610,0.619) (3.610,0.703) (3.610,0.619) (3.610,0.619) (3.611,0.781) (3.611,0.678) (3.611,0.488) (3.611,0.764) (3.611,0.583) (3.612,0.488) (3.612,0.678) (3.612,0.583) (3.612,0.619) (3.612,0.325) (3.612,0.488) (3.613,0.619) (3.613,0.813) (3.613,0.488) (3.613,0.540) (3.613,0.764) (3.613,0.781) (3.614,0.813) (3.614,0.678) (3.614,0.798) (3.614,0.703) (3.614,0.798) (3.615,0.420) (3.615,0.583) (3.615,0.798) (3.615,0.420) (3.615,0.619) (3.615,0.650) (3.616,0.583) (3.616,0.703) (3.616,0.745) (3.616,0.619) (3.616,0.678) (3.616,0.540) (3.617,0.650) (3.617,0.583) (3.617,0.583) (3.617,0.827) (3.617,0.325) (3.617,0.703) (3.618,0.813) (3.618,0.619) (3.618,0.540) (3.618,0.678) (3.618,0.703) (3.619,0.619) (3.619,0.619) (3.619,0.703) (3.619,0.703) (3.619,0.325) (3.619,0.703) (3.620,0.650) (3.620,0.650) (3.620,0.420) (3.620,0.678) (3.620,0.725) (3.620,0.583) (3.621,0.678) (3.621,0.488) (3.621,0.725) (3.621,0.650) (3.621,0.540) (3.621,0.540) (3.622,0.420) (3.622,0.488) (3.622,0.678) (3.622,0.725) (3.622,0.619) (3.622,0.703) (3.623,0.745) (3.623,0.583) (3.623,0.650) (3.623,0.650) (3.623,0.650) (3.624,0.583) (3.624,0.650) (3.624,0.725) (3.624,0.678) (3.624,0.678) (3.624,0.619) (3.625,0.420) (3.625,0.725) (3.625,0.650) (3.625,0.619) (3.625,0.325) (3.625,0.678) (3.626,0.703) (3.626,0.540) (3.626,0.745) (3.626,0.488) (3.626,0.725) (3.626,0.619) (3.627,0.678) (3.627,0.678) (3.627,0.583) (3.627,0.798) (3.627,0.678) (3.627,0.583) (3.628,0.745) (3.628,0.650) (3.628,0.650) (3.628,0.650) (3.628,0.420) (3.628,0.745) (3.629,0.488) (3.629,0.420) (3.629,0.583) (3.629,0.163) (3.629,0.583) (3.629,0.703) (3.630,0.488) (3.630,0.764) (3.630,0.619) (3.630,0.650) (3.630,0.678) (3.630,0.325) (3.631,0.650) (3.631,0.678) (3.631,0.540) (3.631,0.703) (3.631,0.725) (3.632,0.420) (3.632,0.583) (3.632,0.163) (3.632,0.725) (3.632,0.488) (3.632,0.703) (3.633,0.781) (3.633,0.650) (3.633,0.703) (3.633,0.583) (3.633,0.583) (3.633,0.420) (3.634,0.650) (3.634,0.619) (3.634,0.583) (3.634,0.163) (3.634,0.703) (3.635,0.420) (3.635,0.583) (3.635,0.488) (3.635,0.678) (3.635,0.678) (3.636,0.650) (3.636,0.678) (3.636,0.725) (3.636,0.725) (3.636,0.745) (3.636,0.420) (3.637,0.619) (3.637,0.650) (3.637,0.678) (3.637,0.813) (3.637,0.725) (3.637,0.650) (3.638,0.488) (3.638,0.650) (3.638,0.540) (3.638,0.703) (3.638,0.420) (3.638,0.540) (3.639,0.703) (3.639,0.583) (3.639,0.745) (3.639,0.583) (3.639,0.488) (3.639,0.583) (3.640,0.619) (3.640,0.764) (3.640,0.678) (3.640,0.583) (3.640,0.745) (3.640,0.678) (3.641,0.540) (3.641,0.650) (3.641,0.764) (3.641,0.703) (3.641,0.583) (3.641,0.725) (3.642,0.703) (3.642,0.725) (3.642,0.488) (3.642,0.650) (3.642,0.678) (3.642,0.798) (3.642,0.650) (3.643,0.583) (3.643,0.583) (3.643,0.540) (3.643,0.650) (3.643,0.488) (3.643,0.703) (3.644,0.678) (3.644,0.488) (3.644,0.650) (3.644,0.619) (3.644,0.488) (3.644,0.764) (3.645,0.420) (3.645,0.325) (3.645,0.650) (3.645,0.540) (3.645,0.420) (3.645,0.583) (3.646,0.703) (3.646,0.703) (3.646,0.540) (3.646,0.583) (3.646,0.488) (3.646,0.678) (3.647,0.325) (3.647,0.583) (3.647,0.325) (3.647,0.764) (3.647,0.650) (3.647,0.725) (3.648,0.325) (3.648,0.619) (3.648,0.619) (3.648,0.619) (3.648,0.764) (3.648,0.650) (3.649,0.540) (3.649,0.650) (3.649,0.583) (3.649,0.764) (3.649,0.678) (3.649,0.650) (3.650,0.678) (3.650,0.703) (3.650,0.488) (3.650,0.325) (3.650,0.650) (3.650,0.764) (3.651,0.420) (3.651,0.745) (3.651,0.725) (3.651,0.703) (3.651,0.583) (3.651,0.325) (3.652,0.488) (3.652,0.488) (3.652,0.583) (3.652,0.325) (3.652,0.619) (3.652,0.798) (3.653,0.540) (3.653,0.583) (3.653,0.725) (3.653,0.650) (3.653,0.781) (3.654,0.583) (3.654,0.488) (3.654,0.540) (3.654,0.488) (3.654,0.619) (3.655,0.420) (3.655,0.725) (3.655,0.325) (3.655,0.325) (3.655,0.163) (3.655,0.703) (3.655,0.583) (3.656,0.678) (3.656,0.619) (3.656,0.583) (3.656,0.583) (3.656,0.488) (3.656,0.583) (3.657,0.583) (3.657,0.325) (3.657,0.764) (3.657,0.488) (3.657,0.619) (3.657,0.583) (3.658,0.619) (3.658,0.540) (3.658,0.540) (3.658,0.583) (3.658,0.420) (3.658,0.619) (3.659,0.540) (3.659,0.619) (3.659,0.583) (3.659,0.420) (3.659,0.488) (3.659,0.650) (3.659,0.650) (3.660,0.650) (3.660,0.703) (3.660,0.583) (3.660,0.650) (3.660,0.420) (3.661,0.540) (3.661,0.325) (3.661,0.583) (3.661,0.703) (3.661,0.745) (3.662,0.325) (3.662,0.488) (3.662,0.650) (3.662,0.678) (3.662,0.703) (3.662,0.619) (3.662,0.650) (3.663,0.420) (3.663,0.650) (3.663,0.877) (3.663,0.325) (3.663,0.745) (3.663,0.488) (3.664,0.678) (3.664,0.420) (3.664,0.583) (3.664,0.488) (3.664,0.325) (3.665,0.678) (3.665,0.540) (3.665,0.163) (3.665,0.420) (3.665,0.650) (3.665,0.583) (3.666,0.420) (3.666,0.420) (3.666,0.488) (3.666,0.583) (3.666,0.540) (3.666,0.583) (3.667,0.650) (3.667,0.583) (3.667,0.619) (3.667,0.619) (3.667,0.678) (3.667,0.619) (3.667,0.650) (3.668,0.420) (3.668,0.420) (3.668,0.619) (3.668,0.420) (3.668,0.488) (3.668,0.619) (3.669,0.764) (3.669,0.703) (3.669,0.745) (3.669,0.540) (3.669,0.745) (3.669,0.420) (3.669,0.163) (3.670,0.540) (3.670,0.488) (3.670,0.583) (3.670,0.488) (3.670,0.703) (3.670,0.583) (3.671,0.163) (3.671,0.650) (3.671,0.703) (3.671,0.488) (3.671,0.678) (3.671,0.619) (3.672,0.488) (3.672,0.619) (3.672,0.619) (3.672,0.488) (3.672,0.488) (3.672,0.325) (3.673,0.725) (3.673,0.678) (3.673,0.619) (3.673,0.325) (3.673,0.325) (3.674,0.488) (3.674,0.650) (3.674,0.420) (3.674,0.420) (3.674,0.650) (3.674,0.488) (3.674,0.678) (3.675,0.745) (3.675,0.325) (3.675,0.420) (3.675,0.798) (3.675,0.619) (3.676,0.764) (3.676,0.745) (3.676,0.619) (3.676,0.325) (3.676,0.488) (3.676,0.325) (3.676,0.745) (3.677,0.650) (3.677,0.163) (3.677,0.583) (3.677,0.703) (3.677,0.488) (3.677,0.725) (3.677,0.583) (3.678,0.650) (3.678,0.488) (3.678,0.725) (3.678,0.488) (3.678,0.583) (3.678,0.650) (3.679,0.420) (3.679,0.650) (3.679,0.650) (3.679,0.420) (3.679,0.678) (3.679,0.540) (3.679,0.488) (3.680,0.325) (3.680,0.650) (3.680,0.583) (3.680,0.650) (3.680,0.703) (3.680,0.540) (3.681,0.488) (3.681,0.488) (3.681,0.703) (3.681,0.583) (3.681,0.619) (3.681,0.325) (3.681,0.325) (3.682,0.420) (3.682,0.325) (3.682,0.583) (3.682,0.488) (3.682,0.488) (3.682,0.420) (3.683,0.488) (3.683,0.650) (3.683,0.488) (3.683,0.725) (3.683,0.619) (3.683,0.540) (3.684,0.325) (3.684,0.650) (3.684,0.583) (3.684,0.583) (3.684,0.488) (3.684,0.619) (3.684,0.583) (3.685,0.325) (3.685,0.583) (3.685,0.325) (3.685,0.619) (3.685,0.619) (3.685,0.325) (3.686,0.488) (3.686,0.650) (3.686,0.583) (3.686,0.540) (3.686,0.583) (3.686,0.678) (3.686,0.420) (3.687,0.619) (3.687,0.703) (3.687,0.583) (3.687,0.678) (3.687,0.488) (3.687,0.583) (3.687,0.325) (3.688,0.650) (3.688,0.540) (3.688,0.703) (3.688,0.650) (3.688,0.325) (3.688,0.650) (3.688,0.703) (3.689,0.540) (3.689,0.678) (3.689,0.163) (3.689,0.650) (3.689,0.619) (3.689,0.488) (3.690,0.583) (3.690,0.488) (3.690,0.583) (3.690,0.583) (3.690,0.583) (3.690,0.488) (3.690,0.725) (3.691,0.488) (3.691,0.488) (3.691,0.325) (3.691,0.420) (3.691,0.745) (3.691,0.325) (3.691,0.163) (3.692,0.583) (3.692,0.325) (3.692,0.540) (3.692,0.678) (3.692,0.650) (3.692,0.325) (3.693,0.488) (3.693,0.583) (3.693,0.488) (3.693,0.325) (3.693,0.540) (3.693,0.540) (3.694,0.650) (3.694,0.650) (3.694,0.540) (3.694,0.703) (3.694,0.678) (3.694,0.678) (3.695,0.325) (3.695,0.583) (3.695,0.583) (3.695,0.583) (3.695,0.703) (3.695,0.325) (3.696,0.325) (3.696,0.619) (3.696,0.583) (3.696,0.163) (3.696,0.583) (3.696,0.488) (3.697,0.325) (3.697,0.583) (3.697,0.325) (3.697,0.583) (3.697,0.725) (3.697,0.540) (3.697,0.420) (3.698,0.325) (3.698,0.650) (3.698,0.703) (3.698,0.678) (3.698,0.420) (3.698,0.619) (3.699,0.540) (3.699,0.703) (3.699,0.420) (3.699,0.540) (3.699,0.540) (3.699,0.325) (3.699,0.619) (3.700,0.650) (3.700,0.325) (3.700,0.540) (3.700,0.583) (3.700,0.420) (3.700,0.725) (3.700,0.650) (3.701,0.583) (3.701,0.583) (3.701,0.725) (3.701,0.488) (3.701,0.488) (3.701,0.650) (3.701,0.420) (3.702,0.325) (3.702,0.488) (3.702,0.540) (3.702,0.420) (3.702,0.488) (3.702,0.540) (3.702,0.488) (3.703,0.540) (3.703,0.163) (3.703,0.540) (3.703,0.325) (3.703,0.488) (3.703,0.619) (3.704,0.583) (3.704,0.540) (3.704,0.619) (3.704,0.488) (3.704,0.583) (3.704,0.583) (3.705,0.163) (3.705,0.703) (3.705,0.488) (3.705,0.325) (3.705,0.650) (3.705,0.678) (3.705,0.583) (3.706,0.488) (3.706,0.583) (3.706,0.488) (3.706,0.540) (3.706,0.650) (3.706,0.619) (3.706,0.163) (3.707,0.725) (3.707,0.678) (3.707,0.488) (3.707,0.420) (3.707,0.420) (3.707,0.650) (3.707,0.488) (3.708,0.725) (3.708,0.325) (3.708,0.420) (3.708,0.163) (3.708,0.488) (3.708,0.725) (3.708,0.488) (3.709,0.650) (3.709,0.325) (3.709,0.650) (3.709,0.619) (3.709,0.650) (3.709,0.650) (3.710,0.619) (3.710,0.650) (3.710,0.420) (3.710,0.325) (3.710,0.583) (3.710,0.488) (3.710,0.488) (3.711,0.488) (3.711,0.325) (3.711,0.619) (3.711,0.420) (3.711,0.325) (3.711,0.488) (3.712,0.583) (3.712,0.703) (3.712,0.678) (3.712,0.619) (3.712,0.325) (3.712,0.420) (3.712,0.488) (3.713,0.325) (3.713,0.583) (3.713,0.325) (3.713,0.540) (3.713,0.583) (3.713,0.488) (3.714,0.540) (3.714,0.488) (3.714,0.583) (3.714,0.583) (3.714,0.540) (3.714,0.583) (3.715,0.678) (3.715,0.540) (3.715,0.420) (3.715,0.420) (3.715,0.540) (3.715,0.703) (3.716,0.325) (3.716,0.488) (3.716,0.488) (3.716,0.488) (3.716,0.619) (3.716,0.583) (3.716,0.619) (3.717,0.488) (3.717,0.650) (3.717,0.163) (3.717,0.325) (3.717,0.488) (3.717,0.325) (3.717,0.163) (3.717,0.583) (3.718,0.619) (3.718,0.583) (3.718,0.420) (3.718,0.583) (3.718,0.488) (3.718,0.488) (3.718,0.325) (3.719,0.678) (3.719,0.583) (3.719,0.540) (3.719,0.325) (3.719,0.583) (3.719,0.488) (3.720,0.420) (3.720,0.540) (3.720,0.163) (3.720,0.583) (3.720,0.325) (3.720,0.488) (3.720,0.488) (3.721,0.540) (3.721,0.420) (3.721,0.420) (3.721,0.678) (3.721,0.540) (3.721,0.488) (3.721,0.650) (3.722,0.650) (3.722,0.540) (3.722,0.488) (3.722,0.619) (3.722,0.420) (3.722,0.420) (3.722,0.325) (3.722,0.583) (3.723,0.325) (3.723,0.650) (3.723,0.325) (3.723,0.619) (3.723,0.583) (3.723,0.678) (3.724,0.540) (3.724,0.420) (3.724,0.325) (3.724,0.583) (3.724,0.583) (3.724,0.325) (3.725,0.619) (3.725,0.488) (3.725,0.540) (3.725,0.163) (3.725,0.650) (3.725,0.540) (3.725,0.540) (3.726,0.583) (3.726,0.745) (3.726,0.619) (3.726,0.619) (3.726,0.540) (3.726,0.583) (3.726,0.325) (3.726,0.163) (3.727,0.583) (3.727,0.583) (3.727,0.650) (3.727,0.650) (3.727,0.725) (3.727,0.583) (3.727,0.678) (3.728,0.488) (3.728,0.583) (3.728,0.540) (3.728,0.420) (3.728,0.163) (3.728,0.619) (3.728,0.619) (3.729,0.619) (3.729,0.325) (3.729,0.420) (3.729,0.703) (3.729,0.325) (3.729,0.325) (3.729,0.703) (3.729,0.420) (3.730,0.420) (3.730,0.325) (3.730,0.163) (3.730,0.325) (3.730,0.325) (3.730,0.325) (3.730,0.325) (3.731,0.583) (3.731,0.540) (3.731,0.540) (3.731,0.650) (3.731,0.619) (3.731,0.619) (3.732,0.420) (3.732,0.540) (3.732,0.488) (3.732,0.678) (3.732,0.583) (3.732,0.725) (3.732,0.163) (3.733,0.650) (3.733,0.540) (3.733,0.540) (3.733,0.488) (3.733,0.488) (3.733,0.540) (3.733,0.420) (3.734,0.703) (3.734,0.619) (3.734,0.325) (3.734,0.420) (3.734,0.488) (3.734,0.678) (3.734,0.488) (3.734,0.540) (3.735,0.325) (3.735,0.650) (3.735,0.650) (3.735,0.488) (3.735,0.583) (3.735,0.678) (3.735,0.325) (3.736,0.488) (3.736,0.619) (3.736,0.325) (3.736,0.325) (3.736,0.163) (3.736,0.163) (3.737,0.540) (3.737,0.703) (3.737,0.619) (3.737,0.420) (3.737,0.420) (3.737,0.540) (3.737,0.619) (3.738,0.420) (3.738,0.583) (3.738,0.488) (3.738,0.163) (3.738,0.583) (3.738,0.540) (3.738,0.488) (3.739,0.650) (3.739,0.325) (3.739,0.325) (3.739,0.488) (3.739,0.703) (3.739,0.583) (3.739,0.650) (3.740,0.540) (3.740,0.420) (3.740,0.488) (3.740,0.488) (3.740,0.325) (3.740,0.325) (3.740,0.488) (3.741,0.540) (3.741,0.163) (3.741,0.540) (3.741,0.488) (3.741,0.488) (3.741,0.163) (3.742,0.745) (3.742,0.540) (3.742,0.325) (3.742,0.583) (3.742,0.488) (3.742,0.488) (3.743,0.488) (3.743,0.540) (3.743,0.583) (3.743,0.420) (3.743,0.420) (3.743,0.540) (3.743,0.619) (3.743,0.583) (3.744,0.619) (3.744,0.488) (3.744,0.583) (3.744,0.488) (3.744,0.619) (3.744,0.488) (3.745,0.420) (3.745,0.420) (3.745,0.725) (3.745,0.325) (3.745,0.488) (3.745,0.703) (3.745,0.325) (3.746,0.725) (3.746,0.488) (3.746,0.678) (3.746,0.583) (3.746,0.325) (3.746,0.325) (3.746,0.325) (3.747,0.420) (3.747,0.163) (3.747,0.325) (3.747,0.540) (3.747,0.420) (3.747,0.163) (3.747,0.540) (3.748,0.650) (3.748,0.420) (3.748,0.650) (3.748,0.420) (3.748,0.540) (3.748,0.540) (3.748,0.488) (3.748,0.540) (3.749,0.619) (3.749,0.325) (3.749,0.488) (3.749,0.325) (3.749,0.488) (3.749,0.488) (3.749,0.325) (3.750,0.325) (3.750,0.619) (3.750,0.619) (3.750,0.650) (3.750,0.488) (3.750,0.540) (3.751,0.488) (3.751,0.420) (3.751,0.420) (3.751,0.325) (3.751,0.420) (3.751,0.488) (3.751,0.420) (3.751,0.163) (3.752,0.488) (3.752,0.325) (3.752,0.703) (3.752,0.583) (3.752,0.488) (3.752,0.325) (3.752,0.163) (3.752,0.488) (3.753,0.540) (3.753,0.163) (3.753,0.488) (3.753,0.488) (3.753,0.420) (3.753,0.540) (3.753,0.678) (3.754,0.650) (3.754,0.325) (3.754,0.488) (3.754,0.540) (3.754,0.583) (3.754,0.488) (3.755,0.325) (3.755,0.325) (3.755,0.325) (3.755,0.420) (3.755,0.325) (3.755,0.650) (3.755,0.703) (3.755,0.163) (3.756,0.163) (3.756,0.325) (3.756,0.325) (3.756,0.781) (3.756,0.488) (3.756,0.583) (3.756,0.420) (3.756,0.325) (3.757,0.678) (3.757,0.488) (3.757,0.325) (3.757,0.420) (3.757,0.420) (3.757,0.540) (3.758,0.583) (3.758,0.488) (3.758,0.650) (3.758,0.420) (3.758,0.325) (3.758,0.488) (3.758,0.488) (3.759,0.420) (3.759,0.420) (3.759,0.163) (3.759,0.488) (3.759,0.619) (3.760,0.488) (3.760,0.540) (3.760,0.583) (3.760,0.325) (3.760,0.488) (3.760,0.163) (3.760,0.420) (3.761,0.325) (3.761,0.325) (3.761,0.488) (3.761,0.488) (3.761,0.650) (3.761,0.163) (3.761,0.745) (3.762,0.420) (3.762,0.488) (3.762,0.163) (3.762,0.650) (3.762,0.703) (3.762,0.325) (3.763,0.488) (3.763,0.488) (3.763,0.678) (3.763,0.325) (3.763,0.420) (3.763,0.325) (3.763,0.420) (3.763,0.488) (3.764,0.540) (3.764,0.325) (3.764,0.583) (3.764,0.420) (3.764,0.583) (3.764,0.488) (3.764,0.583) (3.764,0.488) (3.765,0.540) (3.765,0.325) (3.765,0.325) (3.765,0.583) (3.765,0.583) (3.765,0.163) (3.765,0.325) (3.766,0.583) (3.766,0.488) (3.766,0.619) (3.766,0.325) (3.766,0.488) (3.766,0.650) (3.766,0.583) (3.767,0.583) (3.767,0.583) (3.767,0.325) (3.767,0.488) (3.767,0.163) (3.767,0.488) (3.768,0.325) (3.768,0.488) (3.768,0.325) (3.768,0.325) (3.768,0.420) (3.768,0.420) (3.768,0.325) (3.769,0.583) (3.769,0.583) (3.769,0.650) (3.769,0.325) (3.769,0.420) (3.769,0.583) (3.770,0.325) (3.770,0.540) (3.770,0.488) (3.770,0.540) (3.770,0.420) (3.770,0.488) (3.770,0.325) (3.771,0.540) (3.771,0.540) (3.771,0.325) (3.771,0.325) (3.771,0.650) (3.771,0.325) (3.772,0.325) (3.772,0.583) (3.772,0.619) (3.772,0.703) (3.772,0.540) (3.773,0.583) (3.773,0.420) (3.773,0.325) (3.773,0.488) (3.773,0.619) (3.773,0.325) (3.773,0.420) (3.773,0.488) (3.774,0.488) (3.774,0.163) (3.774,0.325) (3.774,0.163) (3.774,0.325) (3.774,0.325) (3.775,0.325) (3.775,0.488) (3.775,0.163) (3.775,0.325) (3.775,0.325) (3.776,0.325) (3.776,0.488) (3.776,0.325) (3.776,0.325) (3.776,0.488) (3.776,0.325) (3.776,0.725) (3.777,0.488) (3.777,0.619) (3.777,0.163) (3.777,0.703) (3.777,0.325) (3.777,0.583) (3.777,0.325) (3.777,0.540) (3.778,0.325) (3.778,0.678) (3.778,0.650) (3.778,0.420) (3.778,0.583) (3.778,0.163) (3.778,0.325) (3.778,0.488) (3.779,0.488) (3.779,0.488) (3.779,0.325) (3.779,0.488) (3.779,0.325) (3.779,0.325) (3.779,0.488) (3.779,0.325) (3.780,0.325) (3.780,0.325) (3.780,0.325) (3.780,0.540) (3.780,0.325) (3.780,0.488) (3.781,0.488) (3.781,0.325) (3.781,0.583) (3.781,0.420) (3.781,0.540) (3.781,0.325) (3.781,0.163) (3.782,0.325) (3.782,0.163) (3.782,0.420) (3.782,0.583) (3.782,0.325) (3.782,0.163) (3.782,0.619) (3.782,0.488) (3.783,0.583) (3.783,0.163) (3.783,0.583) (3.783,0.163) (3.783,0.540) (3.783,0.725) (3.783,0.325) (3.784,0.583) (3.784,0.325) (3.784,0.488) (3.784,0.488) (3.784,0.650) (3.784,0.650) (3.784,0.488) (3.785,0.420) (3.785,0.540) (3.785,0.325) (3.785,0.488) (3.785,0.325) (3.785,0.488) (3.785,0.325) (3.785,0.325) (3.786,0.325) (3.786,0.163) (3.786,0.583) (3.786,0.583) (3.786,0.325) (3.786,0.325) (3.786,0.325) (3.787,0.488) (3.787,0.420) (3.787,0.703) (3.787,0.488) (3.787,0.325) (3.787,0.619) (3.787,0.540) (3.787,0.540) (3.787,0.583) (3.788,0.703) (3.788,0.325) (3.788,0.488) (3.788,0.488) (3.788,0.420) (3.789,0.420) (3.789,0.325) (3.789,0.619) (3.789,0.163) (3.789,0.420) (3.789,0.583) (3.789,0.650) (3.790,0.488) (3.790,0.325) (3.790,0.540) (3.790,0.488) (3.790,0.540) (3.790,0.420) (3.790,0.583) (3.791,0.583) (3.791,0.420) (3.791,0.163) (3.791,0.420) (3.791,0.583) (3.791,0.420) (3.792,0.325) (3.792,0.163) (3.792,0.619) (3.792,0.540) (3.792,0.325) (3.792,0.650) (3.792,0.583) (3.793,0.420) (3.793,0.420) (3.793,0.540) (3.793,0.678) (3.793,0.325) (3.793,0.650) (3.794,0.325) (3.794,0.583) (3.794,0.325) (3.794,0.540) (3.794,0.325) (3.794,0.325) (3.794,0.619) (3.794,0.488) (3.794,0.325) (3.795,0.540) (3.795,0.325) (3.795,0.488) (3.795,0.583) (3.795,0.420) (3.795,0.488) (3.795,0.540) (3.795,0.540) (3.796,0.325) (3.796,0.325) (3.796,0.540) (3.796,0.583) (3.796,0.583) (3.796,0.420) (3.797,0.488) (3.797,0.488) (3.797,0.325) (3.797,0.325) (3.797,0.325) (3.797,0.163) (3.797,0.420) (3.798,0.540) (3.798,0.163) (3.798,0.540) (3.798,0.325) (3.798,0.420) (3.798,0.650) (3.798,0.540) (3.798,0.488) (3.799,0.325) (3.799,0.488) (3.799,0.583) (3.799,0.540) (3.799,0.325) (3.799,0.650) (3.799,0.583) (3.800,0.420) (3.800,0.325) (3.800,0.583) (3.800,0.420) (3.800,0.488) (3.800,0.325) (3.800,0.540) (3.800,0.163) (3.800,0.163) (3.801,0.325) (3.801,0.583) (3.801,0.325) (3.801,0.540) (3.801,0.678) (3.801,0.325) (3.801,0.583) (3.802,0.540) (3.802,0.583) (3.802,0.420) (3.802,0.420) (3.802,0.540) (3.802,0.325) (3.802,0.163) (3.802,0.488) (3.802,0.420) (3.803,0.420) (3.803,0.488) (3.803,0.488) (3.803,0.325) (3.803,0.325) (3.803,0.540) (3.804,0.540) (3.804,0.420) (3.804,0.488) (3.804,0.650) (3.804,0.325) (3.804,0.420) (3.804,0.540) (3.805,0.325) (3.805,0.325) (3.805,0.420) (3.805,0.325) (3.805,0.325) (3.805,0.583) (3.805,0.325) (3.806,0.420) (3.806,0.325) (3.806,0.488) (3.806,0.163) (3.806,0.325) (3.806,0.163) (3.807,0.420) (3.807,0.650) (3.807,0.488) (3.807,0.420) (3.807,0.325) (3.807,0.488) (3.807,0.420) (3.807,0.420) (3.807,0.325) (3.808,0.540) (3.808,0.325) (3.808,0.325) (3.808,0.488) (3.808,0.488) (3.808,0.325) (3.808,0.420) (3.809,0.488) (3.809,0.163) (3.809,0.325) (3.809,0.420) (3.809,0.488) (3.809,0.325) (3.809,0.325) (3.809,0.583) (3.809,0.325) (3.810,0.325) (3.810,0.650) (3.810,0.325) (3.810,0.488) (3.810,0.325) (3.810,0.420) (3.810,0.488) (3.811,0.583) (3.811,0.325) (3.811,0.325) (3.811,0.325) (3.811,0.325) (3.811,0.420) (3.811,0.583) (3.812,0.488) (3.812,0.325) (3.812,0.488) (3.812,0.420) (3.812,0.325) (3.812,0.420) (3.812,0.488) (3.812,0.420) (3.812,0.325) (3.813,0.420) (3.813,0.325) (3.813,0.325) (3.813,0.540) (3.813,0.488) (3.813,0.540) (3.813,0.650) (3.814,0.325) (3.814,0.488) (3.814,0.420) (3.814,0.420) (3.814,0.325) (3.814,0.325) (3.815,0.488) (3.815,0.325) (3.815,0.583) (3.815,0.583) (3.815,0.583) (3.815,0.488) (3.815,0.325) (3.815,0.325) (3.816,0.420) (3.816,0.325) (3.816,0.163) (3.816,0.540) (3.816,0.703) (3.816,0.163) (3.816,0.583) (3.816,0.163) (3.817,0.325) (3.817,0.163) (3.817,0.325) (3.817,0.583) (3.817,0.325) (3.817,0.325) (3.817,0.325) (3.818,0.583) (3.818,0.540) (3.818,0.325) (3.818,0.325) (3.818,0.488) (3.818,0.325) (3.819,0.325) (3.819,0.420) (3.819,0.540) (3.819,0.325) (3.819,0.325) (3.819,0.325) (3.819,0.163) (3.820,0.488) (3.820,0.488) (3.820,0.650) (3.820,0.325) (3.820,0.583) (3.820,0.325) (3.820,0.488) (3.821,0.325) (3.821,0.325) (3.821,0.163) (3.821,0.619) (3.821,0.325) (3.821,0.325) (3.821,0.488) (3.821,0.325) (3.821,0.488) (3.822,0.325) (3.822,0.325) (3.822,0.163) (3.822,0.540) (3.822,0.583) (3.822,0.583) (3.822,0.325) (3.823,0.583) (3.823,0.420) (3.823,0.540) (3.823,0.540) (3.823,0.325) (3.823,0.420) (3.824,0.420) (3.824,0.583) (3.824,0.325) (3.824,0.420) (3.824,0.540) (3.824,0.163) (3.824,0.488) (3.824,0.583) (3.825,0.325) (3.825,0.163) (3.825,0.420) (3.825,0.325) (3.825,0.488) (3.825,0.325) (3.826,0.325) (3.826,0.488) (3.826,0.163) (3.826,0.325) (3.826,0.583) (3.826,0.583) (3.826,0.488) (3.827,0.488) (3.827,0.583) (3.827,0.583) (3.827,0.163) (3.827,0.420) (3.827,0.488) (3.827,0.583) (3.827,0.325) (3.828,0.325) (3.828,0.420) (3.828,0.488) (3.828,0.163) (3.828,0.488) (3.828,0.488) (3.828,0.488) (3.829,0.488) (3.829,0.325) (3.829,0.325) (3.829,0.540) (3.829,0.325) (3.829,0.325) (3.829,0.325) (3.829,0.488) (3.829,0.325) (3.830,0.163) (3.830,0.325) (3.830,0.420) (3.830,0.488) (3.830,0.540) (3.830,0.583) (3.830,0.420) (3.830,0.488) (3.830,0.488) (3.831,0.488) (3.831,0.678) (3.831,0.488) (3.831,0.325) (3.831,0.420) (3.831,0.583) (3.831,0.488) (3.832,0.420) (3.832,0.540) (3.832,0.325) (3.832,0.163) (3.832,0.325) (3.832,0.163) (3.833,0.163) (3.833,0.619) (3.833,0.488) (3.833,0.325) (3.833,0.325) (3.834,0.163) (3.834,0.583) (3.834,0.325) (3.834,0.488) (3.834,0.488) (3.834,0.540) (3.834,0.488) (3.834,0.325) (3.835,0.540) (3.835,0.583) (3.835,0.325) (3.835,0.325) (3.835,0.325) (3.835,0.325) (3.835,0.325) (3.836,0.488) (3.836,0.583) (3.836,0.325) (3.836,0.420) (3.836,0.619) (3.836,0.325) (3.837,0.325) (3.837,0.325) (3.837,0.650) (3.837,0.540) (3.837,0.488) (3.837,0.420) (3.838,0.325) (3.838,0.325) (3.838,0.325) (3.838,0.583) (3.838,0.488) (3.839,0.650) (3.839,0.420) (3.839,0.163) (3.839,0.488) (3.839,0.488) (3.839,0.540) (3.839,0.325) (3.840,0.488) (3.840,0.325) (3.840,0.540) (3.840,0.325) (3.840,0.325) (3.840,0.619) (3.840,0.488) (3.841,0.488) (3.841,0.325) (3.841,0.325) (3.841,0.488) (3.841,0.488) (3.841,0.488) (3.841,0.488) (3.842,0.325) (3.842,0.325) (3.842,0.325) (3.842,0.540) (3.842,0.325) (3.842,0.325) (3.842,0.325) (3.843,0.325) (3.843,0.325) (3.843,0.325) (3.843,0.703) (3.843,0.325) (3.843,0.325) (3.843,0.325) (3.844,0.325) (3.844,0.325) (3.844,0.163) (3.844,0.488) (3.844,0.420) (3.844,0.325) (3.844,0.488) (3.844,0.163) (3.845,0.488) (3.845,0.420) (3.845,0.325) (3.845,0.163) (3.845,0.619) (3.845,0.420) (3.845,0.488) (3.846,0.163) (3.846,0.325) (3.846,0.583) (3.846,0.488) (3.846,0.420) (3.846,0.488) (3.846,0.325) (3.847,0.163) (3.847,0.583) (3.847,0.163) (3.847,0.488) (3.847,0.488) (3.847,0.488) (3.847,0.488) (3.847,0.420) (3.847,0.488) (3.848,0.163) (3.848,0.325) (3.848,0.325) (3.848,0.420) (3.848,0.420) (3.848,0.540) (3.848,0.163) (3.848,0.488) (3.849,0.325) (3.849,0.420) (3.849,0.678) (3.849,0.488) (3.849,0.163) (3.849,0.488) (3.849,0.619) (3.849,0.325) (3.850,0.650) (3.850,0.325) (3.850,0.325) (3.850,0.650) (3.850,0.325) (3.850,0.488) (3.850,0.488) (3.851,0.325) (3.851,0.488) (3.851,0.325) (3.851,0.325) (3.851,0.325) (3.851,0.325) (3.851,0.325) (3.851,0.583) (3.851,0.678) (3.852,0.325) (3.852,0.325) (3.852,0.619) (3.852,0.325) (3.852,0.325) (3.852,0.325) (3.853,0.488) (3.853,0.619) (3.853,0.163) (3.853,0.583) (3.853,0.583) (3.853,0.325) (3.853,0.325) (3.854,0.163) (3.854,0.325) (3.854,0.725) (3.854,0.488) (3.854,0.583) (3.854,0.488) (3.854,0.619) (3.854,0.488) (3.854,0.619) (3.855,0.325) (3.855,0.325) (3.855,0.420) (3.855,0.583) (3.855,0.325) (3.855,0.325) (3.855,0.540) (3.856,0.325) (3.856,0.325) (3.856,0.325) (3.856,0.650) (3.856,0.325) (3.856,0.325) (3.856,0.325) (3.856,0.583) (3.857,0.619) (3.857,0.325) (3.857,0.488) (3.857,0.325) (3.857,0.325) (3.857,0.488) (3.857,0.163) (3.858,0.488) (3.858,0.650) (3.858,0.540) (3.858,0.420) (3.858,0.420) (3.859,0.325) (3.859,0.488) (3.859,0.488) (3.859,0.420) (3.860,0.488) (3.860,0.325) (3.860,0.325) (3.860,0.420) (3.860,0.420) (3.860,0.488) (3.861,0.163) (3.861,0.540) (3.861,0.420) (3.861,0.540) (3.861,0.540) (3.861,0.488) (3.861,0.163) (3.861,0.540) (3.861,0.163) (3.862,0.325) (3.862,0.325) (3.862,0.163) (3.862,0.325) (3.862,0.163) (3.862,0.325) (3.862,0.488) (3.862,0.163) (3.863,0.163) (3.863,0.325) (3.863,0.325) (3.863,0.420) (3.863,0.325) (3.863,0.488) (3.863,0.488) (3.864,0.325) (3.864,0.325) (3.864,0.583) (3.864,0.325) (3.864,0.488) (3.864,0.325) (3.865,0.420) (3.865,0.325) (3.865,0.325) (3.865,0.325) (3.865,0.325) (3.865,0.163) (3.865,0.583) (3.866,0.420) (3.866,0.420) (3.866,0.325) (3.866,0.488) (3.866,0.325) (3.866,0.325) (3.866,0.488) (3.867,0.488) (3.867,0.488) (3.867,0.325) (3.867,0.163) (3.867,0.488) (3.867,0.325) (3.868,0.163) (3.868,0.325) (3.868,0.488) (3.868,0.420) (3.868,0.488) (3.868,0.678) (3.868,0.488) (3.868,0.420) (3.869,0.325) (3.869,0.325) (3.869,0.619) (3.869,0.420) (3.869,0.488) (3.869,0.678) (3.870,0.488) (3.870,0.325) (3.870,0.488) (3.870,0.325) (3.870,0.488) (3.870,0.163) (3.870,0.420) (3.871,0.163) (3.871,0.163) (3.871,0.583) (3.871,0.420) (3.871,0.420) (3.872,0.420) (3.872,0.325) (3.872,0.488) (3.872,0.540) (3.872,0.325) (3.872,0.325) (3.872,0.488) (3.872,0.488) (3.873,0.163) (3.873,0.163) (3.873,0.325) (3.873,0.325) (3.873,0.325) (3.873,0.325) (3.873,0.420) (3.873,0.325) (3.873,0.325) (3.874,0.420) (3.874,0.488) (3.874,0.540) (3.874,0.163) (3.874,0.163) (3.874,0.325) (3.874,0.325) (3.875,0.583) (3.875,0.325) (3.875,0.420) (3.875,0.325) (3.875,0.420) (3.875,0.325) (3.875,0.488) (3.875,0.583) (3.875,0.488) (3.876,0.540) (3.876,0.325) (3.876,0.325) (3.876,0.325) (3.876,0.325) (3.876,0.325) (3.877,0.583) (3.877,0.163) (3.877,0.583) (3.877,0.540) (3.877,0.325) (3.877,0.325) (3.877,0.325) (3.878,0.325) (3.878,0.420) (3.878,0.325) (3.878,0.325) (3.878,0.325) (3.879,0.488) (3.879,0.163) (3.879,0.488) (3.879,0.488) (3.879,0.325) (3.879,0.325) (3.879,0.420) (3.880,0.163) (3.880,0.420) (3.880,0.163) (3.880,0.163) (3.880,0.163) (3.880,0.325) (3.881,0.325) (3.881,0.325) (3.881,0.540) (3.881,0.325) (3.881,0.325) (3.881,0.325) (3.881,0.325) (3.882,0.420) (3.882,0.325) (3.882,0.325) (3.882,0.325) (3.882,0.325) (3.883,0.420) (3.883,0.163) (3.883,0.325) (3.883,0.325) (3.883,0.325) (3.883,0.163) (3.883,0.420) (3.883,0.488) (3.884,0.325) (3.884,0.325) (3.884,0.488) (3.884,0.325) (3.884,0.163) (3.884,0.619) (3.884,0.488) (3.884,0.325) (3.884,0.163) (3.885,0.325) (3.885,0.163) (3.885,0.325) (3.885,0.488) (3.885,0.488) (3.885,0.163) (3.885,0.325) (3.885,0.325) (3.886,0.420) (3.886,0.325) (3.886,0.325) (3.886,0.325) (3.886,0.583) (3.886,0.325) (3.886,0.583) (3.887,0.420) (3.887,0.488) (3.887,0.488) (3.887,0.325) (3.887,0.325) (3.887,0.325) (3.887,0.583) (3.887,0.619) (3.888,0.420) (3.888,0.420) (3.888,0.488) (3.888,0.325) (3.888,0.583) (3.889,0.325) (3.889,0.325) (3.889,0.420) (3.889,0.325) (3.889,0.325) (3.889,0.325) (3.889,0.163) (3.889,0.325) (3.890,0.325) (3.890,0.325) (3.890,0.325) (3.890,0.488) (3.891,0.325) (3.891,0.163) (3.891,0.488) (3.891,0.420) (3.891,0.163) (3.891,0.325) (3.891,0.420) (3.892,0.163) (3.892,0.325) (3.892,0.325) (3.892,0.325) (3.892,0.163) (3.892,0.325) (3.892,0.325) (3.893,0.488) (3.893,0.325) (3.893,0.325) (3.893,0.325) (3.893,0.325) (3.893,0.325) (3.894,0.325) (3.894,0.163) (3.894,0.325) (3.894,0.325) (3.894,0.488) (3.894,0.325) (3.894,0.325) (3.894,0.540) (3.894,0.583) (3.894,0.325) (3.894,0.325) (3.895,0.163) (3.895,0.650) (3.895,0.583) (3.895,0.325) (3.895,0.420) (3.895,0.583) (3.895,0.488) (3.895,0.325) (3.896,0.325) (3.896,0.163) (3.896,0.488) (3.896,0.325) (3.896,0.488) (3.896,0.619) (3.896,0.488) (3.897,0.325) (3.897,0.325) (3.897,0.163) (3.897,0.488) (3.897,0.163) (3.897,0.325) (3.897,0.325) (3.897,0.420) (3.897,0.325) (3.898,0.420) (3.898,0.163) (3.898,0.325) (3.898,0.488) (3.898,0.583) (3.898,0.325) (3.898,0.163) (3.899,0.325) (3.899,0.163) (3.899,0.163) (3.899,0.163) (3.899,0.420) (3.899,0.325) (3.900,0.488) (3.900,0.325) (3.900,0.325) (3.900,0.325) (3.900,0.420) (3.900,0.420) (3.901,0.583) (3.901,0.163) (3.901,0.325) (3.901,0.325) (3.901,0.325) (3.901,0.420) (3.901,0.163) (3.901,0.325) (3.902,0.488) (3.902,0.325) (3.902,0.325) (3.902,0.325) (3.902,0.163) (3.902,0.163) (3.902,0.488) (3.903,0.325) (3.903,0.619) (3.903,0.420) (3.903,0.488) (3.903,0.163) (3.903,0.325) (3.903,0.325) (3.904,0.325) (3.904,0.420) (3.904,0.325) (3.904,0.488) (3.904,0.325) (3.904,0.325) (3.904,0.420) (3.904,0.325) (3.905,0.488) (3.905,0.325) (3.905,0.325) (3.905,0.488) (3.905,0.163) (3.905,0.325) (3.905,0.325) (3.906,0.325) (3.906,0.163) (3.906,0.325) (3.906,0.325) (3.906,0.325) (3.906,0.163) (3.906,0.325) (3.907,0.325) (3.907,0.583) (3.907,0.325) (3.907,0.325) (3.907,0.420) (3.907,0.619) (3.908,0.325) (3.908,0.488) (3.908,0.325) (3.908,0.325) (3.908,0.325) (3.908,0.488) (3.908,0.488) (3.908,0.420) (3.909,0.325) (3.909,0.325) (3.909,0.325) (3.909,0.163) (3.909,0.163) (3.909,0.488) (3.909,0.163) (3.909,0.325) (3.909,0.325) (3.910,0.325) (3.910,0.163) (3.910,0.163) (3.910,0.488) (3.910,0.325) (3.910,0.163) (3.911,0.163) (3.911,0.325) (3.911,0.163) (3.911,0.420) (3.911,0.420) (3.911,0.488) (3.912,0.583) (3.912,0.420) (3.912,0.325) (3.912,0.325) (3.912,0.325) (3.912,0.163) (3.912,0.488) (3.913,0.325) (3.913,0.488) (3.913,0.488) (3.913,0.420) (3.913,0.163) (3.913,0.325) (3.913,0.163) (3.914,0.163) (3.914,0.325) (3.914,0.325) (3.914,0.163) (3.914,0.325) (3.914,0.325) (3.914,0.325) (3.914,0.488) (3.915,0.540) (3.915,0.420) (3.915,0.619) (3.915,0.325) (3.915,0.488) (3.915,0.325) (3.916,0.163) (3.916,0.325) (3.916,0.325) (3.916,0.488) (3.916,0.325) (3.916,0.325) (3.917,0.325) (3.917,0.325) (3.917,0.325) (3.917,0.325) (3.917,0.650) (3.917,0.163) (3.917,0.163) (3.917,0.325) (3.917,0.325) (3.918,0.163) (3.918,0.325) (3.918,0.420) (3.918,0.488) (3.918,0.650) (3.919,0.420) (3.919,0.163) (3.919,0.325) (3.919,0.325) (3.919,0.325) (3.919,0.583) (3.919,0.163) (3.920,0.163) (3.920,0.163) (3.920,0.420) (3.920,0.325) (3.920,0.488) (3.920,0.420) (3.921,0.420) (3.921,0.163) (3.921,0.325) (3.921,0.163) (3.921,0.488) (3.921,0.325) (3.921,0.325) (3.921,0.488) (3.922,0.325) (3.922,0.325) (3.922,0.163) (3.922,0.163) (3.922,0.163) (3.923,0.163) (3.923,0.420) (3.923,0.325) (3.923,0.420) (3.923,0.420) (3.923,0.488) (3.923,0.420) (3.923,0.583) (3.923,0.325) (3.924,0.325) (3.924,0.163) (3.924,0.325) (3.924,0.325) (3.924,0.325) (3.924,0.488) (3.924,0.325) (3.925,0.163) (3.925,0.488) (3.925,0.488) (3.925,0.325) (3.925,0.488) (3.925,0.325) (3.925,0.420) (3.926,0.325) (3.926,0.325) (3.926,0.325) (3.926,0.325) (3.926,0.488) (3.926,0.163) (3.926,0.325) (3.926,0.163) (3.926,0.488) (3.927,0.325) (3.927,0.488) (3.927,0.325) (3.927,0.325) (3.927,0.488) (3.928,0.325) (3.928,0.650) (3.928,0.163) (3.928,0.163) (3.928,0.163) (3.928,0.420) (3.929,0.488) (3.929,0.420) (3.929,0.325) (3.929,0.163) (3.929,0.163) (3.929,0.325) (3.929,0.488) (3.929,0.420) (3.930,0.325) (3.930,0.163) (3.930,0.163) (3.930,0.325) (3.930,0.325) (3.930,0.325) (3.930,0.163) (3.930,0.163) (3.931,0.488) (3.931,0.325) (3.931,0.488) (3.931,0.325) (3.931,0.163) (3.931,0.488) (3.931,0.488) (3.931,0.325) (3.931,0.540) (3.932,0.488) (3.932,0.325) (3.933,0.325) (3.933,0.540) (3.933,0.325) (3.933,0.325) (3.934,0.420) (3.934,0.325) (3.934,0.488) (3.934,0.420) (3.934,0.325) (3.934,0.325) (3.934,0.163) (3.935,0.488) (3.935,0.163) (3.935,0.420) (3.935,0.163) (3.935,0.325) (3.935,0.325) (3.936,0.325) (3.936,0.488) (3.936,0.325) (3.936,0.420) (3.936,0.325) (3.936,0.325) (3.936,0.420) (3.936,0.325) (3.937,0.325) (3.937,0.420) (3.937,0.325) (3.937,0.325) (3.937,0.163) (3.937,0.163) (3.938,0.488) (3.938,0.325) (3.938,0.163) (3.938,0.325) (3.938,0.325) (3.938,0.325) (3.938,0.325) (3.939,0.325) (3.939,0.163) (3.939,0.163) (3.939,0.488) (3.939,0.325) (3.939,0.163) (3.940,0.325) (3.940,0.488) (3.940,0.163) (3.940,0.420) (3.940,0.325) (3.940,0.420) (3.940,0.325) (3.941,0.488) (3.941,0.488) (3.941,0.325) (3.941,0.325) (3.941,0.325) (3.941,0.583) (3.941,0.488) (3.942,0.163) (3.942,0.488) (3.942,0.488) (3.942,0.325) (3.942,0.325) (3.942,0.163) (3.942,0.325) (3.942,0.420) (3.942,0.325) (3.943,0.583) (3.943,0.420) (3.943,0.163) (3.943,0.325) (3.943,0.163) (3.943,0.325) (3.944,0.163) (3.944,0.540) (3.944,0.325) (3.944,0.163) (3.944,0.325) (3.944,0.325) (3.944,0.163) (3.944,0.163) (3.944,0.325) (3.945,0.325) (3.945,0.325) (3.945,0.488) (3.945,0.325) (3.945,0.420) (3.945,0.488) (3.946,0.488) (3.946,0.163) (3.946,0.325) (3.946,0.420) (3.946,0.420) (3.946,0.325) (3.947,0.325) (3.947,0.488) (3.947,0.488) (3.947,0.163) (3.947,0.325) (3.947,0.420) (3.947,0.488) (3.947,0.163) (3.947,0.163) (3.948,0.488) (3.948,0.325) (3.948,0.325) (3.948,0.325) (3.948,0.488) (3.948,0.325) (3.948,0.325) (3.949,0.325) (3.949,0.488) (3.949,0.420) (3.949,0.488) (3.949,0.325) (3.949,0.583) (3.949,0.325) (3.950,0.420) (3.950,0.488) (3.950,0.163) (3.950,0.325) (3.950,0.325) (3.950,0.325) (3.950,0.325) (3.951,0.488) (3.951,0.325) (3.951,0.488) (3.951,0.163) (3.951,0.619) (3.952,0.163) (3.952,0.488) (3.952,0.325) (3.952,0.163) (3.952,0.488) (3.952,0.325) (3.953,0.325) (3.953,0.420) (3.953,0.325) (3.953,0.325) (3.953,0.583) (3.954,0.488) (3.954,0.325) (3.954,0.163) (3.954,0.325) (3.954,0.325) (3.955,0.325) (3.955,0.325) (3.955,0.488) (3.955,0.325) (3.955,0.488) (3.955,0.420) (3.956,0.488) (3.956,0.488) (3.956,0.325) (3.956,0.325) (3.956,0.325) (3.956,0.325) (3.956,0.488) (3.957,0.420) (3.957,0.163) (3.957,0.488) (3.957,0.163) (3.957,0.325) (3.957,0.583) (3.958,0.325) (3.958,0.325) (3.958,0.325) (3.958,0.325) (3.958,0.488) (3.959,0.488) (3.959,0.325) (3.959,0.325) (3.959,0.325) (3.959,0.488) (3.959,0.420) (3.959,0.325) (3.959,0.163) (3.959,0.325) (3.960,0.325) (3.960,0.325) (3.960,0.325) (3.960,0.325) (3.960,0.325) (3.960,0.583) (3.961,0.325) (3.961,0.325) (3.961,0.325) (3.961,0.325) (3.961,0.163) (3.961,0.163) (3.962,0.540) (3.962,0.540) (3.962,0.325) (3.962,0.325) (3.963,0.325) (3.963,0.325) (3.963,0.488) (3.963,0.163) (3.963,0.488) (3.963,0.488) (3.963,0.163) (3.963,0.163) (3.963,0.163) (3.964,0.619) (3.964,0.325) (3.964,0.703) (3.964,0.325) (3.964,0.420) (3.964,0.488) (3.964,0.325) (3.965,0.420) (3.965,0.678) (3.965,0.420) (3.965,0.325) (3.965,0.488) (3.965,0.163) (3.966,0.163) (3.966,0.325) (3.966,0.488) (3.966,0.583) (3.966,0.325) (3.967,0.583) (3.967,0.325) (3.967,0.420) (3.967,0.163) (3.967,0.325) (3.967,0.325) (3.967,0.488) (3.968,0.488) (3.968,0.325) (3.968,0.325) (3.968,0.325) (3.968,0.163) (3.968,0.325) (3.968,0.420) (3.968,0.163) (3.968,0.163) (3.969,0.325) (3.969,0.163) (3.969,0.488) (3.969,0.488) (3.969,0.488) (3.969,0.325) (3.970,0.325) (3.970,0.325) (3.970,0.540) (3.970,0.325) (3.970,0.540) (3.970,0.325) (3.971,0.583) (3.971,0.325) (3.971,0.325) (3.971,0.420) (3.971,0.325) (3.971,0.583) (3.971,0.488) (3.971,0.488) (3.971,0.163) (3.972,0.325) (3.972,0.325) (3.972,0.488) (3.972,0.325) (3.972,0.325) (3.972,0.420) (3.972,0.325) (3.973,0.420) (3.973,0.325) (3.973,0.325) (3.973,0.488) (3.973,0.325) (3.973,0.488) (3.973,0.488) (3.974,0.325) (3.974,0.325) (3.974,0.163) (3.974,0.325) (3.975,0.325) (3.975,0.488) (3.975,0.325) (3.975,0.325) (3.975,0.325) (3.975,0.488) (3.975,0.420) (3.976,0.325) (3.976,0.325) (3.976,0.325) (3.976,0.420) (3.976,0.325) (3.977,0.325) (3.977,0.325) (3.977,0.325) (3.977,0.325) (3.978,0.163) (3.978,0.325) (3.978,0.325) (3.978,0.325) (3.978,0.325) (3.978,0.163) (3.979,0.325) (3.979,0.325) (3.979,0.488) (3.979,0.325) (3.979,0.488) (3.979,0.488) (3.980,0.325) (3.980,0.325) (3.980,0.325) (3.980,0.420) (3.980,0.325) (3.980,0.325) (3.980,0.420) (3.981,0.488) (3.981,0.488) (3.981,0.163) (3.981,0.163) (3.981,0.325) (3.981,0.163) (3.981,0.488) (3.982,0.325) (3.982,0.420) (3.982,0.325) (3.982,0.488) (3.982,0.325) (3.983,0.325) (3.983,0.163) (3.983,0.163) (3.983,0.325) (3.984,0.488) (3.984,0.163) (3.984,0.420) (3.984,0.325) (3.984,0.325) (3.985,0.488) (3.985,0.325) (3.985,0.163) (3.985,0.488) (3.985,0.583) (3.985,0.325) (3.985,0.420) (3.986,0.583) (3.986,0.163) (3.986,0.420) (3.986,0.488) (3.986,0.163) (3.986,0.163) (3.986,0.420) (3.986,0.163) (3.986,0.420) (3.986,0.163) (3.987,0.163) (3.987,0.488) (3.987,0.325) (3.987,0.488) (3.987,0.163) (3.987,0.163) (3.987,0.540) (3.988,0.540) (3.988,0.488) (3.988,0.488) (3.988,0.583) (3.988,0.163) (3.988,0.163) (3.988,0.325) (3.989,0.325) (3.989,0.325) (3.989,0.325) (3.989,0.325) (3.989,0.488) (3.989,0.325) (3.989,0.325) (3.990,0.420) (3.990,0.488) (3.990,0.325) (3.990,0.325) (3.990,0.325) (3.990,0.540) (3.990,0.325) (3.990,0.325) (3.991,0.488) (3.991,0.325) (3.991,0.325) (3.991,0.488) (3.991,0.488) (3.991,0.163) (3.991,0.325) (3.991,0.583) (3.992,0.325) (3.992,0.325) (3.992,0.583) (3.992,0.163) (3.992,0.163) (3.993,0.325) (3.993,0.325) (3.993,0.583) (3.993,0.163) (3.993,0.325) (3.993,0.325) (3.993,0.488) (3.993,0.325) (3.994,0.325) (3.994,0.583) (3.994,0.325) (3.994,0.420) (3.994,0.488) (3.994,0.325) (3.994,0.163) (3.994,0.325) (3.995,0.325) (3.995,0.325) (3.995,0.488) (3.995,0.163) (3.996,0.420) (3.996,0.325) (3.996,0.325) (3.996,0.488) (3.996,0.488) (3.996,0.325) (3.997,0.325) (3.997,0.163) (3.997,0.325) (3.997,0.325) (3.997,0.325) (3.997,0.420) (3.998,0.325) (3.998,0.325) (3.998,0.325) (3.998,0.325) (3.999,0.325) (3.999,0.583) (3.999,0.325) (3.999,0.325) (4.000,0.420) (4.000,0.325) (4.000,0.163) (4.000,0.325) (4.000,0.488) (4.000,0.325) (4.000,0.325) (4.001,0.325) (4.001,0.325) (4.001,0.325) (4.001,0.163) (4.001,0.325) (4.001,0.325) (4.001,0.420) (4.002,0.325) (4.002,0.163) (4.002,0.325) (4.002,0.325) (4.002,0.325) (4.002,0.325) (4.003,0.488) (4.003,0.325) (4.003,0.325) (4.003,0.650) (4.003,0.703) (4.004,0.163) (4.004,0.420) (4.004,0.488) (4.004,0.488) (4.004,0.325) (4.004,0.488) (4.004,0.420) (4.005,0.325) (4.005,0.488) (4.005,0.325) (4.005,0.488) (4.005,0.325) (4.005,0.163) (4.006,0.325) (4.006,0.325) (4.006,0.325) (4.006,0.325) (4.006,0.420) (4.007,0.488) (4.007,0.325) (4.007,0.325) (4.007,0.325) (4.007,0.325) (4.007,0.325) (4.008,0.325) (4.008,0.488) (4.008,0.163) (4.008,0.325) (4.008,0.325) (4.008,0.325) (4.008,0.163) (4.009,0.325) (4.009,0.325) (4.009,0.325) (4.009,0.325) (4.009,0.325) (4.009,0.488) (4.009,0.163) (4.010,0.163) (4.010,0.488) (4.010,0.325) (4.010,0.163) (4.010,0.619) (4.010,0.163) (4.010,0.420) (4.010,0.420) (4.010,0.163) (4.010,0.163) (4.011,0.488) (4.011,0.163) (4.011,0.325) (4.011,0.325) (4.011,0.488) (4.011,0.420) (4.012,0.488) (4.012,0.325) (4.012,0.488) (4.012,0.420) (4.012,0.420) (4.012,0.325) (4.012,0.488) (4.012,0.325) (4.013,0.488) (4.013,0.488) (4.013,0.325) (4.013,0.325) (4.013,0.488) (4.013,0.420) (4.013,0.163) (4.014,0.325) (4.014,0.163) (4.015,0.488) (4.015,0.325) (4.015,0.163) (4.015,0.325) (4.015,0.420) (4.015,0.488) (4.015,0.325) (4.015,0.420) (4.015,0.163) (4.015,0.163) (4.016,0.488) (4.016,0.488) (4.016,0.325) (4.016,0.325) (4.017,0.488) (4.017,0.420) (4.017,0.163) (4.017,0.420) (4.017,0.325) (4.017,0.325) (4.018,0.325) (4.018,0.325) (4.018,0.325) (4.018,0.420) (4.018,0.163) (4.018,0.163) (4.018,0.325) (4.019,0.325) (4.019,0.163) (4.019,0.325) (4.019,0.163) (4.019,0.325) (4.020,0.488) (4.020,0.163) (4.020,0.325) (4.020,0.420) (4.020,0.540) (4.020,0.420) (4.021,0.420) (4.021,0.163) (4.021,0.420) (4.021,0.488) (4.021,0.163) (4.021,0.163) (4.021,0.325) (4.022,0.325) (4.022,0.325) (4.022,0.325) (4.022,0.325) (4.022,0.325) (4.022,0.325) (4.022,0.163) (4.023,0.488) (4.023,0.163) (4.023,0.325) (4.023,0.163) (4.023,0.325) (4.024,0.163) (4.024,0.420) (4.024,0.488) (4.024,0.325) (4.024,0.163) (4.024,0.488) (4.024,0.325) (4.025,0.325) (4.025,0.325) (4.025,0.163) (4.025,0.325) (4.025,0.325) (4.025,0.420) (4.026,0.325) (4.026,0.325) (4.026,0.325) (4.026,0.325) (4.026,0.325) (4.027,0.325) (4.027,0.488) (4.027,0.540) (4.027,0.325) (4.027,0.325) (4.027,0.420) (4.027,0.325) (4.027,0.325) (4.028,0.325) (4.028,0.325) (4.029,0.488) (4.029,0.325) (4.029,0.488) (4.029,0.325) (4.029,0.325) (4.029,0.325) (4.029,0.325) (4.030,0.325) (4.030,0.325) (4.030,0.325) (4.030,0.325) (4.030,0.325) (4.030,0.325) (4.031,0.325) (4.031,0.325) (4.031,0.325) (4.031,0.325) (4.031,0.325) (4.032,0.325) (4.032,0.325) (4.032,0.540) (4.032,0.325) (4.032,0.488) (4.032,0.163) (4.033,0.163) (4.033,0.325) (4.033,0.325) (4.033,0.325) (4.033,0.420) (4.033,0.488) (4.033,0.163) (4.034,0.488) (4.034,0.325) (4.034,0.325) (4.034,0.325) (4.034,0.488) (4.035,0.325) (4.035,0.650) (4.035,0.325) (4.035,0.488) (4.035,0.325) (4.035,0.488) (4.035,0.488) (4.036,0.325) (4.036,0.325) (4.036,0.325) (4.036,0.163) (4.036,0.488) (4.036,0.583) (4.037,0.488) (4.037,0.488) (4.037,0.325) (4.037,0.325) (4.037,0.488) (4.038,0.325) (4.038,0.325) (4.038,0.325) (4.038,0.325) (4.038,0.325) (4.038,0.325) (4.039,0.325) (4.039,0.488) (4.039,0.325) (4.039,0.325) (4.039,0.163) (4.040,0.325) (4.040,0.325) (4.040,0.325) (4.040,0.325) (4.041,0.163) (4.041,0.325) (4.041,0.325) (4.041,0.488) (4.041,0.163) (4.041,0.488) (4.042,0.163) (4.043,0.325) (4.043,0.325) (4.043,0.325) (4.043,0.420) (4.043,0.325) (4.043,0.420) (4.044,0.163) (4.044,0.325) (4.044,0.325) (4.044,0.325) (4.044,0.488) (4.045,0.163) (4.045,0.325) (4.045,0.488) (4.045,0.488) (4.045,0.325) (4.046,0.325) (4.046,0.325) (4.046,0.325) (4.046,0.420) (4.046,0.325) (4.046,0.325) (4.046,0.163) (4.047,0.325) (4.047,0.325) (4.047,0.325) (4.048,0.325) (4.048,0.325) (4.048,0.325) (4.048,0.325) (4.049,0.325) (4.049,0.325) (4.049,0.325) (4.049,0.488) (4.049,0.163) (4.049,0.163) (4.049,0.325) (4.050,0.325) (4.050,0.420) (4.050,0.325) (4.050,0.488) (4.051,0.163) (4.051,0.488) (4.051,0.488) (4.051,0.325) (4.051,0.420) (4.051,0.325) (4.052,0.325) (4.052,0.325) (4.052,0.325) (4.052,0.163) (4.053,0.420) (4.053,0.163) (4.053,0.325) (4.053,0.163) (4.054,0.325) (4.054,0.325) (4.054,0.325) (4.054,0.325) (4.054,0.163) (4.054,0.163) (4.054,0.325) (4.054,0.420) (4.055,0.163) (4.055,0.325) (4.055,0.325) (4.056,0.163) (4.056,0.325) (4.056,0.488) (4.056,0.163) (4.056,0.325) (4.056,0.325) (4.057,0.488) (4.057,0.420) (4.057,0.163) (4.057,0.325) (4.058,0.325) (4.058,0.325) (4.058,0.325) (4.058,0.325) (4.058,0.325) (4.058,0.163) (4.058,0.325) (4.058,0.488) (4.059,0.163) (4.059,0.325) (4.059,0.325) (4.059,0.488) (4.059,0.163) (4.059,0.325) (4.060,0.325) (4.060,0.325) (4.060,0.325) (4.060,0.163) (4.060,0.325) (4.060,0.325) (4.060,0.488) (4.061,0.488) (4.061,0.325) (4.061,0.325) (4.061,0.488) (4.061,0.325) (4.062,0.163) (4.062,0.325) (4.062,0.163) (4.062,0.325) (4.062,0.163) (4.063,0.325) (4.063,0.325) (4.063,0.163) (4.063,0.325) (4.063,0.325) (4.064,0.325) (4.064,0.325) (4.064,0.325) (4.064,0.325) (4.064,0.325) (4.064,0.488) (4.064,0.420) (4.064,0.325) (4.065,0.325) (4.065,0.325) (4.065,0.325) (4.065,0.488) (4.065,0.325) (4.065,0.325) (4.066,0.163) (4.066,0.325) (4.066,0.163) (4.066,0.325) (4.066,0.325) (4.066,0.163) (4.067,0.325) (4.067,0.583) (4.067,0.488) (4.067,0.325) (4.067,0.703) (4.067,0.325) (4.067,0.325) (4.068,0.488) (4.068,0.325) (4.068,0.325) (4.069,0.325) (4.069,0.163) (4.069,0.325) (4.069,0.325) (4.070,0.325) (4.070,0.488) (4.070,0.163) (4.070,0.325) (4.070,0.325) (4.070,0.325) (4.070,0.325) (4.071,0.325) (4.071,0.325) (4.071,0.325) (4.071,0.325) (4.071,0.325) (4.072,0.325) (4.072,0.163) (4.072,0.540) (4.072,0.488) (4.072,0.163) (4.072,0.420) (4.072,0.325) (4.073,0.325) (4.073,0.325) (4.073,0.163) (4.073,0.325) (4.073,0.420) (4.073,0.420) (4.074,0.325) (4.074,0.420) (4.074,0.163) (4.074,0.325) (4.074,0.488) (4.074,0.325) (4.074,0.488) (4.074,0.488) (4.074,0.488) (4.075,0.163) (4.075,0.325) (4.075,0.325) (4.075,0.488) (4.075,0.163) (4.075,0.325) (4.076,0.163) (4.076,0.325) (4.076,0.325) (4.076,0.325) (4.076,0.325) (4.077,0.325) (4.077,0.325) (4.077,0.540) (4.077,0.325) (4.077,0.325) (4.078,0.163) (4.078,0.325) (4.078,0.325) (4.078,0.325) (4.079,0.325) (4.079,0.325) (4.079,0.325) (4.079,0.325) (4.080,0.540) (4.080,0.420) (4.080,0.325) (4.080,0.163) (4.080,0.420) (4.080,0.163) (4.080,0.488) (4.081,0.163) (4.081,0.420) (4.082,0.163) (4.082,0.420) (4.082,0.325) (4.082,0.325) (4.083,0.325) (4.083,0.325) (4.083,0.325) (4.083,0.488) (4.083,0.325) (4.084,0.420) (4.084,0.325) (4.084,0.163) (4.084,0.488) (4.084,0.325) (4.085,0.325) (4.085,0.325) (4.085,0.163) (4.085,0.325) (4.085,0.325) (4.085,0.420) (4.085,0.163) (4.086,0.325) (4.086,0.488) (4.086,0.420) (4.086,0.325) (4.087,0.325) (4.087,0.325) (4.087,0.325) (4.087,0.325) (4.087,0.163) (4.087,0.163) (4.087,0.325) (4.088,0.488) (4.088,0.325) (4.088,0.325) (4.089,0.325) (4.089,0.325) (4.089,0.325) (4.089,0.325) (4.090,0.325) (4.090,0.325) (4.090,0.163) (4.091,0.325) (4.091,0.325) (4.091,0.583) (4.092,0.163) (4.092,0.163) (4.092,0.325) (4.092,0.325) (4.092,0.325) (4.093,0.163) (4.093,0.325) (4.093,0.420) (4.093,0.325) (4.094,0.325) (4.094,0.325) (4.094,0.325) (4.094,0.488) (4.094,0.325) (4.094,0.540) (4.094,0.325) (4.095,0.163) (4.095,0.420) (4.095,0.163) (4.095,0.420) (4.095,0.325) (4.096,0.325) (4.096,0.488) (4.097,0.163) (4.097,0.540) (4.097,0.420) (4.097,0.488) (4.097,0.163) (4.097,0.420) (4.098,0.163) (4.098,0.583) (4.098,0.325) (4.098,0.325) (4.098,0.163) (4.098,0.325) (4.098,0.325) (4.098,0.325) (4.099,0.488) (4.099,0.325) (4.099,0.325) (4.099,0.488) (4.099,0.325) (4.100,0.488) (4.100,0.325) (4.100,0.163) (4.100,0.325) (4.100,0.163) (4.100,0.163) (4.101,0.420) (4.101,0.325) (4.102,0.163) (4.102,0.325) (4.102,0.163) (4.102,0.488) (4.103,0.325) (4.103,0.163) (4.103,0.325) (4.103,0.325) (4.103,0.163) (4.103,0.325) (4.103,0.488) (4.103,0.325) (4.103,0.488) (4.104,0.325) (4.104,0.325) (4.104,0.325) (4.104,0.163) (4.104,0.325) (4.104,0.325) (4.104,0.325) (4.105,0.163) (4.105,0.325) (4.106,0.420) (4.106,0.325) (4.106,0.163) (4.106,0.325) (4.106,0.325) (4.107,0.163) (4.107,0.420) (4.107,0.325) (4.107,0.163) (4.107,0.163) (4.108,0.325) (4.108,0.325) (4.108,0.325) (4.109,0.325) (4.110,0.163) (4.110,0.325) (4.110,0.163) (4.110,0.325) (4.110,0.325) (4.110,0.325) (4.110,0.163) (4.110,0.163) (4.111,0.420) (4.111,0.488) (4.111,0.325) (4.111,0.325) (4.111,0.325) (4.111,0.325) (4.111,0.163) (4.112,0.163) (4.112,0.325) (4.112,0.163) (4.112,0.325) (4.112,0.325) (4.113,0.325) (4.113,0.325) (4.113,0.325) (4.113,0.488) (4.113,0.325) (4.113,0.325) (4.113,0.325) (4.113,0.163) (4.114,0.488) (4.114,0.325) (4.114,0.325) (4.114,0.420) (4.114,0.325) (4.114,0.540) (4.114,0.325) (4.115,0.325) (4.115,0.325) (4.115,0.325) (4.115,0.325) (4.115,0.163) (4.115,0.163) (4.115,0.163) (4.115,0.163) (4.115,0.325) (4.116,0.325) (4.116,0.325) (4.116,0.325) (4.116,0.325) (4.116,0.325) (4.116,0.488) (4.117,0.325) (4.118,0.325) (4.118,0.163) (4.118,0.325) (4.119,0.325) (4.119,0.420) (4.119,0.488) (4.120,0.420) (4.120,0.488) (4.120,0.420) (4.120,0.163) (4.120,0.325) (4.120,0.325) (4.121,0.488) (4.121,0.163) (4.122,0.325) (4.122,0.163) (4.123,0.325) (4.123,0.163) (4.123,0.325) (4.123,0.325) (4.123,0.325) (4.124,0.325) (4.124,0.163) (4.124,0.325) (4.124,0.325) (4.125,0.325) (4.125,0.488) (4.125,0.325) (4.125,0.325) (4.125,0.325) (4.125,0.163) (4.125,0.488) (4.126,0.325) (4.126,0.163) (4.126,0.325) (4.126,0.488) (4.126,0.325) (4.127,0.325) (4.127,0.488) (4.127,0.325) (4.127,0.420) (4.127,0.325) (4.127,0.420) (4.128,0.325) (4.128,0.325) (4.128,0.163) (4.128,0.163) (4.128,0.325) (4.128,0.325) (4.128,0.163) (4.128,0.325) (4.129,0.163) (4.129,0.163) (4.129,0.325) (4.130,0.325) (4.130,0.163) (4.130,0.325) (4.130,0.163) (4.130,0.325) (4.130,0.325) (4.131,0.619) (4.131,0.325) (4.132,0.325) (4.132,0.325) (4.132,0.325) (4.132,0.325) (4.132,0.163) (4.132,0.325) (4.133,0.325) (4.133,0.488) (4.133,0.325) (4.133,0.325) (4.134,0.325) (4.134,0.420) (4.134,0.325) (4.134,0.163) (4.135,0.325) (4.135,0.325) (4.135,0.325) (4.135,0.325) (4.136,0.325) (4.136,0.325) (4.136,0.420) (4.136,0.163) (4.137,0.325) (4.137,0.163) (4.138,0.325) (4.138,0.325) (4.138,0.163) (4.138,0.325) (4.138,0.325) (4.139,0.420) (4.139,0.325) (4.139,0.325) (4.139,0.163) (4.139,0.325) (4.140,0.163) (4.140,0.420) (4.140,0.163) (4.140,0.420) (4.140,0.325) (4.141,0.325) (4.141,0.325) (4.141,0.325) (4.142,0.163) (4.142,0.325) (4.142,0.163) (4.142,0.163) (4.142,0.325) (4.143,0.325) (4.143,0.325) (4.143,0.325) (4.143,0.325) (4.143,0.163) (4.144,0.163) (4.145,0.163) (4.145,0.163) (4.145,0.325) (4.145,0.325) (4.146,0.325) (4.146,0.325) (4.146,0.325) (4.147,0.325) (4.147,0.488) (4.147,0.325) (4.148,0.325) (4.148,0.325) (4.148,0.488) (4.148,0.325) (4.149,0.325) (4.149,0.163) (4.149,0.420) (4.149,0.325) (4.149,0.325) (4.150,0.325) (4.150,0.325) (4.150,0.325) (4.150,0.163) (4.151,0.325) (4.151,0.488) (4.151,0.325) (4.151,0.325) (4.151,0.325) (4.151,0.325) (4.152,0.325) (4.152,0.163) (4.152,0.325) (4.152,0.325) (4.153,0.163) (4.153,0.325) (4.153,0.325) (4.154,0.325) (4.154,0.488) (4.154,0.163) (4.155,0.325) (4.155,0.420) (4.156,0.325) (4.156,0.163) (4.156,0.325) (4.156,0.163) (4.157,0.325) (4.157,0.488) (4.158,0.163) (4.158,0.325) (4.158,0.163) (4.158,0.163) (4.158,0.325) (4.159,0.325) (4.160,0.325) (4.160,0.325) (4.160,0.325) (4.160,0.325) (4.160,0.163) (4.160,0.325) (4.161,0.325) (4.161,0.325) (4.161,0.325) (4.161,0.163) (4.161,0.325) (4.161,0.420) (4.162,0.325) (4.162,0.163) (4.162,0.325) (4.162,0.325) (4.162,0.325) (4.162,0.325) (4.163,0.163) (4.163,0.163) (4.163,0.488) (4.163,0.325) (4.164,0.325) (4.164,0.325) (4.164,0.163) (4.164,0.325) (4.165,0.325) (4.165,0.325) (4.165,0.163) (4.166,0.325) (4.166,0.325) (4.166,0.325) (4.167,0.325) (4.167,0.325) (4.167,0.325) (4.167,0.325) (4.167,0.163) (4.167,0.325) (4.168,0.488) (4.168,0.420) (4.168,0.325) (4.168,0.325) (4.168,0.325) (4.168,0.325) (4.169,0.325) (4.169,0.163) (4.169,0.325) (4.169,0.325) (4.170,0.488) (4.170,0.325) (4.170,0.325) (4.171,0.325) (4.171,0.163) (4.171,0.163) (4.171,0.163) (4.171,0.163) (4.171,0.163) (4.172,0.325) (4.172,0.325) (4.172,0.325) (4.172,0.325) (4.172,0.325) (4.172,0.325) (4.173,0.325) (4.173,0.163) (4.174,0.325) (4.174,0.325) (4.174,0.325) (4.174,0.163) (4.174,0.325) (4.174,0.488) (4.175,0.488) (4.175,0.325) (4.176,0.163) (4.176,0.163) (4.176,0.325) (4.176,0.163) (4.176,0.325) (4.176,0.325) (4.176,0.163) (4.176,0.325) (4.177,0.325) (4.177,0.325) (4.177,0.325) (4.178,0.325) (4.178,0.325) (4.178,0.325) (4.178,0.325) (4.178,0.163) (4.179,0.325) (4.179,0.325) (4.179,0.325) (4.179,0.325) (4.179,0.325) (4.180,0.325) (4.180,0.325) (4.180,0.163) (4.180,0.325) (4.181,0.325) (4.181,0.420) (4.181,0.488) (4.182,0.325) (4.182,0.325) (4.182,0.325) (4.183,0.488) (4.183,0.325) (4.183,0.325) (4.183,0.488) (4.184,0.325) (4.184,0.325) (4.184,0.163) (4.184,0.163) (4.184,0.583) (4.184,0.325) (4.184,0.163) (4.184,0.325) (4.185,0.325) (4.185,0.163) (4.186,0.325) (4.186,0.325) (4.186,0.325) (4.186,0.325) (4.186,0.163) (4.187,0.163) (4.187,0.325) (4.188,0.325) (4.188,0.325) (4.188,0.325) (4.188,0.325) (4.188,0.325) (4.188,0.325) (4.189,0.488) (4.189,0.325) (4.189,0.163) (4.190,0.163) (4.190,0.325) (4.190,0.325) (4.190,0.325) (4.191,0.163) (4.191,0.325) (4.191,0.420) (4.191,0.163) (4.192,0.325) (4.192,0.163) (4.192,0.325) (4.192,0.420) (4.193,0.325) (4.193,0.163) (4.193,0.163) (4.193,0.325) (4.193,0.488) (4.193,0.325) (4.193,0.325) (4.193,0.325) (4.193,0.420) (4.194,0.325) (4.194,0.163) (4.194,0.163) (4.194,0.163) (4.195,0.163) (4.196,0.325) (4.197,0.325) (4.197,0.163) (4.197,0.325) (4.197,0.325) (4.197,0.325) (4.197,0.163) (4.198,0.325) (4.198,0.325) (4.198,0.163) (4.198,0.420) (4.198,0.163) (4.199,0.163) (4.199,0.325) (4.199,0.420) (4.199,0.325) (4.200,0.325) (4.200,0.488) (4.200,0.325) (4.200,0.163) (4.201,0.163) (4.201,0.325) (4.202,0.163) (4.202,0.325) (4.203,0.420) (4.203,0.325) (4.203,0.325) (4.203,0.163) (4.203,0.488) (4.204,0.325) (4.204,0.325) (4.204,0.325) (4.205,0.163) (4.205,0.163) (4.206,0.325) (4.206,0.163) (4.206,0.325) (4.207,0.488) (4.207,0.325) (4.207,0.325) (4.207,0.325) (4.207,0.325) (4.207,0.163) (4.208,0.163) (4.208,0.488) (4.208,0.325) (4.208,0.325) (4.208,0.163) (4.208,0.325) (4.208,0.325) (4.208,0.163) (4.209,0.325) (4.209,0.163) (4.210,0.325) (4.210,0.325) (4.210,0.325) (4.210,0.325) (4.210,0.420) (4.210,0.325) (4.210,0.325) (4.211,0.325) (4.211,0.163) (4.211,0.163) (4.211,0.325) (4.212,0.325) (4.212,0.325) (4.212,0.325) (4.212,0.325) (4.213,0.325) (4.213,0.325) (4.213,0.325) (4.213,0.163) (4.213,0.420) (4.214,0.325) (4.214,0.325) (4.214,0.325) (4.214,0.420) (4.214,0.163) (4.215,0.325) (4.215,0.325) (4.215,0.163) (4.216,0.325) (4.216,0.325) (4.216,0.163) (4.218,0.325) (4.218,0.325) (4.218,0.325) (4.218,0.325) (4.218,0.325) (4.219,0.163) (4.219,0.488) (4.219,0.163) (4.219,0.163) (4.219,0.325) (4.220,0.325) (4.220,0.325) (4.221,0.488) (4.221,0.325) (4.221,0.325) (4.222,0.325) (4.223,0.163) (4.223,0.325) (4.223,0.420) (4.223,0.325) (4.224,0.325) (4.224,0.325) (4.224,0.163) (4.224,0.325) (4.224,0.163) (4.224,0.163) (4.224,0.325) (4.225,0.325) (4.225,0.325) (4.226,0.420) (4.226,0.325) (4.226,0.488) (4.226,0.325) (4.226,0.163) (4.227,0.325) (4.227,0.163) (4.227,0.163) (4.227,0.163) (4.228,0.325) (4.228,0.163) (4.228,0.325) (4.229,0.163) (4.229,0.325) (4.229,0.325) (4.229,0.163) (4.229,0.325) (4.229,0.163) (4.230,0.325) (4.230,0.325) (4.230,0.325) (4.230,0.163) (4.230,0.420) (4.231,0.325) (4.231,0.325) (4.231,0.325) (4.231,0.325) (4.231,0.325) (4.232,0.163) (4.232,0.325) (4.232,0.325) (4.232,0.163) (4.233,0.325) (4.233,0.420) (4.233,0.163) (4.233,0.325) (4.234,0.325) (4.234,0.163) (4.235,0.163) (4.235,0.163) (4.236,0.325) (4.236,0.163) (4.236,0.420) (4.236,0.163) (4.236,0.325) (4.236,0.420) (4.236,0.325) (4.237,0.325) (4.237,0.325) (4.237,0.163) (4.237,0.163) (4.238,0.325) (4.239,0.325) (4.240,0.325) (4.240,0.325) (4.240,0.325) (4.240,0.420) (4.240,0.325) (4.240,0.325) (4.241,0.325) (4.242,0.163) (4.242,0.325) (4.242,0.325) (4.243,0.325) (4.243,0.420) (4.243,0.325) (4.243,0.325) (4.244,0.325) (4.244,0.163) (4.244,0.325) (4.244,0.163) (4.245,0.488) (4.245,0.163) (4.245,0.163) (4.245,0.325) (4.245,0.325) (4.245,0.325) (4.247,0.325) (4.247,0.325) (4.247,0.163) (4.248,0.325) (4.248,0.325) (4.248,0.325) (4.248,0.163) (4.248,0.325) (4.250,0.325) (4.250,0.325) (4.251,0.325) (4.251,0.325) (4.251,0.325) (4.252,0.325) (4.253,0.163) (4.253,0.163) (4.254,0.163) (4.254,0.163) (4.254,0.325) (4.254,0.325) (4.254,0.325) (4.255,0.325) (4.255,0.325) (4.255,0.325) (4.255,0.488) (4.256,0.325) (4.256,0.163) (4.256,0.163) (4.256,0.163) (4.257,0.325) (4.257,0.325) (4.257,0.325) (4.257,0.325) (4.257,0.325) (4.257,0.488) (4.257,0.325) (4.258,0.325) (4.258,0.325) (4.258,0.325) (4.259,0.163) (4.259,0.325) (4.260,0.325) (4.260,0.325) (4.260,0.325) (4.260,0.325) (4.260,0.163) (4.260,0.325) (4.261,0.163) (4.261,0.325) (4.261,0.325) (4.261,0.325) (4.261,0.488) (4.261,0.325) (4.262,0.325) (4.262,0.163) (4.263,0.325) (4.263,0.325) (4.263,0.163) (4.263,0.325) (4.264,0.325) (4.264,0.163) (4.264,0.325) (4.264,0.325) (4.264,0.163) (4.265,0.325) (4.265,0.325) (4.265,0.325) (4.265,0.325) (4.265,0.325) (4.266,0.325) (4.266,0.325) (4.266,0.325) (4.266,0.420) (4.266,0.325) (4.266,0.488) (4.267,0.488) (4.267,0.325) (4.267,0.163) (4.267,0.325) (4.268,0.325) (4.268,0.325) (4.268,0.163) (4.269,0.163) (4.269,0.325) (4.269,0.540) (4.270,0.325) (4.270,0.488) (4.270,0.325) (4.270,0.325) (4.271,0.325) (4.271,0.325) (4.271,0.325) (4.271,0.163) (4.271,0.163) (4.272,0.325) (4.273,0.488) (4.273,0.325) (4.273,0.325) (4.273,0.325) (4.273,0.325) (4.274,0.325) (4.276,0.325) (4.276,0.325) (4.276,0.325) (4.276,0.325) (4.276,0.163) (4.277,0.163) (4.277,0.325) (4.277,0.325) (4.277,0.325) (4.278,0.163) (4.278,0.488) (4.278,0.325) (4.279,0.325) (4.279,0.163) (4.279,0.163) (4.279,0.325) (4.280,0.163) (4.280,0.163) (4.280,0.325) (4.280,0.325) (4.280,0.325) (4.280,0.163) (4.280,0.325) (4.281,0.325) (4.281,0.163) (4.281,0.163) (4.281,0.163) (4.281,0.163) (4.282,0.163) (4.282,0.325) (4.282,0.325) (4.282,0.325) (4.282,0.163) (4.282,0.325) (4.282,0.325) (4.283,0.420) (4.284,0.325) (4.284,0.163) (4.284,0.325) (4.284,0.163) (4.284,0.325) (4.285,0.325) (4.285,0.325) (4.286,0.325) (4.286,0.325) (4.286,0.325) (4.287,0.325) (4.287,0.163) (4.287,0.325) (4.288,0.325) (4.288,0.325) (4.289,0.325) (4.289,0.325) (4.289,0.325) (4.289,0.325) (4.289,0.163) (4.289,0.420) (4.290,0.325) (4.290,0.325) (4.290,0.325) (4.290,0.163) (4.291,0.325) (4.291,0.325) (4.291,0.163) (4.292,0.325) (4.292,0.163) (4.292,0.325) (4.292,0.163) (4.293,0.325) (4.293,0.325) (4.294,0.325) (4.295,0.325) (4.295,0.325) (4.295,0.325) (4.295,0.325) (4.295,0.325) (4.296,0.325) (4.296,0.325) (4.296,0.163) (4.296,0.325) (4.296,0.163) (4.297,0.163) (4.297,0.325) (4.298,0.325) (4.298,0.325) (4.298,0.325) (4.298,0.325) (4.298,0.325) (4.299,0.325) (4.299,0.325) (4.299,0.325) (4.300,0.325) (4.300,0.325) (4.300,0.420) (4.300,0.163) (4.300,0.325) (4.301,0.325) (4.301,0.163) (4.302,0.325) (4.302,0.163) (4.302,0.163) (4.302,0.325) (4.303,0.325) (4.303,0.325) (4.304,0.325) (4.304,0.325) (4.304,0.163) (4.304,0.163) (4.304,0.163) (4.305,0.325) (4.305,0.325) (4.305,0.325) (4.305,0.420) (4.305,0.325) (4.305,0.488) (4.306,0.325) (4.306,0.325) (4.306,0.325) (4.306,0.325) (4.307,0.325) (4.307,0.325) (4.308,0.325) (4.308,0.325) (4.308,0.325) (4.309,0.325) (4.309,0.325) (4.309,0.325) (4.310,0.325) (4.310,0.325) (4.310,0.325) (4.311,0.163) (4.311,0.325) (4.312,0.163) (4.312,0.163) (4.312,0.325) (4.313,0.163) (4.313,0.163) (4.313,0.163) (4.313,0.325) (4.314,0.163) (4.314,0.325) (4.314,0.325) (4.314,0.325) (4.314,0.163) (4.315,0.325) (4.315,0.325) (4.315,0.325) (4.315,0.163) (4.315,0.325) (4.315,0.325) (4.316,0.325) (4.316,0.163) (4.317,0.325) (4.317,0.488) (4.317,0.163) (4.317,0.325) (4.317,0.325) (4.317,0.325) (4.318,0.325) (4.318,0.325) (4.319,0.325) (4.319,0.325) (4.319,0.163) (4.319,0.163) (4.319,0.163) (4.319,0.325) (4.319,0.325) (4.319,0.163) (4.320,0.325) (4.320,0.325) (4.320,0.325) (4.320,0.325) (4.320,0.325) (4.320,0.325) (4.320,0.325) (4.321,0.325) (4.321,0.325) (4.321,0.325) (4.321,0.325) (4.322,0.325) (4.322,0.163) (4.322,0.163) (4.322,0.325) (4.323,0.325) (4.323,0.163) (4.323,0.163) (4.324,0.325) (4.324,0.325) (4.326,0.325) (4.326,0.325) (4.326,0.163) (4.327,0.325) (4.327,0.325) (4.327,0.325) (4.327,0.325) (4.327,0.325) (4.328,0.325) (4.328,0.325) (4.328,0.325) (4.329,0.163) (4.329,0.420) (4.329,0.325) (4.330,0.325) (4.330,0.163) (4.330,0.163) (4.330,0.163) (4.331,0.325) (4.331,0.325) (4.331,0.325) (4.332,0.325) (4.332,0.325) (4.332,0.163) (4.332,0.325) (4.332,0.325) (4.332,0.163) (4.333,0.325) (4.333,0.163) (4.333,0.325) (4.334,0.325) (4.334,0.163) (4.334,0.325) (4.334,0.163) (4.334,0.325) (4.335,0.325) (4.335,0.163) (4.336,0.325) (4.336,0.325) (4.336,0.325) (4.337,0.325) (4.337,0.163) (4.337,0.325) (4.337,0.325) (4.338,0.163) (4.338,0.325) (4.338,0.163) (4.339,0.325) (4.339,0.325) (4.340,0.325) (4.340,0.163) (4.341,0.325) (4.342,0.325) (4.342,0.325) (4.342,0.325) (4.343,0.163) (4.343,0.163) (4.343,0.163) (4.343,0.163) (4.343,0.325) (4.343,0.325) (4.343,0.163) (4.344,0.163) (4.344,0.163) (4.344,0.163) (4.344,0.325) (4.345,0.325) (4.345,0.163) (4.346,0.325) (4.346,0.325) (4.346,0.163) (4.346,0.325) (4.346,0.325) (4.348,0.325) (4.348,0.163) (4.348,0.325) (4.349,0.325) (4.349,0.325) (4.350,0.325) (4.350,0.163) (4.350,0.325) (4.351,0.163) (4.352,0.325) (4.352,0.163) (4.353,0.325) (4.353,0.325) (4.353,0.325) (4.355,0.325) (4.356,0.325) (4.356,0.325) (4.357,0.325) (4.357,0.325) (4.358,0.325) (4.358,0.325) (4.359,0.163) (4.359,0.325) (4.360,0.163) (4.360,0.325) (4.360,0.163) (4.360,0.325) (4.361,0.325) (4.361,0.163) (4.361,0.325) (4.362,0.163) (4.362,0.325) (4.362,0.325) (4.362,0.325) (4.363,0.325) (4.363,0.163) (4.364,0.325) (4.364,0.325) (4.364,0.325) (4.365,0.163) (4.365,0.325) (4.365,0.325) (4.366,0.325) (4.366,0.325) (4.366,0.325) (4.366,0.163) (4.367,0.325) (4.367,0.325) (4.368,0.325) (4.368,0.325) (4.368,0.163) (4.368,0.325) (4.368,0.163) (4.369,0.325) (4.369,0.325) (4.370,0.325) (4.370,0.325) (4.370,0.325) (4.370,0.325) (4.371,0.163) (4.371,0.325) (4.371,0.325) (4.371,0.325) (4.372,0.163) (4.372,0.163) (4.372,0.325) (4.372,0.325) (4.372,0.163) (4.372,0.163) (4.373,0.325) (4.374,0.325) (4.374,0.163) (4.374,0.325) (4.376,0.325) (4.377,0.163) (4.377,0.163) (4.377,0.325) (4.377,0.163) (4.377,0.163) (4.377,0.163) (4.378,0.325) (4.378,0.325) (4.378,0.325) (4.378,0.325) (4.378,0.325) (4.379,0.325) (4.379,0.325) (4.379,0.163) (4.379,0.163) (4.379,0.163) (4.379,0.583) (4.380,0.325) (4.381,0.163) (4.382,0.325) (4.382,0.325) (4.382,0.163) (4.383,0.163) (4.384,0.325) (4.385,0.163) (4.385,0.163) (4.385,0.163) (4.386,0.325) (4.387,0.163) (4.387,0.325) (4.387,0.325) (4.388,0.325) (4.389,0.163) (4.390,0.163) (4.390,0.325) (4.390,0.325) (4.391,0.325) (4.392,0.325) (4.392,0.325) (4.392,0.163) (4.393,0.325) (4.393,0.163) (4.393,0.163) (4.394,0.163) (4.394,0.325) (4.395,0.325) (4.395,0.325) (4.395,0.163) (4.395,0.325) (4.395,0.163) (4.395,0.325) (4.395,0.325) (4.396,0.163) (4.397,0.325) (4.398,0.325) (4.398,0.325) (4.398,0.325) (4.399,0.163) (4.400,0.325) (4.400,0.325) (4.401,0.325) (4.402,0.325) (4.402,0.163) (4.403,0.325) (4.403,0.325) (4.403,0.325) (4.404,0.325) (4.404,0.163) (4.404,0.325) (4.405,0.325) (4.406,0.325) (4.406,0.325) (4.408,0.325) (4.408,0.325) (4.409,0.163) (4.409,0.163) (4.409,0.325) (4.410,0.325) (4.411,0.163) (4.412,0.325) (4.413,0.163) (4.413,0.488) (4.413,0.325) (4.414,0.325) (4.414,0.163) (4.414,0.325) (4.414,0.325) (4.414,0.325) (4.416,0.325) (4.416,0.325) (4.417,0.325) (4.417,0.325) (4.417,0.163) (4.417,0.325) (4.418,0.163) (4.418,0.163) (4.419,0.163) (4.419,0.325) (4.419,0.325) (4.420,0.163) (4.420,0.325) (4.420,0.325) (4.420,0.325) (4.421,0.163) (4.423,0.325) (4.423,0.163) (4.423,0.163) (4.424,0.325) (4.424,0.163) (4.424,0.325) (4.425,0.163) (4.425,0.325) (4.426,0.488) (4.426,0.325) (4.426,0.325) (4.426,0.325) (4.426,0.325) (4.427,0.325) (4.427,0.163) (4.427,0.325) (4.427,0.325) (4.428,0.325) (4.428,0.163) (4.429,0.325) (4.429,0.325) (4.430,0.325) (4.431,0.325) (4.431,0.325) (4.431,0.325) (4.431,0.325) (4.432,0.325) (4.432,0.325) (4.433,0.325) (4.433,0.325) (4.434,0.163) (4.435,0.325) (4.436,0.325) (4.436,0.163) (4.436,0.325) (4.437,0.420) (4.437,0.325) (4.438,0.325) (4.439,0.163) (4.439,0.325) (4.439,0.163) (4.439,0.325) (4.439,0.325) (4.441,0.325) (4.441,0.325) (4.441,0.163) (4.441,0.325) (4.442,0.325) (4.442,0.325) (4.442,0.163) (4.443,0.325) (4.444,0.325) (4.444,0.163) (4.446,0.163) (4.447,0.325) (4.447,0.163) (4.448,0.325) (4.448,0.163) (4.448,0.325) (4.448,0.325) (4.449,0.325) (4.449,0.325) (4.450,0.163) (4.451,0.163) (4.451,0.325) (4.451,0.163) (4.452,0.325) (4.453,0.325) (4.453,0.163) (4.453,0.325) (4.454,0.163) (4.454,0.325) (4.454,0.325) (4.454,0.325) (4.454,0.325) (4.455,0.325) (4.455,0.325) (4.455,0.163) (4.456,0.325) (4.456,0.163) (4.456,0.325) (4.456,0.163) (4.458,0.163) (4.459,0.488) (4.459,0.163) (4.459,0.163) (4.459,0.163) (4.460,0.325) (4.461,0.325) (4.461,0.163) (4.462,0.325) (4.462,0.163) (4.462,0.325) (4.463,0.325) (4.463,0.163) (4.463,0.163) (4.464,0.325) (4.464,0.325) (4.464,0.163) (4.465,0.325) (4.465,0.325) (4.465,0.163) (4.465,0.163) (4.465,0.163) (4.466,0.325) (4.467,0.325) (4.468,0.163) (4.469,0.325) (4.469,0.325) (4.469,0.163) (4.469,0.325) (4.470,0.325) (4.470,0.325) (4.472,0.325) (4.472,0.163) (4.473,0.420) (4.474,0.325) (4.475,0.325) (4.475,0.163) (4.475,0.325) (4.476,0.325) (4.478,0.325) (4.478,0.325) (4.479,0.325) (4.479,0.325) (4.479,0.325) (4.479,0.163) (4.480,0.325) (4.480,0.163) (4.480,0.325) (4.481,0.420) (4.482,0.163) (4.482,0.163) (4.482,0.163) (4.483,0.325) (4.483,0.325) (4.484,0.325) (4.486,0.163) (4.486,0.488) (4.487,0.325) (4.487,0.488) (4.488,0.325) (4.490,0.325) (4.491,0.163) (4.491,0.163) (4.492,0.325) (4.492,0.325) (4.493,0.325) (4.493,0.325) (4.493,0.325) (4.493,0.325) (4.494,0.163) (4.494,0.163) (4.495,0.325) (4.495,0.325) (4.496,0.325) (4.496,0.325) (4.496,0.325) (4.497,0.325) (4.497,0.325) (4.498,0.325) (4.498,0.325) (4.498,0.325) (4.498,0.325) (4.499,0.325) (4.499,0.325) (4.500,0.325) (4.501,0.325) (4.501,0.325) (4.502,0.325) (4.503,0.325) (4.505,0.163) (4.505,0.163) (4.506,0.325) (4.506,0.325) (4.506,0.325) (4.507,0.325) (4.507,0.163) (4.508,0.325) (4.509,0.325) (4.509,0.325) (4.510,0.325) (4.510,0.325) (4.511,0.163) (4.511,0.325) (4.512,0.163) (4.512,0.325) (4.512,0.325) (4.513,0.163) (4.513,0.163) (4.513,0.325) (4.514,0.163) (4.514,0.325) (4.515,0.163) (4.515,0.325) (4.516,0.163) (4.516,0.420) (4.516,0.163) (4.517,0.163) (4.517,0.163) (4.518,0.325) (4.518,0.163) (4.518,0.325) (4.520,0.325) (4.520,0.325) (4.521,0.325) (4.521,0.325) (4.522,0.163) (4.523,0.325) (4.523,0.325) (4.523,0.163) (4.524,0.163) (4.524,0.420) (4.524,0.163) (4.524,0.325) (4.524,0.325) (4.524,0.325) (4.525,0.325) (4.525,0.325) (4.525,0.325) (4.526,0.325) (4.527,0.163) (4.528,0.325) (4.528,0.325) (4.528,0.325) (4.529,0.163) (4.530,0.325) (4.531,0.163) (4.531,0.325) (4.531,0.325) (4.532,0.325) (4.532,0.325) (4.533,0.163) (4.534,0.325) (4.534,0.325) (4.534,0.325) (4.535,0.325) (4.536,0.163) (4.536,0.325) (4.537,0.325) (4.537,0.325) (4.537,0.325) (4.538,0.325) (4.539,0.325) (4.540,0.325) (4.540,0.325) (4.540,0.325) (4.540,0.325) (4.540,0.163) (4.541,0.325) (4.541,0.325) (4.542,0.163) (4.542,0.163) (4.542,0.325) (4.542,0.325) (4.543,0.163) (4.544,0.325) (4.545,0.163) (4.545,0.163) (4.546,0.325) (4.546,0.325) (4.547,0.163) (4.549,0.325) (4.549,0.325) (4.550,0.163) (4.550,0.325) (4.551,0.163) (4.552,0.163) (4.552,0.325) (4.552,0.163) (4.553,0.325) (4.554,0.325) (4.554,0.163) (4.554,0.325) (4.556,0.163) (4.557,0.163) (4.557,0.325) (4.559,0.325) (4.559,0.163) (4.561,0.163) (4.562,0.325) (4.562,0.163) (4.562,0.325) (4.562,0.163) (4.563,0.325) (4.563,0.325) (4.564,0.163) (4.564,0.163) (4.564,0.325) (4.564,0.163) (4.565,0.163) (4.565,0.488) (4.566,0.325) (4.566,0.325) (4.568,0.325) (4.569,0.163) (4.569,0.325) (4.570,0.325) (4.571,0.325) (4.571,0.325) (4.572,0.325) (4.573,0.325) (4.573,0.325) (4.574,0.325) (4.576,0.325) (4.579,0.163) (4.580,0.325) (4.580,0.325) (4.581,0.163) (4.581,0.325) (4.581,0.325) (4.581,0.163) (4.582,0.325) (4.583,0.163) (4.583,0.325) (4.584,0.325) (4.586,0.325) (4.586,0.325) (4.587,0.325) (4.588,0.325) (4.588,0.325) (4.589,0.163) (4.589,0.163) (4.590,0.163) (4.590,0.325) (4.590,0.163) (4.591,0.325) (4.592,0.163) (4.594,0.325) (4.595,0.163) (4.595,0.325) (4.596,0.325) (4.596,0.325) (4.597,0.325) (4.597,0.163) (4.598,0.163) (4.600,0.325) (4.600,0.163) (4.601,0.325) (4.601,0.325) (4.603,0.325) (4.603,0.325) (4.606,0.325) (4.606,0.163) (4.608,0.325) (4.608,0.325) (4.608,0.325) (4.610,0.163) (4.611,0.325) (4.612,0.325) (4.612,0.325) (4.612,0.325) (4.613,0.325) (4.614,0.488) (4.615,0.163) (4.615,0.325) (4.616,0.325) (4.618,0.325) (4.618,0.325) (4.619,0.163) (4.619,0.163) (4.619,0.163) (4.619,0.325) (4.619,0.325) (4.620,0.325) (4.621,0.163) (4.621,0.163) (4.625,0.163) (4.625,0.163) (4.626,0.163) (4.626,0.163) (4.627,0.163) (4.627,0.325) (4.628,0.325) (4.630,0.325) (4.631,0.163) (4.631,0.325) (4.631,0.163) (4.635,0.325) (4.635,0.163) (4.637,0.325) (4.637,0.325) (4.637,0.163) (4.637,0.325) (4.639,0.325) (4.640,0.163) (4.641,0.163) (4.642,0.325) (4.642,0.325) (4.642,0.325) (4.642,0.163) (4.643,0.163) (4.643,0.325) (4.643,0.325) (4.646,0.163) (4.647,0.325) (4.647,0.163) (4.648,0.325) (4.649,0.325) (4.650,0.325) (4.650,0.325) (4.651,0.325) (4.653,0.325) (4.653,0.325) (4.653,0.163) (4.654,0.163) (4.655,0.163) (4.657,0.325) (4.660,0.163) (4.661,0.325) (4.666,0.540) (4.667,0.325) (4.668,0.163) (4.670,0.163) (4.671,0.325) (4.671,0.163) (4.672,0.163) (4.673,0.163) (4.674,0.163) (4.676,0.325) (4.676,0.163) (4.677,0.325) (4.678,0.325) (4.681,0.163) (4.682,0.325) (4.683,0.163) (4.684,0.163) (4.684,0.163) (4.685,0.325) (4.687,0.325) (4.690,0.163) (4.691,0.325) (4.692,0.325) (4.692,0.325) (4.695,0.163) (4.696,0.325) (4.697,0.325) (4.698,0.325) (4.699,0.325) (4.699,0.325) (4.700,0.325) (4.701,0.325) (4.701,0.163) (4.702,0.325) (4.703,0.325) (4.707,0.325) (4.707,0.325) (4.708,0.325) (4.708,0.163) (4.708,0.325) (4.708,0.325) (4.709,0.163) (4.709,0.325) (4.710,0.325) (4.710,0.163) (4.711,0.325) (4.712,0.325) (4.712,0.163) (4.714,0.163) (4.715,0.163) (4.715,0.163) (4.715,0.163) (4.717,0.163) (4.717,0.325) (4.718,0.325) (4.721,0.325) (4.721,0.325) (4.722,0.325) (4.722,0.163) (4.722,0.325) (4.723,0.163) (4.723,0.325) (4.725,0.325) (4.725,0.325) (4.731,0.325) (4.731,0.163) (4.732,0.325) (4.732,0.163) (4.732,0.163) (4.733,0.325) (4.734,0.163) (4.735,0.325) (4.737,0.163) (4.739,0.163) (4.740,0.325) (4.741,0.163) (4.744,0.325) (4.746,0.163) (4.747,0.325) (4.748,0.163) (4.749,0.163) (4.749,0.325) (4.751,0.325) (4.752,0.163) (4.754,0.163) (4.757,0.163) (4.758,0.163) (4.758,0.325) (4.758,0.325) (4.758,0.163) (4.760,0.325) (4.762,0.325) (4.764,0.163) (4.764,0.163) (4.764,0.163) (4.766,0.163) (4.768,0.325) (4.771,0.325) (4.772,0.163) (4.773,0.325) (4.773,0.325) (4.774,0.325) (4.776,0.163) (4.776,0.325) (4.778,0.163) (4.778,0.325) (4.779,0.325) (4.781,0.163) (4.784,0.163) (4.784,0.163) (4.784,0.163) (4.785,0.163) (4.789,0.163) (4.789,0.325) (4.789,0.163) (4.793,0.325) (4.794,0.163) (4.796,0.163) (4.797,0.163) (4.797,0.163) (4.799,0.163) (4.801,0.163) (4.802,0.325) (4.802,0.325) (4.803,0.325) (4.805,0.163) (4.805,0.163) (4.812,0.163) (4.812,0.325) (4.813,0.163) (4.815,0.325) (4.816,0.163) (4.816,0.163) (4.817,0.325) (4.817,0.163) (4.819,0.163) (4.820,0.163) (4.820,0.163) (4.821,0.325) (4.825,0.325) (4.826,0.163) (4.829,0.163) (4.830,0.163) (4.830,0.163) (4.830,0.163) (4.831,0.163) (4.831,0.163) (4.833,0.325) (4.834,0.325) (4.837,0.325) (4.837,0.163) (4.837,0.325) (4.840,0.163) (4.841,0.163) (4.842,0.163) (4.846,0.163) (4.847,0.163) (4.847,0.163) (4.849,0.325) (4.849,0.163) (4.850,0.163) (4.851,0.163) (4.853,0.163) (4.855,0.325) (4.857,0.325) (4.859,0.163) (4.859,0.163) (4.862,0.163) (4.868,0.163) (4.872,0.325) (4.872,0.325) (4.878,0.163) (4.880,0.325) (4.880,0.163) (4.881,0.163) (4.882,0.163) (4.883,0.325) (4.886,0.163) (4.890,0.163) (4.890,0.163) (4.891,0.163) (4.896,0.325) (4.896,0.325) (4.897,0.163) (4.897,0.163) (4.898,0.163) (4.898,0.163) (4.899,0.163) (4.900,0.163) (4.901,0.163) (4.904,0.163) (4.904,0.163) (4.905,0.163) (4.909,0.163) (4.909,0.163) (4.910,0.163) (4.910,0.163) (4.913,0.163) (4.913,0.163) (4.913,0.325) (4.915,0.163) (4.916,0.163) (4.922,0.163) (4.922,0.163) (4.926,0.163) (4.928,0.163) (4.928,0.163) (4.932,0.163) (4.933,0.325) (4.935,0.163) (4.940,0.163) (4.942,0.163) (4.942,0.163) (4.947,0.163) (4.948,0.163) (4.951,0.163) (4.954,0.163) (4.954,0.163) (4.956,0.325) (4.957,0.163) (4.961,0.163) (4.962,0.325) (4.962,0.163) (4.963,0.163) (4.964,0.163) (4.964,0.163) (4.965,0.163) (4.966,0.325) (4.967,0.163) (4.967,0.163) (4.968,0.163) (4.969,0.325) (4.970,0.163) (4.970,0.163) (4.970,0.163) (4.971,0.163) (4.975,0.163) (4.980,0.163) (4.982,0.163) (4.982,0.163) (4.982,0.163) (4.983,0.163) (4.985,0.325) (4.991,0.163) (4.992,0.163) (4.993,0.163) (4.996,0.163) (4.999,0.163) (5.000,0.163) (5.000,0.163) (5.001,0.163) (5.012,0.163) (5.014,0.163) (5.019,0.163) (5.021,0.163) (5.021,0.163) (5.021,0.163) (5.023,0.325) (5.023,0.163) (5.031,0.325) (5.034,0.163) (5.036,0.163) (5.040,0.163) (5.044,0.163) (5.044,0.163) (5.048,0.163) (5.048,0.163) (5.048,0.163) (5.051,0.163) (5.052,0.163) (5.053,0.163) (5.054,0.325) (5.055,0.163) (5.055,0.163) (5.056,0.325) (5.058,0.163) (5.060,0.163) (5.066,0.325) (5.070,0.163) (5.073,0.325) (5.075,0.163) (5.079,0.163) (5.079,0.163) (5.082,0.163) (5.085,0.163) (5.089,0.163) (5.091,0.163) (5.093,0.163) (5.096,0.163) (5.096,0.163) (5.096,0.325) (5.098,0.163) (5.098,0.163) (5.101,0.163) (5.102,0.163) (5.103,0.163) (5.109,0.163) (5.110,0.163) (5.111,0.163) (5.114,0.163) (5.116,0.163) (5.117,0.163) (5.117,0.163) (5.120,0.163) (5.121,0.163) (5.124,0.163) (5.124,0.163) (5.124,0.163) (5.126,0.163) (5.132,0.163) (5.133,0.163) (5.135,0.163) (5.136,0.163) (5.136,0.163) (5.136,0.163) (5.136,0.163) (5.138,0.163) (5.139,0.163) (5.140,0.163) (5.141,0.163) (5.147,0.163) (5.152,0.163) (5.153,0.163) (5.154,0.163) (5.159,0.163) (5.166,0.163) (5.167,0.163) (5.169,0.163) (5.172,0.163) (5.172,0.163) (5.179,0.163) (5.181,0.163) (5.182,0.325) (5.186,0.163) (5.186,0.163) (5.188,0.163) (5.188,0.163) (5.190,0.163) (5.190,0.163) (5.191,0.163) (5.191,0.163) (5.192,0.163) (5.194,0.325) (5.197,0.163) (5.198,0.163) (5.199,0.163) (5.201,0.163) (5.206,0.163) (5.208,0.163) (5.212,0.163) (5.215,0.163) (5.221,0.163) (5.222,0.163) (5.225,0.163) (5.228,0.163) (5.229,0.163) (5.229,0.163) (5.232,0.163) (5.232,0.163) (5.232,0.163) (5.233,0.163) (5.233,0.163) (5.236,0.163) (5.241,0.163) (5.242,0.163) (5.243,0.163) (5.245,0.163) (5.246,0.163) (5.249,0.163) (5.254,0.325) (5.256,0.163) (5.256,0.163) (5.260,0.163) (5.262,0.163) (5.271,0.163) (5.273,0.163) (5.277,0.163) (5.278,0.163) (5.285,0.163) (5.287,0.163) (5.287,0.163) (5.289,0.163) (5.295,0.163) (5.295,0.163) (5.297,0.163) (5.301,0.163) (5.302,0.163) (5.303,0.163) (5.303,0.163) (5.310,0.163) (5.319,0.163) (5.325,0.163) (5.327,0.163) (5.328,0.163) (5.330,0.163) (5.331,0.163) (5.332,0.163) (5.332,0.163) (5.332,0.163) (5.335,0.163) (5.343,0.163) (5.344,0.325) (5.347,0.163) (5.351,0.163) (5.352,0.163) (5.361,0.163) (5.366,0.163) (5.379,0.163) (5.380,0.163) (5.383,0.163) (5.386,0.163) (5.391,0.163) (5.396,0.163) (5.400,0.163) (5.400,0.163) (5.400,0.163) (5.401,0.163) (5.402,0.163) (5.411,0.163) (5.412,0.163) (5.414,0.163) (5.417,0.163) (5.422,0.163) (5.425,0.163) (5.426,0.163) (5.429,0.163) (5.429,0.163) (5.431,0.163) (5.434,0.163) (5.436,0.163) (5.440,0.163) (5.441,0.163) (5.442,0.163) (5.445,0.163) (5.446,0.163) (5.449,0.163) (5.449,0.163) (5.458,0.163) (5.459,0.163) (5.461,0.163) (5.464,0.163) (5.464,0.163) (5.464,0.163) (5.466,0.163) (5.477,0.163) (5.479,0.163) (5.485,0.163) (5.488,0.163) (5.493,0.163) (5.495,0.163) (5.495,0.163) (5.496,0.163) (5.497,0.163) (5.499,0.163) (5.505,0.163) (5.510,0.163) (5.513,0.163) (5.522,0.163) (5.528,0.163) (5.528,0.163) (5.529,0.163) (5.529,0.163) (5.529,0.163) (5.531,0.163) (5.536,0.163) (5.538,0.163) (5.538,0.163) (5.540,0.163) (5.542,0.163) (5.545,0.163) (5.546,0.163) (5.547,0.163) (5.551,0.163) (5.551,0.163) (5.551,0.163) (5.561,0.163) (5.562,0.163) (5.576,0.163) (5.579,0.163) (5.579,0.163) (5.587,0.163) (5.595,0.163) (5.596,0.163) (5.596,0.163) (5.604,0.163) (5.608,0.163) (5.613,0.163) (5.629,0.163) (5.638,0.163) (5.658,0.163) (5.658,0.163) (5.696,0.163) (5.698,0.163) (5.701,0.163) (5.707,0.163) (5.713,0.163) (5.750,0.163) (5.766,0.163) (5.838,0.163) (5.846,0.163) (5.850,0.163) (5.899,0.325) (5.908,0.163) (5.917,0.325) (5.948,0.163) (6.031,0.163) (6.207,0.325) (6.258,0.163) (6.522,0.163)};
\draw[okVermillion, fill=white, line width=0.6pt] plot[only marks, mark=o, mark size=1.4pt, mark options={fill=white}] coordinates {(1.101,1.089) (1.178,3.405) (1.243,4.446) (1.327,5.050) (1.419,4.427) (1.513,4.092) (1.591,3.989) (1.682,3.876) (1.768,3.758) (1.856,3.610) (1.944,3.418) (2.029,3.231) (2.114,3.071) (2.206,2.931) (2.291,2.806) (2.379,2.668) (2.468,2.527) (2.556,2.388) (2.644,2.255) (2.732,2.126) (2.820,2.012) (2.908,1.867) (2.996,1.705) (3.084,1.587) (3.171,1.450) (3.260,1.235) (3.348,1.085) (3.436,0.960) (3.524,0.840) (3.612,0.619) (3.700,0.420) (3.788,0.488) (3.877,0.583) (3.964,0.420) (4.053,0.420) (4.141,0.325) (4.229,0.163) (4.317,0.163) (4.405,0.325) (4.493,0.325) (4.581,0.325) (4.670,0.163) (4.757,0.163) (4.846,0.163) (4.935,0.163) (5.023,0.325) (5.110,0.163) (5.199,0.163) (5.287,0.163) (5.379,0.163) (5.464,0.163) (5.551,0.163) (5.638,0.163) (5.750,0.163) (5.838,0.163) (5.908,0.163) (6.031,0.163) (6.207,0.325) (6.258,0.163) (6.522,0.163)};
\draw[okGreen, line width=0.9pt, solid] plot coordinates {(1.141,0.948) (1.178,2.761) (1.212,3.775) (1.243,4.401) (1.273,4.811) (1.301,5.068) (1.327,5.189) (1.352,5.185) (1.375,5.087) (1.398,4.945) (1.419,4.809) (1.440,4.698) (1.459,4.629) (1.478,4.594) (1.496,4.557) (1.513,4.534) (1.530,4.521) (1.546,4.496) (1.562,4.478) (1.577,4.468) (1.591,4.444) (1.605,4.427) (1.619,4.417) (1.632,4.393) (1.645,4.376) (1.658,4.366) (1.670,4.342) (1.682,4.325) (1.694,4.314) (1.705,4.290) (1.716,4.273) (1.727,4.262) (1.737,4.238) (1.748,4.221) (1.758,4.210) (1.768,4.186) (1.777,4.169) (1.787,4.158) (1.796,4.134) (1.805,4.118) (1.814,4.174) (1.823,4.055) (1.831,4.036) (1.840,4.021) (1.848,3.993) (1.856,3.973) (1.864,3.959) (1.872,3.932) (1.880,3.914) (1.887,3.900) (1.895,3.872) (1.902,3.854) (1.909,3.840) (1.917,3.814) (1.924,3.796) (1.930,3.782) (1.937,3.756) (1.944,3.737) (1.951,3.724) (1.957,3.698) (1.963,3.680) (1.970,3.667) (1.976,3.641) (1.982,3.622) (1.988,3.610) (1.994,3.585) (2.000,3.567) (2.006,3.555) (2.012,3.529) (2.018,3.512) (2.023,3.498) (2.029,3.475) (2.034,3.456) (2.040,3.445) (2.045,3.420) (2.050,3.404) (2.056,3.391) (2.061,3.367) (2.066,3.351) (2.071,3.340) (2.076,3.316) (2.081,3.298) (2.086,3.287) (2.091,3.265) (2.096,3.247) (2.100,3.237) (2.105,3.214) (2.110,3.197) (2.114,3.191) (2.119,3.168) (2.123,3.156) (2.128,3.169) (2.132,3.129) (2.137,3.112) (2.141,3.103) (2.145,3.081) (2.150,3.067) (2.154,3.060) (2.158,3.041) (2.162,3.026) (2.166,3.021) (2.170,3.001) (2.174,2.989) (2.178,2.984) (2.182,2.963) (2.186,2.951) (2.190,2.947) (2.194,2.929) (2.198,2.917) (2.202,2.913) (2.206,2.893) (2.209,2.880) (2.213,2.876) (2.217,2.857) (2.220,2.845) (2.224,2.841) (2.228,2.824) (2.231,2.814) (2.235,2.809) (2.238,2.791) (2.242,2.780) (2.245,2.778) (2.249,2.760) (2.252,2.749) (2.255,2.746) (2.259,2.730) (2.262,2.722) (2.265,2.717) (2.269,2.703) (2.272,2.691) (2.275,2.685) (2.278,2.669) (2.282,2.663) (2.285,2.662) (2.288,2.642) (2.291,2.633) (2.294,2.635) (2.297,2.618) (2.300,2.611) (2.303,2.606) (2.307,2.595) (2.310,2.585) (2.313,2.584) (2.315,2.568) (2.318,2.561) (2.321,2.558) (2.324,2.545) (2.327,2.539) (2.330,2.537) (2.333,2.522) (2.336,2.517) (2.339,2.513) (2.341,2.502) (2.344,2.492) (2.347,2.491) (2.350,2.478) (2.352,2.475) (2.355,2.473) (2.358,2.461) (2.361,2.452) (2.363,2.455) (2.366,2.439) (2.369,2.438) (2.371,2.431) (2.374,2.423) (2.376,2.419) (2.379,2.419) (2.382,2.405) (2.384,2.400) (2.387,2.412) (2.389,2.394) (2.392,2.388) (2.394,2.392) (2.397,2.381) (2.399,2.371) (2.402,2.373) (2.404,2.367) (2.407,2.359) (2.409,2.361) (2.411,2.355) (2.414,2.351) (2.416,2.349) (2.419,2.344) (2.421,2.333) (2.423,2.313) (2.426,2.309) (2.428,2.295) (2.430,2.300) (2.433,2.288) (2.435,2.278) (2.437,2.286) (2.439,2.281) (2.442,2.272) (2.444,2.271) (2.446,2.265) (2.448,2.257) (2.451,2.256) (2.453,2.255) (2.455,2.252) (2.457,2.252) (2.459,2.241) (2.461,2.232) (2.464,2.237) (2.466,2.229) (2.468,2.224) (2.470,2.218) (2.472,2.214) (2.474,2.214) (2.476,2.219) (2.478,2.200) (2.480,2.197) (2.482,2.203) (2.485,2.195) (2.487,2.194) (2.489,2.187) (2.491,2.187) (2.493,2.192) (2.495,2.174) (2.497,2.168) (2.499,2.171) (2.501,2.171) (2.503,2.162) (2.505,2.171) (2.507,2.156) (2.509,2.156) (2.510,2.146) (2.512,2.151) (2.514,2.141) (2.516,2.140) (2.518,2.141) (2.520,2.135) (2.522,2.126) (2.524,2.132) (2.526,2.115) (2.528,2.120) (2.529,2.109) (2.531,2.110) (2.533,2.109) (2.535,2.109) (2.537,2.099) (2.539,2.098) (2.540,2.100) (2.542,2.095) (2.544,2.090) (2.546,2.090) (2.548,2.087) (2.549,2.083) (2.551,2.074) (2.553,2.083) (2.555,2.080) (2.556,2.075) (2.558,2.063) (2.560,2.064) (2.562,2.070) (2.563,2.063) (2.565,2.051) (2.567,2.059) (2.569,2.051) (2.570,2.047) (2.572,2.040) (2.574,2.050) (2.575,2.038) (2.577,2.045) (2.579,2.039) (2.580,2.033) (2.582,2.032) (2.584,2.027) (2.585,2.024) (2.587,2.026) (2.589,2.022) (2.590,2.013) (2.592,2.014) (2.594,2.014) (2.595,1.995) (2.597,2.006) (2.598,2.004) (2.600,2.000) (2.602,1.999) (2.603,1.991) (2.605,1.987) (2.606,1.998) (2.608,1.979) (2.609,1.984) (2.611,1.994) (2.613,1.991) (2.614,1.982) (2.616,1.997) (2.617,1.968) (2.619,1.975) (2.620,1.966) (2.622,1.979) (2.623,1.960) (2.625,1.969) (2.626,1.959) (2.628,1.959) (2.629,1.958) (2.631,1.937) (2.632,1.948) (2.634,1.971) (2.635,1.948) (2.637,1.950) (2.638,1.936) (2.640,1.944) (2.641,1.935) (2.643,1.945) (2.644,1.938) (2.645,1.924) (2.647,1.918) (2.648,1.914) (2.650,1.928) (2.651,1.919) (2.653,1.917) (2.654,1.914) (2.655,1.923) (2.657,1.921) (2.658,1.913) (2.660,1.909) (2.661,1.912) (2.662,1.909) (2.664,1.905) (2.665,1.899) (2.667,1.901) (2.668,1.908) (2.669,1.902) (2.671,1.909) (2.672,1.890) (2.673,1.885) (2.675,1.894) (2.676,1.892) (2.677,1.874) (2.679,1.893) (2.680,1.876) (2.682,1.883) (2.683,1.885) (2.684,1.888) (2.685,1.872) (2.687,1.860) (2.688,1.866) (2.689,1.872) (2.691,1.860) (2.692,1.866) (2.693,1.858) (2.695,1.856) (2.696,1.863) (2.697,1.859) (2.699,1.848) (2.700,1.854) (2.701,1.828) (2.702,1.873) (2.704,1.851) (2.705,1.852) (2.706,1.837) (2.707,1.854) (2.709,1.835) (2.710,1.824) (2.711,1.835) (2.712,1.842) (2.714,1.825) (2.715,1.842) (2.716,1.834) (2.717,1.827) (2.719,1.836) (2.720,1.827) (2.721,1.824) (2.722,1.825) (2.724,1.816) (2.725,1.827) (2.726,1.825) (2.727,1.801) (2.728,1.807) (2.730,1.815) (2.731,1.816) (2.732,1.815) (2.733,1.802) (2.734,1.811) (2.736,1.807) (2.737,1.792) (2.738,1.796) (2.739,1.792) (2.740,1.805) (2.741,1.781) (2.743,1.764) (2.744,1.807) (2.745,1.782) (2.746,1.794) (2.747,1.789) (2.748,1.789) (2.750,1.766) (2.751,1.787) (2.752,1.799) (2.753,1.786) (2.754,1.787) (2.755,1.781) (2.756,1.766) (2.758,1.770) (2.759,1.773) (2.760,1.776) (2.761,1.764) (2.762,1.779) (2.763,1.775) (2.764,1.773) (2.765,1.753) (2.767,1.764) (2.768,1.763) (2.769,1.748) (2.770,1.758) (2.771,1.734) (2.772,1.744) (2.773,1.750) (2.774,1.758) (2.775,1.737) (2.776,1.733) (2.778,1.737) (2.779,1.733) (2.780,1.762) (2.781,1.751) (2.782,1.730) (2.783,1.716) (2.784,1.730) (2.785,1.723) (2.786,1.743) (2.787,1.738) (2.788,1.727) (2.789,1.731) (2.790,1.733) (2.791,1.730) (2.792,1.726) (2.793,1.724) (2.795,1.721) (2.796,1.712) (2.797,1.726) (2.798,1.702) (2.799,1.701) (2.800,1.711) (2.801,1.723) (2.802,1.713) (2.803,1.695) (2.804,1.715) (2.805,1.709) (2.806,1.703) (2.807,1.693) (2.808,1.706) (2.809,1.704) (2.810,1.680) (2.811,1.713) (2.812,1.719) (2.813,1.691) (2.814,1.687) (2.815,1.715) (2.816,1.683) (2.817,1.687) (2.818,1.695) (2.819,1.709) (2.820,1.683) (2.821,1.689) (2.822,1.689) (2.823,1.692) (2.824,1.698) (2.825,1.673) (2.826,1.689) (2.827,1.654) (2.828,1.674) (2.829,1.676) (2.830,1.652) (2.831,1.682) (2.832,1.678) (2.833,1.673) (2.833,1.641) (2.834,1.684) (2.835,1.649) (2.836,1.668) (2.837,1.660) (2.838,1.670) (2.839,1.657) (2.840,1.676) (2.841,1.647) (2.842,1.644) (2.843,1.652) (2.844,1.668) (2.845,1.621) (2.846,1.655) (2.847,1.649) (2.848,1.653) (2.849,1.648) (2.850,1.651) (2.850,1.664) (2.851,1.664) (2.852,1.645) (2.853,1.652) (2.854,1.626) (2.855,1.633) (2.856,1.633) (2.857,1.644) (2.858,1.618) (2.859,1.630) (2.860,1.631) (2.860,1.622) (2.861,1.617) (2.862,1.651) (2.863,1.603) (2.864,1.638) (2.865,1.618) (2.866,1.611) (2.867,1.602) (2.868,1.624) (2.869,1.630) (2.869,1.619) (2.870,1.624) (2.871,1.619) (2.872,1.613) (2.873,1.619) (2.874,1.618) (2.875,1.600) (2.876,1.593) (2.876,1.585) (2.877,1.619) (2.878,1.611) (2.879,1.620) (2.880,1.602) (2.881,1.605) (2.882,1.602) (2.883,1.604) (2.883,1.583) (2.884,1.601) (2.885,1.593) (2.886,1.587) (2.887,1.556) (2.888,1.626) (2.889,1.574) (2.889,1.579) (2.890,1.586) (2.891,1.594) (2.892,1.596) (2.893,1.571) (2.894,1.574) (2.894,1.602) (2.895,1.557) (2.896,1.576) (2.897,1.551) (2.898,1.580) (2.899,1.573) (2.899,1.559) (2.900,1.575) (2.901,1.551) (2.902,1.571) (2.903,1.572) (2.904,1.563) (2.904,1.565) (2.905,1.581) (2.906,1.560) (2.907,1.582) (2.908,1.536) (2.908,1.545) (2.909,1.565) (2.910,1.571) (2.911,1.578) (2.912,1.553) (2.913,1.566) (2.913,1.539) (2.914,1.549) (2.915,1.555) (2.916,1.522) (2.917,1.557) (2.917,1.563) (2.918,1.546) (2.919,1.559) (2.920,1.545) (2.921,1.554) (2.921,1.530) (2.922,1.538) (2.923,1.546) (2.924,1.519) (2.924,1.519) (2.925,1.532) (2.926,1.487) (2.927,1.535) (2.928,1.540) (2.928,1.526) (2.929,1.573) (2.930,1.556) (2.931,1.561) (2.932,1.507) (2.932,1.530) (2.933,1.515) (2.934,1.517) (2.935,1.520) (2.935,1.525) (2.936,1.540) (2.937,1.508) (2.938,1.530) (2.938,1.561) (2.939,1.509) (2.940,1.522) (2.941,1.516) (2.941,1.520) (2.942,1.514) (2.943,1.511) (2.944,1.491) (2.944,1.519) (2.945,1.494) (2.946,1.518) (2.947,1.526) (2.947,1.518) (2.948,1.503) (2.949,1.496) (2.950,1.519) (2.950,1.529) (2.951,1.499) (2.952,1.518) (2.953,1.500) (2.953,1.481) (2.954,1.478) (2.955,1.495) (2.956,1.493) (2.956,1.487) (2.957,1.491) (2.958,1.514) (2.959,1.493) (2.959,1.502) (2.960,1.507) (2.961,1.478) (2.961,1.470) (2.962,1.495) (2.963,1.511) (2.964,1.497) (2.964,1.500) (2.965,1.511) (2.966,1.475) (2.967,1.509) (2.967,1.491) (2.968,1.500) (2.969,1.489) (2.969,1.476) (2.970,1.485) (2.971,1.459) (2.972,1.470) (2.972,1.463) (2.973,1.501) (2.974,1.480) (2.974,1.463) (2.975,1.457) (2.976,1.495) (2.976,1.475) (2.977,1.452) (2.978,1.471) (2.979,1.460) (2.979,1.464) (2.980,1.476) (2.981,1.496) (2.981,1.535) (2.982,1.470) (2.983,1.489) (2.983,1.466) (2.984,1.512) (2.985,1.438) (2.986,1.472) (2.986,1.474) (2.987,1.472) (2.988,1.451) (2.988,1.464) (2.989,1.458) (2.990,1.468) (2.990,1.475) (2.991,1.461) (2.992,1.469) (2.992,1.462) (2.993,1.486) (2.994,1.466) (2.994,1.448) (2.995,1.471) (2.996,1.421) (2.996,1.457) (2.997,1.456) (2.998,1.449) (2.998,1.462) (2.999,1.472) (3.000,1.470) (3.000,1.481) (3.001,1.487) (3.002,1.491) (3.002,1.471) (3.003,1.468) (3.004,1.468) (3.004,1.491) (3.005,1.505) (3.006,1.509) (3.006,1.468) (3.007,1.470) (3.008,1.475) (3.008,1.508) (3.009,1.468) (3.010,1.497) (3.010,1.460) (3.011,1.472) (3.012,1.488) (3.012,1.469) (3.013,1.492) (3.014,1.487) (3.014,1.499) (3.015,1.491) (3.015,1.484) (3.016,1.482) (3.017,1.471) (3.017,1.449) (3.018,1.487) (3.019,1.475) (3.019,1.458) (3.020,1.444) (3.021,1.448) (3.021,1.480) (3.022,1.453) (3.023,1.436) (3.023,1.400) (3.024,1.422) (3.024,1.417) (3.025,1.405) (3.026,1.392) (3.026,1.409) (3.027,1.410) (3.028,1.429) (3.028,1.440) (3.029,1.437) (3.029,1.429) (3.030,1.450) (3.031,1.409) (3.031,1.406) (3.032,1.383) (3.033,1.433) (3.033,1.454) (3.034,1.424) (3.034,1.441) (3.035,1.405) (3.036,1.417) (3.036,1.421) (3.037,1.420) (3.038,1.412) (3.038,1.415) (3.039,1.423) (3.039,1.438) (3.040,1.424) (3.041,1.446) (3.041,1.433) (3.042,1.485) (3.042,1.457) (3.043,1.410) (3.044,1.463) (3.044,1.438) (3.045,1.447) (3.045,1.471) (3.046,1.427) (3.047,1.461) (3.047,1.444) (3.048,1.433) (3.048,1.430) (3.049,1.432) (3.050,1.452) (3.050,1.446) (3.051,1.425) (3.051,1.440) (3.052,1.406) (3.053,1.457) (3.053,1.430) (3.054,1.411) (3.054,1.439) (3.055,1.457) (3.056,1.400) (3.056,1.435) (3.057,1.405) (3.057,1.435) (3.058,1.433) (3.059,1.418) (3.059,1.383) (3.060,1.374) (3.060,1.393) (3.061,1.382) (3.061,1.399) (3.062,1.363) (3.063,1.375) (3.063,1.433) (3.064,1.403) (3.064,1.383) (3.065,1.371) (3.066,1.380) (3.066,1.370) (3.067,1.380) (3.067,1.375) (3.068,1.379) (3.068,1.375) (3.069,1.387) (3.070,1.389) (3.070,1.399) (3.071,1.372) (3.071,1.386) (3.072,1.342) (3.072,1.392) (3.073,1.368) (3.074,1.326) (3.074,1.393) (3.075,1.376) (3.075,1.367) (3.076,1.380) (3.076,1.409) (3.077,1.379) (3.078,1.434) (3.078,1.400) (3.079,1.396) (3.079,1.398) (3.080,1.386) (3.080,1.406) (3.081,1.392) (3.081,1.413) (3.082,1.388) (3.083,1.388) (3.083,1.402) (3.084,1.411) (3.084,1.403) (3.085,1.419) (3.085,1.397) (3.086,1.357) (3.086,1.371) (3.087,1.402) (3.088,1.382) (3.088,1.360) (3.089,1.420) (3.089,1.405) (3.090,1.367) (3.090,1.402) (3.091,1.389) (3.091,1.368) (3.092,1.387) (3.092,1.360) (3.093,1.339) (3.094,1.361) (3.094,1.323) (3.095,1.336) (3.095,1.351) (3.096,1.374) (3.096,1.356) (3.097,1.361) (3.097,1.370) (3.098,1.325) (3.098,1.347) (3.099,1.320) (3.100,1.315) (3.100,1.366) (3.101,1.356) (3.101,1.313) (3.102,1.326) (3.102,1.338) (3.103,1.354) (3.103,1.345) (3.104,1.354) (3.104,1.347) (3.105,1.339) (3.105,1.354) (3.106,1.321) (3.106,1.359) (3.107,1.361) (3.107,1.338) (3.108,1.357) (3.109,1.378) (3.109,1.379) (3.110,1.354) (3.110,1.372) (3.111,1.354) (3.111,1.374) (3.112,1.357) (3.112,1.384) (3.113,1.399) (3.113,1.350) (3.114,1.350) (3.114,1.388) (3.115,1.366) (3.115,1.396) (3.116,1.371) (3.116,1.357) (3.117,1.407) (3.117,1.370) (3.118,1.380) (3.118,1.360) (3.119,1.376) (3.119,1.374) (3.120,1.357) (3.120,1.334) (3.121,1.331) (3.122,1.354) (3.122,1.351) (3.123,1.350) (3.123,1.368) (3.124,1.366) (3.124,1.336) (3.125,1.325) (3.125,1.302) (3.126,1.342) (3.126,1.350) (3.127,1.308) (3.127,1.265) (3.128,1.295) (3.128,1.311) (3.129,1.316) (3.129,1.336) (3.130,1.265) (3.130,1.304) (3.131,1.320) (3.131,1.285) (3.132,1.295) (3.132,1.350) (3.133,1.300) (3.133,1.338) (3.134,1.295) (3.134,1.361) (3.135,1.289) (3.135,1.299) (3.136,1.325) (3.136,1.289) (3.137,1.308) (3.137,1.336) (3.138,1.252) (3.138,1.359) (3.139,1.309) (3.139,1.330) (3.140,1.345) (3.140,1.344) (3.141,1.380) (3.141,1.342) (3.142,1.293) (3.142,1.347) (3.143,1.311) (3.143,1.371) (3.144,1.328) (3.144,1.315) (3.144,1.361) (3.145,1.328) (3.145,1.344) (3.146,1.363) (3.146,1.354) (3.147,1.344) (3.147,1.363) (3.148,1.339) (3.148,1.285) (3.149,1.336) (3.149,1.325) (3.150,1.336) (3.150,1.321) (3.151,1.351) (3.151,1.334) (3.152,1.313) (3.152,1.293) (3.153,1.313) (3.153,1.336) (3.154,1.347) (3.154,1.265) (3.155,1.302) (3.155,1.267) (3.156,1.304) (3.156,1.295) (3.156,1.297) (3.157,1.273) (3.157,1.299) (3.158,1.263) (3.158,1.277) (3.159,1.300) (3.159,1.256) (3.160,1.306) (3.160,1.334) (3.161,1.249) (3.161,1.295) (3.162,1.300) (3.162,1.316) (3.163,1.258) (3.163,1.235) (3.164,1.328) (3.164,1.258) (3.164,1.267) (3.165,1.289) (3.165,1.249) (3.166,1.321) (3.166,1.323) (3.167,1.245) (3.167,1.308) (3.168,1.267) (3.168,1.331) (3.169,1.306) (3.169,1.328) (3.170,1.350) (3.170,1.339) (3.171,1.311) (3.171,1.331) (3.171,1.320) (3.172,1.344) (3.172,1.356) (3.173,1.344) (3.173,1.345) (3.174,1.333) (3.174,1.291) (3.175,1.315) (3.175,1.295) (3.176,1.281) (3.176,1.321) (3.176,1.306) (3.177,1.313) (3.177,1.325) (3.178,1.320) (3.178,1.311) (3.179,1.309) (3.179,1.279) (3.180,1.289) (3.180,1.271) (3.181,1.293) (3.181,1.315) (3.181,1.263) (3.182,1.267) (3.182,1.267) (3.183,1.240) (3.183,1.243) (3.184,1.291) (3.184,1.240) (3.185,1.233) (3.185,1.245) (3.185,1.309) (3.186,1.271) (3.186,1.233) (3.187,1.283) (3.187,1.231) (3.188,1.267) (3.188,1.281) (3.189,1.289) (3.189,1.249) (3.189,1.285) (3.190,1.304) (3.190,1.306) (3.191,1.269) (3.191,1.308) (3.192,1.256) (3.192,1.240) (3.193,1.295) (3.193,1.228) (3.193,1.309) (3.194,1.252) (3.194,1.249) (3.195,1.291) (3.195,1.233) (3.196,1.309) (3.196,1.283) (3.196,1.256) (3.197,1.316) (3.197,1.300) (3.198,1.304) (3.198,1.291) (3.199,1.267) (3.199,1.304) (3.199,1.336) (3.200,1.281) (3.200,1.299) (3.201,1.291) (3.201,1.240) (3.202,1.334) (3.202,1.295) (3.202,1.291) (3.203,1.269) (3.203,1.277) (3.204,1.275) (3.204,1.220) (3.205,1.243) (3.205,1.277) (3.205,1.238) (3.206,1.271) (3.206,1.271) (3.207,1.341) (3.207,1.321) (3.208,1.245) (3.208,1.254) (3.208,1.256) (3.209,1.265) (3.209,1.220) (3.210,1.249) (3.210,1.228) (3.211,1.256) (3.211,1.254) (3.211,1.261) (3.212,1.172) (3.212,1.223) (3.213,1.247) (3.213,1.269) (3.214,1.210) (3.214,1.271) (3.214,1.277) (3.215,1.199) (3.215,1.254) (3.216,1.235) (3.216,1.223) (3.216,1.228) (3.217,1.240) (3.217,1.220) (3.218,1.235) (3.218,1.240) (3.219,1.245) (3.219,1.279) (3.219,1.275) (3.220,1.215) (3.220,1.287) (3.221,1.300) (3.221,1.220) (3.221,1.267) (3.222,1.233) (3.222,1.235) (3.223,1.256) (3.223,1.249) (3.223,1.261) (3.224,1.265) (3.224,1.273) (3.225,1.235) (3.225,1.233) (3.226,1.240) (3.226,1.279) (3.226,1.293) (3.227,1.271) (3.227,1.218) (3.228,1.283) (3.228,1.231) (3.228,1.267) (3.229,1.254) (3.229,1.243) (3.230,1.240) (3.230,1.233) (3.230,1.228) (3.231,1.245) (3.231,1.231) (3.232,1.252) (3.232,1.249) (3.232,1.238) (3.233,1.187) (3.233,1.181) (3.234,1.245) (3.234,1.187) (3.234,1.184) (3.235,1.226) (3.235,1.196) (3.236,1.254) (3.236,1.218) (3.236,1.169) (3.237,1.233) (3.237,1.184) (3.238,1.226) (3.238,1.226) (3.238,1.184) (3.239,1.210) (3.239,1.228) (3.240,1.223) (3.240,1.223) (3.240,1.207) (3.241,1.187) (3.241,1.226) (3.242,1.215) (3.242,1.240) (3.242,1.220) (3.243,1.220) (3.243,1.215) (3.244,1.184) (3.244,1.252) (3.244,1.263) (3.245,1.172) (3.245,1.231) (3.245,1.247) (3.246,1.220) (3.246,1.184) (3.247,1.187) (3.247,1.210) (3.247,1.162) (3.248,1.233) (3.248,1.193) (3.249,1.289) (3.249,1.231) (3.249,1.258) (3.250,1.228) (3.250,1.240) (3.251,1.223) (3.251,1.238) (3.251,1.238) (3.252,1.193) (3.252,1.249) (3.252,1.223) (3.253,1.202) (3.253,1.184) (3.254,1.233) (3.254,1.184) (3.254,1.130) (3.255,1.213) (3.255,1.223) (3.256,1.187) (3.256,1.202) (3.256,1.175) (3.257,1.130) (3.257,1.142) (3.257,1.152) (3.258,1.089) (3.258,1.130) (3.259,1.187) (3.259,1.187) (3.259,1.226) (3.260,1.145) (3.260,1.193) (3.260,1.187) (3.261,1.196) (3.261,1.210) (3.262,1.094) (3.262,1.166) (3.262,1.169) (3.263,1.218) (3.263,1.193) (3.263,1.204) (3.264,1.254) (3.264,1.162) (3.265,1.159) (3.265,1.172) (3.265,1.178) (3.266,1.145) (3.266,1.207) (3.266,1.190) (3.267,1.184) (3.267,1.228) (3.268,1.269) (3.268,1.210) (3.268,1.256) (3.269,1.215) (3.269,1.207) (3.269,1.249) (3.270,1.175) (3.270,1.152) (3.271,1.261) (3.271,1.204) (3.271,1.152) (3.272,1.213) (3.272,1.228) (3.272,1.190) (3.273,1.187) (3.273,1.199) (3.274,1.175) (3.274,1.199) (3.274,1.145) (3.275,1.245) (3.275,1.204) (3.275,1.220) (3.276,1.175) (3.276,1.210) (3.276,1.210) (3.277,1.231) (3.277,1.202) (3.278,1.218) (3.278,1.223) (3.278,1.190) (3.279,1.152) (3.279,1.130) (3.279,1.130) (3.280,1.193) (3.280,1.134) (3.280,1.156) (3.281,1.159) (3.281,1.169) (3.282,1.119) (3.282,1.178) (3.282,1.172) (3.283,1.175) (3.283,1.190) (3.283,1.178) (3.284,1.149) (3.284,1.130) (3.284,1.175) (3.285,1.166) (3.285,1.156) (3.285,1.199) (3.286,1.102) (3.286,1.138) (3.287,1.149) (3.287,1.134) (3.287,1.187) (3.288,1.156) (3.288,1.207) (3.288,1.169) (3.289,1.190) (3.289,1.119) (3.289,1.213) (3.290,1.202) (3.290,1.190) (3.290,1.199) (3.291,1.184) (3.291,1.181) (3.292,1.172) (3.292,1.130) (3.292,1.184) (3.293,1.199) (3.293,1.238) (3.293,1.249) (3.294,1.231) (3.294,1.162) (3.294,1.196) (3.295,1.166) (3.295,1.175) (3.295,1.138) (3.296,1.085) (3.296,1.181) (3.296,1.228) (3.297,1.145) (3.297,1.210) (3.297,1.089) (3.298,1.107) (3.298,1.138) (3.299,1.159) (3.299,1.172) (3.299,1.178) (3.300,1.169) (3.300,1.142) (3.300,1.098) (3.301,1.199) (3.301,1.152) (3.301,1.094) (3.302,1.094) (3.302,1.119) (3.302,1.123) (3.303,1.152) (3.303,1.175) (3.303,1.123) (3.304,1.134) (3.304,1.130) (3.304,1.130) (3.305,1.196) (3.305,1.145) (3.305,1.123) (3.306,1.070) (3.306,1.127) (3.306,1.149) (3.307,1.156) (3.307,1.210) (3.308,1.162) (3.308,1.145) (3.308,1.138) (3.309,1.193) (3.309,1.123) (3.309,1.102) (3.310,1.166) (3.310,1.175) (3.310,1.145) (3.311,1.130) (3.311,1.145) (3.311,1.178) (3.312,1.149) (3.312,1.142) (3.312,1.207) (3.313,1.204) (3.313,1.190) (3.313,1.166) (3.314,1.178) (3.314,1.166) (3.314,1.123) (3.315,1.127) (3.315,1.149) (3.315,1.134) (3.316,1.184) (3.316,1.175) (3.316,1.134) (3.317,1.149) (3.317,1.107) (3.317,1.162) (3.318,1.130) (3.318,1.130) (3.318,1.127) (3.319,1.166) (3.319,1.172) (3.319,1.123) (3.320,1.152) (3.320,1.152) (3.320,1.149) (3.321,1.065) (3.321,1.119) (3.321,1.098) (3.322,1.172) (3.322,1.016) (3.322,1.196) (3.323,1.187) (3.323,1.119) (3.323,1.127) (3.324,1.130) (3.324,1.130) (3.324,1.115) (3.325,1.089) (3.325,1.060) (3.325,1.055) (3.326,1.123) (3.326,1.107) (3.326,1.119) (3.327,1.028) (3.327,1.115) (3.327,1.142) (3.328,1.115) (3.328,1.075) (3.328,1.162) (3.329,1.184) (3.329,1.115) (3.329,1.085) (3.329,1.115) (3.330,1.123) (3.330,1.138) (3.330,1.119) (3.331,1.159) (3.331,1.142) (3.331,1.142) (3.332,1.119) (3.332,1.181) (3.332,1.162) (3.333,1.152) (3.333,1.181) (3.333,1.204) (3.334,1.175) (3.334,1.204) (3.334,1.181) (3.335,1.123) (3.335,1.130) (3.335,1.111) (3.336,1.166) (3.336,1.169) (3.336,1.028) (3.337,1.152) (3.337,1.098) (3.337,1.123) (3.338,1.102) (3.338,1.050) (3.338,1.145) (3.339,1.142) (3.339,1.115) (3.339,1.123) (3.339,1.166) (3.340,1.098) (3.340,1.130) (3.340,1.098) (3.341,1.138) (3.341,1.089) (3.341,1.094) (3.342,1.080) (3.342,1.080) (3.342,1.075) (3.343,0.975) (3.343,1.080) (3.343,1.065) (3.344,1.055) (3.344,1.065) (3.344,1.065) (3.345,1.065) (3.345,1.045) (3.345,1.009) (3.345,1.080) (3.346,1.111) (3.346,1.055) (3.346,1.094) (3.347,1.107) (3.347,1.065) (3.347,1.065) (3.348,1.022) (3.348,1.080) (3.348,1.162) (3.349,1.098) (3.349,1.070) (3.349,1.172) (3.350,1.098) (3.350,1.149) (3.350,1.045) (3.350,1.156) (3.351,1.094) (3.351,1.119) (3.351,1.162) (3.352,1.045) (3.352,1.127) (3.352,1.107) (3.353,1.162) (3.353,1.130) (3.353,1.080) (3.354,1.085) (3.354,1.098) (3.354,1.094) (3.355,1.210) (3.355,1.055) (3.355,1.075) (3.355,1.098) (3.356,1.142) (3.356,1.094) (3.356,1.080) (3.357,1.156) (3.357,1.065) (3.357,1.045) (3.358,1.107) (3.358,1.156) (3.358,1.060) (3.358,1.127) (3.359,1.085) (3.359,1.045) (3.359,1.028) (3.360,1.033) (3.360,1.045) (3.360,1.039) (3.361,1.050) (3.361,0.983) (3.361,1.050) (3.362,1.039) (3.362,1.009) (3.362,1.098) (3.362,1.039) (3.363,1.098) (3.363,1.094) (3.363,1.016) (3.364,1.039) (3.364,1.102) (3.364,1.130) (3.365,1.107) (3.365,1.033) (3.365,1.045) (3.365,1.055) (3.366,1.098) (3.366,1.060) (3.366,1.028) (3.367,1.094) (3.367,1.080) (3.367,1.060) (3.368,1.080) (3.368,1.098) (3.368,1.070) (3.368,1.123) (3.369,1.130) (3.369,1.142) (3.369,1.119) (3.370,1.119) (3.370,1.152) (3.370,1.134) (3.371,1.102) (3.371,1.098) (3.371,1.102) (3.371,1.138) (3.372,1.070) (3.372,1.080) (3.372,1.123) (3.373,1.134) (3.373,1.134) (3.373,1.055) (3.374,1.130) (3.374,1.065) (3.374,1.127) (3.374,1.145) (3.375,1.098) (3.375,1.111) (3.375,1.089) (3.376,1.111) (3.376,1.098) (3.376,1.107) (3.376,1.060) (3.377,1.075) (3.377,1.060) (3.377,1.050) (3.378,1.050) (3.378,1.028) (3.378,0.968) (3.379,0.975) (3.379,1.003) (3.379,1.016) (3.379,0.975) (3.380,1.022) (3.380,1.033) (3.380,1.050) (3.381,1.055) (3.381,1.055) (3.381,1.102) (3.381,1.075) (3.382,1.089) (3.382,1.065) (3.382,0.996) (3.383,1.085) (3.383,1.003) (3.383,1.039) (3.383,0.983) (3.384,0.996) (3.384,1.094) (3.384,1.028) (3.385,1.009) (3.385,1.134) (3.385,1.089) (3.385,1.060) (3.386,1.094) (3.386,1.033) (3.386,1.134) (3.387,1.065) (3.387,1.070) (3.387,1.060) (3.387,1.003) (3.388,1.060) (3.388,1.085) (3.388,1.045) (3.389,0.983) (3.389,1.033) (3.389,1.094) (3.390,1.094) (3.390,1.089) (3.390,1.089) (3.390,1.085) (3.391,1.045) (3.391,1.070) (3.391,1.119) (3.391,1.089) (3.392,1.060) (3.392,1.033) (3.392,0.983) (3.393,1.065) (3.393,1.070) (3.393,1.039) (3.393,1.080) (3.394,1.115) (3.394,0.996) (3.394,1.003) (3.395,1.050) (3.395,1.039) (3.395,1.102) (3.395,1.003) (3.396,1.055) (3.396,1.022) (3.396,1.055) (3.397,0.960) (3.397,0.990) (3.397,1.085) (3.397,1.065) (3.398,1.003) (3.398,1.060) (3.398,1.085) (3.399,1.033) (3.399,1.003) (3.399,1.050) (3.399,1.107) (3.400,1.070) (3.400,0.968) (3.400,1.039) (3.401,1.039) (3.401,0.865) (3.401,1.028) (3.401,1.094) (3.402,0.908) (3.402,1.022) (3.402,1.055) (3.402,1.039) (3.403,1.119) (3.403,1.050) (3.403,1.016) (3.404,1.045) (3.404,1.050) (3.404,1.085) (3.404,1.075) (3.405,1.016) (3.405,1.075) (3.405,1.145) (3.405,1.022) (3.406,1.033) (3.406,1.094) (3.406,1.075) (3.407,1.022) (3.407,0.877) (3.407,1.123) (3.407,1.060) (3.408,1.070) (3.408,1.098) (3.408,1.070) (3.409,1.022) (3.409,1.075) (3.409,0.975) (3.409,1.028) (3.410,1.016) (3.410,1.033) (3.410,1.033) (3.410,0.983) (3.411,0.887) (3.411,1.022) (3.411,1.028) (3.412,1.028) (3.412,1.045) (3.412,1.045) (3.412,0.908) (3.413,0.968) (3.413,0.968) (3.413,1.075) (3.413,0.917) (3.414,0.990) (3.414,1.009) (3.414,1.033) (3.415,0.944) (3.415,1.065) (3.415,0.968) (3.415,1.050) (3.416,0.944) (3.416,1.102) (3.416,1.050) (3.416,0.975) (3.417,0.960) (3.417,1.050) (3.417,0.935) (3.417,1.016) (3.418,0.983) (3.418,0.944) (3.418,1.033) (3.419,1.085) (3.419,1.080) (3.419,0.983) (3.419,0.996) (3.420,1.085) (3.420,1.050) (3.420,1.075) (3.420,1.039) (3.421,1.060) (3.421,1.075) (3.421,1.050) (3.421,1.080) (3.422,1.070) (3.422,1.102) (3.422,1.070) (3.423,1.028) (3.423,0.917) (3.423,1.033) (3.423,1.050) (3.424,1.050) (3.424,1.045) (3.424,1.003) (3.424,1.085) (3.425,1.085) (3.425,1.060) (3.425,1.009) (3.425,0.944) (3.426,1.050) (3.426,0.990) (3.426,0.983) (3.427,0.990) (3.427,0.983) (3.427,1.055) (3.427,0.898) (3.428,1.033) (3.428,0.853) (3.428,0.898) (3.428,1.016) (3.429,0.960) (3.429,0.983) (3.429,1.003) (3.429,1.003) (3.430,0.990) (3.430,0.996) (3.430,1.028) (3.430,1.009) (3.431,0.908) (3.431,0.968) (3.431,1.028) (3.431,1.028) (3.432,1.060) (3.432,1.033) (3.432,1.033) (3.433,1.028) (3.433,0.983) (3.433,0.960) (3.433,0.887) (3.434,0.975) (3.434,1.102) (3.434,1.016) (3.434,1.050) (3.435,0.983) (3.435,0.944) (3.435,1.060) (3.435,1.075) (3.436,1.028) (3.436,1.060) (3.436,1.003) (3.436,0.968) (3.437,0.935) (3.437,1.009) (3.437,1.022) (3.437,1.089) (3.438,1.022) (3.438,1.080) (3.438,1.060) (3.438,1.016) (3.439,0.968) (3.439,0.968) (3.439,1.003) (3.439,1.028) (3.440,0.990) (3.440,0.898) (3.440,1.033) (3.441,0.865) (3.441,1.028) (3.441,1.009) (3.441,0.975) (3.442,0.917) (3.442,0.968) (3.442,0.983) (3.442,1.050) (3.443,0.944) (3.443,0.990) (3.443,0.877) (3.443,1.033) (3.444,0.960) (3.444,1.039) (3.444,0.877) (3.444,0.952) (3.445,0.952) (3.445,1.016) (3.445,0.990) (3.445,0.983) (3.446,0.975) (3.446,0.996) (3.446,0.996) (3.446,0.952) (3.447,1.003) (3.447,0.996) (3.447,0.952) (3.447,0.975) (3.448,1.009) (3.448,0.935) (3.448,0.944) (3.448,0.983) (3.449,1.045) (3.449,0.960) (3.449,1.098) (3.449,0.968) (3.450,0.968) (3.450,0.975) (3.450,1.028) (3.450,1.022) (3.451,1.016) (3.451,0.877) (3.451,0.944) (3.451,1.075) (3.452,1.070) (3.452,1.055) (3.452,0.983) (3.452,0.990) (3.453,1.022) (3.453,1.065) (3.453,1.033) (3.453,1.003) (3.454,0.944) (3.454,0.935) (3.454,0.968) (3.454,0.975) (3.455,1.009) (3.455,0.952) (3.455,0.865) (3.455,1.022) (3.456,0.983) (3.456,0.990) (3.456,1.094) (3.456,0.990) (3.457,0.917) (3.457,0.944) (3.457,0.996) (3.457,0.975) (3.458,0.952) (3.458,0.745) (3.458,0.908) (3.458,0.944) (3.459,0.887) (3.459,0.944) (3.459,0.944) (3.459,0.952) (3.460,1.016) (3.460,0.968) (3.460,0.917) (3.460,0.983) (3.461,0.935) (3.461,0.917) (3.461,0.935) (3.461,1.009) (3.461,0.952) (3.462,0.877) (3.462,0.935) (3.462,0.952) (3.462,1.009) (3.463,0.996) (3.463,0.952) (3.463,0.952) (3.463,0.996) (3.464,0.975) (3.464,1.055) (3.464,0.983) (3.464,0.927) (3.465,1.039) (3.465,1.045) (3.465,0.917) (3.465,0.990) (3.466,0.996) (3.466,1.039) (3.466,0.996) (3.466,0.983) (3.467,0.975) (3.467,0.944) (3.467,0.983) (3.467,1.045) (3.468,1.003) (3.468,0.975) (3.468,0.935) (3.468,0.935) (3.469,1.009) (3.469,1.033) (3.469,0.960) (3.469,1.009) (3.469,0.996) (3.470,0.968) (3.470,0.975) (3.470,1.028) (3.470,1.055) (3.471,0.960) (3.471,0.968) (3.471,0.927) (3.471,0.898) (3.472,0.935) (3.472,0.887) (3.472,0.952) (3.472,1.003) (3.473,0.935) (3.473,0.975) (3.473,0.877) (3.473,0.944) (3.474,0.944) (3.474,1.039) (3.474,0.975) (3.474,0.887) (3.474,0.935) (3.475,0.898) (3.475,0.908) (3.475,0.968) (3.475,0.908) (3.476,0.935) (3.476,0.975) (3.476,0.877) (3.476,0.996) (3.477,0.935) (3.477,0.944) (3.477,0.898) (3.477,1.003) (3.478,0.935) (3.478,0.898) (3.478,0.927) (3.478,1.003) (3.479,0.968) (3.479,0.996) (3.479,0.917) (3.479,0.990) (3.479,0.898) (3.480,0.996) (3.480,0.975) (3.480,0.952) (3.480,0.968) (3.481,1.028) (3.481,1.009) (3.481,0.983) (3.481,0.952) (3.482,0.952) (3.482,0.908) (3.482,0.927) (3.482,0.996) (3.482,1.009) (3.483,1.028) (3.483,0.952) (3.483,1.085) (3.483,0.960) (3.484,1.028) (3.484,0.968) (3.484,0.968) (3.484,0.975) (3.485,0.952) (3.485,0.975) (3.485,1.022) (3.485,0.975) (3.486,1.016) (3.486,0.887) (3.486,0.827) (3.486,0.908) (3.486,0.935) (3.487,0.813) (3.487,0.877) (3.487,0.827) (3.487,0.865) (3.488,0.827) (3.488,0.853) (3.488,0.968) (3.488,0.917) (3.489,0.877) (3.489,0.898) (3.489,0.990) (3.489,0.887) (3.489,0.935) (3.490,0.996) (3.490,0.960) (3.490,0.877) (3.490,0.927) (3.491,0.960) (3.491,0.908) (3.491,0.968) (3.491,0.887) (3.491,0.927) (3.492,1.022) (3.492,0.996) (3.492,0.944) (3.492,0.725) (3.493,0.927) (3.493,1.028) (3.493,0.975) (3.493,0.968) (3.494,0.996) (3.494,0.908) (3.494,0.960) (3.494,0.927) (3.494,1.065) (3.495,0.975) (3.495,0.887) (3.495,0.865) (3.495,0.960) (3.496,0.935) (3.496,0.944) (3.496,0.952) (3.496,0.798) (3.496,0.952) (3.497,0.944) (3.497,0.908) (3.497,0.975) (3.497,0.927) (3.498,0.877) (3.498,0.990) (3.498,0.960) (3.498,0.935) (3.499,0.898) (3.499,0.917) (3.499,0.887) (3.499,0.996) (3.499,0.917) (3.500,0.927) (3.500,0.827) (3.500,0.887) (3.500,0.917) (3.501,0.935) (3.501,0.827) (3.501,0.853) (3.501,0.898) (3.501,0.898) (3.502,0.952) (3.502,0.798) (3.502,0.960) (3.502,0.935) (3.503,0.798) (3.503,0.908) (3.503,0.840) (3.503,0.877) (3.503,0.908) (3.504,0.877) (3.504,0.927) (3.504,0.840) (3.504,0.927) (3.505,0.898) (3.505,0.952) (3.505,0.898) (3.505,0.781) (3.505,0.917) (3.506,0.908) (3.506,0.877) (3.506,1.022) (3.506,0.877) (3.507,0.908) (3.507,0.917) (3.507,0.975) (3.507,0.917) (3.507,0.968) (3.508,0.960) (3.508,1.009) (3.508,0.927) (3.508,0.990) (3.509,0.917) (3.509,0.917) (3.509,0.990) (3.509,0.877) (3.509,0.960) (3.510,0.983) (3.510,0.917) (3.510,0.952) (3.510,0.927) (3.511,0.887) (3.511,1.016) (3.511,0.944) (3.511,0.952) (3.511,0.975) (3.512,0.908) (3.512,0.952) (3.512,0.990) (3.512,0.908) (3.512,0.827) (3.513,0.944) (3.513,0.798) (3.513,0.813) (3.513,0.853) (3.514,0.968) (3.514,0.908) (3.514,0.898) (3.514,0.827) (3.514,0.725) (3.515,0.865) (3.515,0.908) (3.515,0.927) (3.515,0.678) (3.516,0.877) (3.516,0.853) (3.516,0.877) (3.516,0.968) (3.516,0.840) (3.517,0.887) (3.517,0.827) (3.517,0.865) (3.517,0.898) (3.517,0.917) (3.518,0.908) (3.518,0.952) (3.518,1.009) (3.518,0.840) (3.519,0.813) (3.519,0.877) (3.519,0.887) (3.519,0.813) (3.519,0.877) (3.520,0.952) (3.520,0.877) (3.520,0.877) (3.520,0.935) (3.521,0.990) (3.521,0.908) (3.521,0.952) (3.521,0.927) (3.521,0.917) (3.522,0.877) (3.522,0.935) (3.522,0.996) (3.522,0.898) (3.522,0.944) (3.523,0.898) (3.523,1.050) (3.523,0.898) (3.523,0.944) (3.524,0.887) (3.524,0.840) (3.524,0.975) (3.524,0.853) (3.524,1.003) (3.525,0.908) (3.525,0.960) (3.525,0.960) (3.525,0.927) (3.525,0.952) (3.526,0.853) (3.526,0.877) (3.526,0.798) (3.526,0.853) (3.526,0.887) (3.527,0.745) (3.527,0.887) (3.527,0.898) (3.527,0.865) (3.528,0.917) (3.528,0.813) (3.528,0.887) (3.528,0.898) (3.528,0.827) (3.529,0.798) (3.529,0.745) (3.529,0.853) (3.529,0.813) (3.529,0.927) (3.530,0.798) (3.530,0.813) (3.530,0.798) (3.530,0.703) (3.530,0.827) (3.531,0.827) (3.531,0.887) (3.531,0.813) (3.531,0.898) (3.532,0.781) (3.532,0.908) (3.532,0.983) (3.532,0.935) (3.532,0.908) (3.533,0.927) (3.533,0.877) (3.533,0.944) (3.533,0.952) (3.533,0.944) (3.534,0.887) (3.534,0.877) (3.534,0.960) (3.534,0.887) (3.534,0.887) (3.535,0.990) (3.535,0.853) (3.535,0.975) (3.535,0.877) (3.536,0.877) (3.536,0.798) (3.536,0.908) (3.536,0.960) (3.536,0.908) (3.537,1.003) (3.537,0.853) (3.537,0.908) (3.537,0.853) (3.537,0.813) (3.538,0.968) (3.538,0.853) (3.538,0.678) (3.538,0.887) (3.538,0.840) (3.539,0.975) (3.539,0.975) (3.539,0.813) (3.539,0.877) (3.539,0.887) (3.540,0.840) (3.540,0.952) (3.540,0.840) (3.540,0.798) (3.540,0.917) (3.541,0.853) (3.541,0.813) (3.541,0.887) (3.541,0.865) (3.541,0.887) (3.542,0.908) (3.542,0.745) (3.542,0.840) (3.542,0.798) (3.543,0.813) (3.543,0.917) (3.543,0.853) (3.543,0.877) (3.543,0.927) (3.544,0.917) (3.544,0.927) (3.544,0.725) (3.544,0.865) (3.544,0.887) (3.545,0.877) (3.545,0.952) (3.545,0.968) (3.545,0.917) (3.545,0.975) (3.546,0.927) (3.546,0.745) (3.546,0.908) (3.546,0.935) (3.546,0.865) (3.547,0.865) (3.547,0.927) (3.547,0.960) (3.547,0.853) (3.547,0.927) (3.548,0.990) (3.548,0.908) (3.548,0.887) (3.548,0.927) (3.548,0.927) (3.549,0.898) (3.549,0.827) (3.549,0.877) (3.549,0.877) (3.549,0.935) (3.550,0.840) (3.550,0.935) (3.550,0.887) (3.550,0.813) (3.550,0.840) (3.551,0.813) (3.551,0.827) (3.551,0.865) (3.551,0.853) (3.551,0.764) (3.552,0.927) (3.552,0.865) (3.552,0.927) (3.552,0.840) (3.552,0.764) (3.553,0.764) (3.553,0.703) (3.553,0.781) (3.553,0.952) (3.553,0.887) (3.554,0.703) (3.554,0.898) (3.554,0.703) (3.554,0.764) (3.554,0.764) (3.555,0.935) (3.555,0.798) (3.555,0.840) (3.555,0.917) (3.555,0.865) (3.556,0.798) (3.556,0.908) (3.556,0.865) (3.556,0.952) (3.556,0.996) (3.557,0.877) (3.557,0.935) (3.557,0.887) (3.557,0.944) (3.557,0.887) (3.558,0.813) (3.558,0.853) (3.558,0.975) (3.558,0.917) (3.558,0.877) (3.559,0.968) (3.559,0.827) (3.559,0.887) (3.559,0.887) (3.559,0.927) (3.560,0.898) (3.560,0.944) (3.560,0.944) (3.560,0.745) (3.560,0.798) (3.561,0.877) (3.561,0.935) (3.561,0.827) (3.561,0.840) (3.561,0.840) (3.562,0.877) (3.562,0.865) (3.562,0.865) (3.562,0.865) (3.562,0.877) (3.563,0.764) (3.563,0.898) (3.563,0.798) (3.563,0.813) (3.563,0.877) (3.564,0.927) (3.564,0.853) (3.564,0.917) (3.564,0.827) (3.564,0.781) (3.564,0.853) (3.565,0.813) (3.565,0.813) (3.565,0.827) (3.565,0.927) (3.565,0.908) (3.566,0.840) (3.566,0.853) (3.566,0.908) (3.566,0.764) (3.566,0.725) (3.567,0.865) (3.567,0.764) (3.567,0.745) (3.567,0.908) (3.567,0.898) (3.568,0.865) (3.568,0.853) (3.568,0.764) (3.568,0.798) (3.568,0.908) (3.569,0.960) (3.569,0.917) (3.569,0.935) (3.569,0.908) (3.569,0.827) (3.570,0.827) (3.570,0.781) (3.570,0.853) (3.570,0.853) (3.570,0.813) (3.570,0.887) (3.571,0.764) (3.571,0.887) (3.571,0.798) (3.571,0.960) (3.571,0.781) (3.572,0.898) (3.572,0.865) (3.572,0.840) (3.572,0.927) (3.572,0.813) (3.573,0.935) (3.573,0.853) (3.573,0.996) (3.573,0.898) (3.573,0.865) (3.574,0.813) (3.574,0.840) (3.574,0.764) (3.574,0.898) (3.574,0.678) (3.575,0.968) (3.575,0.827) (3.575,0.887) (3.575,0.813) (3.575,0.898) (3.575,0.840) (3.576,0.887) (3.576,0.619) (3.576,0.887) (3.576,0.798) (3.576,0.908) (3.577,0.898) (3.577,0.745) (3.577,0.764) (3.577,0.813) (3.577,0.840) (3.578,0.798) (3.578,0.764) (3.578,0.917) (3.578,0.935) (3.578,0.781) (3.579,0.840) (3.579,0.781) (3.579,0.781) (3.579,0.935) (3.579,0.781) (3.579,0.827) (3.580,0.877) (3.580,0.968) (3.580,0.898) (3.580,0.887) (3.580,0.908) (3.581,0.908) (3.581,0.935) (3.581,0.853) (3.581,0.952) (3.581,0.887) (3.582,0.798) (3.582,0.827) (3.582,0.887) (3.582,0.813) (3.582,0.745) (3.582,0.853) (3.583,0.917) (3.583,0.960) (3.583,0.840) (3.583,0.952) (3.583,0.887) (3.584,0.935) (3.584,0.781) (3.584,0.813) (3.584,0.952) (3.584,0.725) (3.585,0.798) (3.585,0.827) (3.585,0.935) (3.585,0.853) (3.585,0.865) (3.585,0.813) (3.586,0.678) (3.586,0.798) (3.586,0.764) (3.586,0.703) (3.586,0.798) (3.587,0.798) (3.587,0.827) (3.587,0.827) (3.587,0.813) (3.587,0.898) (3.587,0.781) (3.588,0.853) (3.588,0.781) (3.588,0.840) (3.588,0.877) (3.588,0.853) (3.589,0.827) (3.589,0.798) (3.589,0.908) (3.589,0.725) (3.589,0.840) (3.590,0.813) (3.590,0.827) (3.590,0.908) (3.590,0.745) (3.590,0.865) (3.590,0.908) (3.591,0.853) (3.591,0.827) (3.591,0.898) (3.591,0.877) (3.591,0.827) (3.592,0.927) (3.592,0.865) (3.592,0.917) (3.592,0.781) (3.592,0.853) (3.592,0.917) (3.593,0.908) (3.593,0.908) (3.593,0.853) (3.593,0.877) (3.593,0.764) (3.594,0.781) (3.594,0.917) (3.594,0.840) (3.594,0.898) (3.594,0.813) (3.594,0.898) (3.595,0.840) (3.595,0.813) (3.595,0.898) (3.595,0.935) (3.595,0.725) (3.596,0.840) (3.596,0.887) (3.596,0.840) (3.596,0.840) (3.596,0.877) (3.596,0.583) (3.597,0.703) (3.597,0.745) (3.597,0.898) (3.597,0.813) (3.597,0.650) (3.598,0.798) (3.598,0.865) (3.598,0.781) (3.598,0.745) (3.598,0.927) (3.598,0.798) (3.599,0.887) (3.599,0.865) (3.599,0.877) (3.599,0.725) (3.599,0.798) (3.600,0.798) (3.600,0.745) (3.600,0.678) (3.600,0.650) (3.600,0.827) (3.600,0.877) (3.601,0.865) (3.601,0.798) (3.601,0.813) (3.601,0.877) (3.601,0.813) (3.602,0.650) (3.602,0.725) (3.602,0.865) (3.602,0.853) (3.602,0.877) (3.602,0.877) (3.603,0.917) (3.603,0.798) (3.603,0.887) (3.603,0.827) (3.603,0.840) (3.604,0.827) (3.604,0.840) (3.604,0.898) (3.604,0.781) (3.604,0.827) (3.604,0.853) (3.605,0.813) (3.605,0.968) (3.605,0.827) (3.605,0.865) (3.605,0.908) (3.606,0.678) (3.606,0.853) (3.606,0.764) (3.606,0.745) (3.606,0.813) (3.606,0.917) (3.607,0.745) (3.607,0.952) (3.607,0.650) (3.607,0.813) (3.607,0.678) (3.607,0.781) (3.608,0.703) (3.608,0.703) (3.608,0.813) (3.608,0.865) (3.608,0.678) (3.609,0.725) (3.609,0.840) (3.609,0.725) (3.609,0.798) (3.609,0.865) (3.609,0.840) (3.610,0.853) (3.610,0.703) (3.610,0.725) (3.610,0.827) (3.610,0.764) (3.610,0.798) (3.611,0.840) (3.611,0.781) (3.611,0.745) (3.611,0.764) (3.611,0.798) (3.612,0.745) (3.612,0.853) (3.612,0.813) (3.612,0.887) (3.612,0.827) (3.612,0.764) (3.613,0.960) (3.613,0.745) (3.613,0.798) (3.613,0.887) (3.613,0.898) (3.613,0.865) (3.614,0.917) (3.614,0.798) (3.614,0.840) (3.614,0.917) (3.614,0.827) (3.615,0.781) (3.615,0.798) (3.615,0.898) (3.615,0.898) (3.615,0.798) (3.615,0.865) (3.616,0.745) (3.616,0.865) (3.616,0.703) (3.616,0.827) (3.616,0.927) (3.616,0.745) (3.617,0.745) (3.617,0.853) (3.617,0.764) (3.617,0.840) (3.617,0.853) (3.617,0.798) (3.618,0.798) (3.618,0.678) (3.618,0.725) (3.618,0.798) (3.618,0.703) (3.619,0.781) (3.619,0.540) (3.619,0.650) (3.619,0.703) (3.619,0.619) (3.619,0.781) (3.620,0.840) (3.620,0.840) (3.620,0.764) (3.620,0.650) (3.620,0.764) (3.620,0.827) (3.621,0.813) (3.621,0.725) (3.621,0.745) (3.621,0.703) (3.621,0.898) (3.621,0.935) (3.622,0.813) (3.622,0.781) (3.622,0.813) (3.622,0.703) (3.622,0.725) (3.622,0.745) (3.623,0.678) (3.623,0.877) (3.623,0.898) (3.623,0.853) (3.623,0.827) (3.624,0.865) (3.624,0.877) (3.624,0.840) (3.624,0.840) (3.624,0.853) (3.624,0.764) (3.625,0.887) (3.625,0.745) (3.625,0.813) (3.625,0.917) (3.625,0.840) (3.625,0.840) (3.626,0.813) (3.626,0.813) (3.626,0.725) (3.626,0.678) (3.626,0.764) (3.626,0.840) (3.627,0.898) (3.627,0.840) (3.627,0.827) (3.627,0.725) (3.627,0.827) (3.627,0.781) (3.628,0.678) (3.628,0.840) (3.628,0.745) (3.628,0.540) (3.628,0.865) (3.628,0.540) (3.629,0.703) (3.629,0.827) (3.629,0.650) (3.629,0.781) (3.629,0.764) (3.629,0.764) (3.630,0.840) (3.630,0.650) (3.630,0.650) (3.630,0.725) (3.630,0.764) (3.630,0.725) (3.631,0.813) (3.631,0.678) (3.631,0.877) (3.631,0.813) (3.631,0.827) (3.632,0.840) (3.632,0.678) (3.632,0.650) (3.632,0.703) (3.632,0.853) (3.632,0.827) (3.633,0.745) (3.633,0.764) (3.633,0.853) (3.633,0.745) (3.633,0.887) (3.633,0.813) (3.634,0.853) (3.634,0.781) (3.634,0.827) (3.634,0.887) (3.634,0.764) (3.634,0.764) (3.635,0.813) (3.635,0.781) (3.635,0.827) (3.635,0.650) (3.635,0.703) (3.635,0.840) (3.636,0.865) (3.636,0.678) (3.636,0.798) (3.636,0.725) (3.636,0.840) (3.636,0.798) (3.637,0.764) (3.637,0.827) (3.637,0.703) (3.637,0.725) (3.637,0.619) (3.637,0.877) (3.638,0.764) (3.638,0.853) (3.638,0.764) (3.638,0.927) (3.638,0.678) (3.638,0.725) (3.639,0.725) (3.639,0.619) (3.639,0.703) (3.639,0.853) (3.639,0.583) (3.639,0.764) (3.640,0.650) (3.640,0.678) (3.640,0.745) (3.640,0.703) (3.640,0.745) (3.640,0.745) (3.641,0.725) (3.641,0.619) (3.641,0.583) (3.641,0.745) (3.641,0.678) (3.641,0.619) (3.642,0.725) (3.642,0.745) (3.642,0.764) (3.642,0.865) (3.642,0.678) (3.642,0.764) (3.642,0.798) (3.643,0.813) (3.643,0.488) (3.643,0.745) (3.643,0.703) (3.643,0.865) (3.643,0.887) (3.644,0.650) (3.644,0.703) (3.644,0.908) (3.644,0.853) (3.644,0.745) (3.644,0.745) (3.645,0.703) (3.645,0.827) (3.645,0.798) (3.645,0.745) (3.645,0.887) (3.645,0.853) (3.646,0.798) (3.646,0.927) (3.646,0.827) (3.646,0.840) (3.646,0.813) (3.646,0.813) (3.647,0.798) (3.647,0.827) (3.647,0.840) (3.647,0.813) (3.647,0.703) (3.647,0.781) (3.648,0.619) (3.648,0.853) (3.648,0.703) (3.648,0.583) (3.648,0.703) (3.648,0.725) (3.649,0.703) (3.649,0.650) (3.649,0.703) (3.649,0.583) (3.649,0.703) (3.649,0.798) (3.650,0.827) (3.650,0.764) (3.650,0.650) (3.650,0.725) (3.650,0.798) (3.650,0.678) (3.650,0.488) (3.651,0.650) (3.651,0.813) (3.651,0.619) (3.651,0.877) (3.651,0.703) (3.651,0.678) (3.652,0.650) (3.652,0.798) (3.652,0.678) (3.652,0.853) (3.652,0.865) (3.652,0.745) (3.653,0.678) (3.653,0.703) (3.653,0.745) (3.653,0.853) (3.653,0.798) (3.653,0.798) (3.654,0.798) (3.654,0.887) (3.654,0.703) (3.654,0.813) (3.654,0.781) (3.654,0.781) (3.655,0.840) (3.655,0.781) (3.655,0.745) (3.655,0.798) (3.655,0.745) (3.655,0.725) (3.655,0.813) (3.656,0.813) (3.656,0.781) (3.656,0.798) (3.656,0.781) (3.656,0.781) (3.656,0.887) (3.657,0.781) (3.657,0.952) (3.657,0.877) (3.657,0.540) (3.657,0.827) (3.657,0.798) (3.658,0.725) (3.658,0.725) (3.658,0.678) (3.658,0.678) (3.658,0.619) (3.658,0.703) (3.659,0.840) (3.659,0.703) (3.659,0.650) (3.659,0.725) (3.659,0.764) (3.659,0.619) (3.659,0.619) (3.660,0.725) (3.660,0.798) (3.660,0.745) (3.660,0.764) (3.660,0.725) (3.660,0.678) (3.661,0.781) (3.661,0.650) (3.661,0.650) (3.661,0.764) (3.661,0.650) (3.661,0.798) (3.662,0.827) (3.662,0.764) (3.662,0.678) (3.662,0.745) (3.662,0.764) (3.662,0.678) (3.662,0.725) (3.663,0.798) (3.663,0.619) (3.663,0.853) (3.663,0.813) (3.663,0.703) (3.663,0.781) (3.664,0.745) (3.664,0.725) (3.664,0.619) (3.664,0.798) (3.664,0.840) (3.664,0.583) (3.665,0.813) (3.665,0.678) (3.665,0.540) (3.665,0.827) (3.665,0.678) (3.665,0.781) (3.665,0.725) (3.666,0.703) (3.666,0.781) (3.666,0.678) (3.666,0.813) (3.666,0.827) (3.666,0.877) (3.667,0.813) (3.667,0.908) (3.667,0.583) (3.667,0.798) (3.667,0.725) (3.667,0.703) (3.667,0.650) (3.668,0.725) (3.668,0.781) (3.668,0.725) (3.668,0.583) (3.668,0.540) (3.668,0.725) (3.669,0.619) (3.669,0.764) (3.669,0.650) (3.669,0.827) (3.669,0.619) (3.669,0.650) (3.669,0.703) (3.670,0.650) (3.670,0.703) (3.670,0.745) (3.670,0.764) (3.670,0.781) (3.670,0.725) (3.671,0.725) (3.671,0.703) (3.671,0.745) (3.671,0.827) (3.671,0.488) (3.671,0.583) (3.672,0.725) (3.672,0.853) (3.672,0.813) (3.672,0.650) (3.672,0.813) (3.672,0.488) (3.672,0.725) (3.673,0.840) (3.673,0.703) (3.673,0.865) (3.673,0.840) (3.673,0.764) (3.673,0.840) (3.674,0.745) (3.674,0.813) (3.674,0.619) (3.674,0.678) (3.674,0.840) (3.674,0.540) (3.674,0.813) (3.675,0.488) (3.675,0.764) (3.675,0.745) (3.675,0.764) (3.675,0.798) (3.675,0.678) (3.676,0.650) (3.676,0.703) (3.676,0.725) (3.676,0.813) (3.676,0.678) (3.676,0.798) (3.676,0.678) (3.677,0.745) (3.677,0.764) (3.677,0.678) (3.677,0.650) (3.677,0.745) (3.677,0.764) (3.677,0.745) (3.678,0.745) (3.678,0.488) (3.678,0.725) (3.678,0.619) (3.678,0.650) (3.678,0.725) (3.679,0.703) (3.679,0.583) (3.679,0.781) (3.679,0.703) (3.679,0.781) (3.679,0.813) (3.679,0.853) (3.680,0.764) (3.680,0.781) (3.680,0.745) (3.680,0.725) (3.680,0.678) (3.680,0.725) (3.681,0.840) (3.681,0.619) (3.681,0.745) (3.681,0.840) (3.681,0.703) (3.681,0.827) (3.681,0.781) (3.682,0.619) (3.682,0.840) (3.682,0.725) (3.682,0.725) (3.682,0.781) (3.682,0.764) (3.682,0.619) (3.683,0.745) (3.683,0.827) (3.683,0.725) (3.683,0.703) (3.683,0.781) (3.683,0.798) (3.684,0.745) (3.684,0.678) (3.684,0.764) (3.684,0.781) (3.684,0.725) (3.684,0.678) (3.684,0.764) (3.685,0.764) (3.685,0.678) (3.685,0.764) (3.685,0.583) (3.685,0.827) (3.685,0.840) (3.686,0.725) (3.686,0.583) (3.686,0.619) (3.686,0.877) (3.686,0.764) (3.686,0.583) (3.686,0.725) (3.687,0.798) (3.687,0.650) (3.687,0.745) (3.687,0.745) (3.687,0.619) (3.687,0.583) (3.687,0.650) (3.688,0.745) (3.688,0.678) (3.688,0.725) (3.688,0.619) (3.688,0.619) (3.688,0.745) (3.688,0.420) (3.689,0.703) (3.689,0.813) (3.689,0.619) (3.689,0.764) (3.689,0.540) (3.689,0.827) (3.690,0.781) (3.690,0.798) (3.690,0.725) (3.690,0.650) (3.690,0.703) (3.690,0.813) (3.690,0.745) (3.691,0.840) (3.691,0.865) (3.691,0.798) (3.691,0.798) (3.691,0.887) (3.691,0.540) (3.691,0.703) (3.692,0.703) (3.692,0.887) (3.692,0.764) (3.692,0.583) (3.692,0.703) (3.692,0.764) (3.692,0.781) (3.693,0.813) (3.693,0.678) (3.693,0.781) (3.693,0.619) (3.693,0.813) (3.693,0.678) (3.694,0.764) (3.694,0.781) (3.694,0.764) (3.694,0.745) (3.694,0.725) (3.694,0.583) (3.694,0.840) (3.695,0.840) (3.695,0.703) (3.695,0.540) (3.695,0.725) (3.695,0.583) (3.695,0.703) (3.695,0.619) (3.696,0.703) (3.696,0.678) (3.696,0.619) (3.696,0.619) (3.696,0.781) (3.696,0.540) (3.696,0.583) (3.697,0.813) (3.697,0.764) (3.697,0.540) (3.697,0.678) (3.697,0.745) (3.697,0.703) (3.697,0.619) (3.698,0.650) (3.698,0.725) (3.698,0.619) (3.698,0.798) (3.698,0.703) (3.698,0.745) (3.699,0.798) (3.699,0.703) (3.699,0.725) (3.699,0.840) (3.699,0.540) (3.699,0.725) (3.699,0.827) (3.700,0.725) (3.700,0.764) (3.700,0.745) (3.700,0.650) (3.700,0.678) (3.700,0.781) (3.700,0.840) (3.701,0.703) (3.701,0.619) (3.701,0.764) (3.701,0.764) (3.701,0.540) (3.701,0.619) (3.701,0.764) (3.702,0.813) (3.702,0.745) (3.702,0.764) (3.702,0.678) (3.702,0.703) (3.702,0.827) (3.702,0.725) (3.703,0.619) (3.703,0.853) (3.703,0.764) (3.703,0.781) (3.703,0.540) (3.703,0.583) (3.703,0.678) (3.704,0.583) (3.704,0.619) (3.704,0.619) (3.704,0.540) (3.704,0.703) (3.704,0.488) (3.704,0.745) (3.705,0.650) (3.705,0.764) (3.705,0.745) (3.705,0.745) (3.705,0.650) (3.705,0.678) (3.705,0.619) (3.706,0.798) (3.706,0.619) (3.706,0.678) (3.706,0.703) (3.706,0.678) (3.706,0.725) (3.706,0.703) (3.707,0.583) (3.707,0.703) (3.707,0.583) (3.707,0.619) (3.707,0.678) (3.707,0.781) (3.707,0.813) (3.708,0.798) (3.708,0.798) (3.708,0.745) (3.708,0.678) (3.708,0.798) (3.708,0.650) (3.708,0.840) (3.709,0.540) (3.709,0.813) (3.709,0.650) (3.709,0.764) (3.709,0.488) (3.709,0.745) (3.709,0.619) (3.710,0.781) (3.710,0.745) (3.710,0.540) (3.710,0.764) (3.710,0.745) (3.710,0.725) (3.710,0.745) (3.711,0.678) (3.711,0.650) (3.711,0.764) (3.711,0.703) (3.711,0.745) (3.711,0.703) (3.711,0.619) (3.712,0.745) (3.712,0.725) (3.712,0.650) (3.712,0.488) (3.712,0.703) (3.712,0.813) (3.712,0.619) (3.713,0.583) (3.713,0.865) (3.713,0.678) (3.713,0.650) (3.713,0.703) (3.713,0.764) (3.714,0.488) (3.714,0.703) (3.714,0.540) (3.714,0.798) (3.714,0.703) (3.714,0.650) (3.714,0.725) (3.715,0.781) (3.715,0.619) (3.715,0.650) (3.715,0.725) (3.715,0.488) (3.715,0.583) (3.715,0.764) (3.716,0.583) (3.716,0.678) (3.716,0.420) (3.716,0.725) (3.716,0.745) (3.716,0.725) (3.716,0.865) (3.717,0.877) (3.717,0.583) (3.717,0.703) (3.717,0.703) (3.717,0.583) (3.717,0.583) (3.717,0.813) (3.717,0.725) (3.718,0.781) (3.718,0.619) (3.718,0.703) (3.718,0.488) (3.718,0.745) (3.718,0.745) (3.718,0.745) (3.719,0.764) (3.719,0.619) (3.719,0.813) (3.719,0.781) (3.719,0.583) (3.719,0.725) (3.719,0.764) (3.720,0.798) (3.720,0.678) (3.720,0.678) (3.720,0.725) (3.720,0.650) (3.720,0.650) (3.720,0.703) (3.721,0.703) (3.721,0.678) (3.721,0.703) (3.721,0.619) (3.721,0.619) (3.721,0.703) (3.721,0.488) (3.722,0.619) (3.722,0.420) (3.722,0.725) (3.722,0.420) (3.722,0.488) (3.722,0.650) (3.722,0.325) (3.722,0.650) (3.723,0.583) (3.723,0.865) (3.723,0.650) (3.723,0.678) (3.723,0.703) (3.723,0.583) (3.723,0.745) (3.724,0.650) (3.724,0.745) (3.724,0.745) (3.724,0.540) (3.724,0.725) (3.724,0.798) (3.724,0.678) (3.725,0.745) (3.725,0.813) (3.725,0.703) (3.725,0.764) (3.725,0.781) (3.725,0.650) (3.725,0.764) (3.726,0.678) (3.726,0.725) (3.726,0.650) (3.726,0.781) (3.726,0.827) (3.726,0.583) (3.726,0.583) (3.726,0.703) (3.727,0.725) (3.727,0.619) (3.727,0.650) (3.727,0.725) (3.727,0.703) (3.727,0.650) (3.727,0.764) (3.728,0.725) (3.728,0.813) (3.728,0.725) (3.728,0.745) (3.728,0.420) (3.728,0.650) (3.728,0.420) (3.729,0.725) (3.729,0.703) (3.729,0.540) (3.729,0.650) (3.729,0.488) (3.729,0.678) (3.729,0.540) (3.729,0.650) (3.730,0.650) (3.730,0.488) (3.730,0.583) (3.730,0.781) (3.730,0.619) (3.730,0.583) (3.730,0.488) (3.731,0.798) (3.731,0.678) (3.731,0.678) (3.731,0.540) (3.731,0.540) (3.731,0.781) (3.731,0.488) (3.732,0.488) (3.732,0.488) (3.732,0.583) (3.732,0.650) (3.732,0.540) (3.732,0.650) (3.732,0.703) (3.732,0.619) (3.733,0.678) (3.733,0.583) (3.733,0.488) (3.733,0.619) (3.733,0.650) (3.733,0.764) (3.733,0.650) (3.734,0.781) (3.734,0.798) (3.734,0.745) (3.734,0.798) (3.734,0.678) (3.734,0.678) (3.734,0.725) (3.734,0.678) (3.735,0.678) (3.735,0.725) (3.735,0.488) (3.735,0.650) (3.735,0.678) (3.735,0.764) (3.735,0.420) (3.736,0.540) (3.736,0.725) (3.736,0.745) (3.736,0.650) (3.736,0.745) (3.736,0.619) (3.736,0.650) (3.737,0.703) (3.737,0.540) (3.737,0.678) (3.737,0.540) (3.737,0.420) (3.737,0.583) (3.737,0.325) (3.737,0.678) (3.738,0.583) (3.738,0.678) (3.738,0.325) (3.738,0.583) (3.738,0.488) (3.738,0.540) (3.738,0.745) (3.739,0.725) (3.739,0.583) (3.739,0.540) (3.739,0.583) (3.739,0.678) (3.739,0.725) (3.739,0.781) (3.739,0.540) (3.740,0.583) (3.740,0.420) (3.740,0.650) (3.740,0.540) (3.740,0.650) (3.740,0.678) (3.740,0.678) (3.741,0.798) (3.741,0.678) (3.741,0.583) (3.741,0.745) (3.741,0.745) (3.741,0.619) (3.741,0.619) (3.741,0.583) (3.742,0.725) (3.742,0.619) (3.742,0.678) (3.742,0.420) (3.742,0.725) (3.742,0.745) (3.742,0.781) (3.743,0.678) (3.743,0.650) (3.743,0.725) (3.743,0.583) (3.743,0.678) (3.743,0.678) (3.743,0.488) (3.743,0.703) (3.744,0.540) (3.744,0.745) (3.744,0.619) (3.744,0.703) (3.744,0.619) (3.744,0.420) (3.744,0.703) (3.744,0.583) (3.745,0.650) (3.745,0.583) (3.745,0.583) (3.745,0.619) (3.745,0.678) (3.745,0.703) (3.745,0.745) (3.746,0.725) (3.746,0.583) (3.746,0.650) (3.746,0.678) (3.746,0.540) (3.746,0.583) (3.746,0.619) (3.746,0.619) (3.747,0.583) (3.747,0.488) (3.747,0.420) (3.747,0.725) (3.747,0.583) (3.747,0.703) (3.747,0.488) (3.748,0.583) (3.748,0.420) (3.748,0.540) (3.748,0.703) (3.748,0.781) (3.748,0.781) (3.748,0.827) (3.748,0.703) (3.749,0.827) (3.749,0.540) (3.749,0.745) (3.749,0.678) (3.749,0.703) (3.749,0.725) (3.749,0.703) (3.749,0.325) (3.750,0.725) (3.750,0.619) (3.750,0.725) (3.750,0.781) (3.750,0.619) (3.750,0.813) (3.750,0.650) (3.751,0.650) (3.751,0.619) (3.751,0.678) (3.751,0.583) (3.751,0.725) (3.751,0.540) (3.751,0.325) (3.751,0.540) (3.752,0.703) (3.752,0.650) (3.752,0.583) (3.752,0.764) (3.752,0.619) (3.752,0.540) (3.752,0.703) (3.752,0.420) (3.753,0.488) (3.753,0.583) (3.753,0.703) (3.753,0.325) (3.753,0.619) (3.753,0.650) (3.753,0.678) (3.753,0.764) (3.754,0.540) (3.754,0.420) (3.754,0.540) (3.754,0.703) (3.754,0.678) (3.754,0.725) (3.754,0.619) (3.755,0.540) (3.755,0.420) (3.755,0.745) (3.755,0.619) (3.755,0.619) (3.755,0.745) (3.755,0.725) (3.755,0.540) (3.756,0.619) (3.756,0.703) (3.756,0.325) (3.756,0.650) (3.756,0.745) (3.756,0.619) (3.756,0.703) (3.756,0.678) (3.757,0.540) (3.757,0.540) (3.757,0.678) (3.757,0.540) (3.757,0.703) (3.757,0.781) (3.757,0.813) (3.757,0.650) (3.758,0.540) (3.758,0.163) (3.758,0.703) (3.758,0.678) (3.758,0.725) (3.758,0.678) (3.758,0.703) (3.758,0.619) (3.759,0.540) (3.759,0.619) (3.759,0.678) (3.759,0.678) (3.759,0.488) (3.759,0.650) (3.759,0.678) (3.760,0.488) (3.760,0.540) (3.760,0.583) (3.760,0.488) (3.760,0.703) (3.760,0.488) (3.760,0.583) (3.760,0.420) (3.761,0.488) (3.761,0.678) (3.761,0.488) (3.761,0.703) (3.761,0.798) (3.761,0.583) (3.761,0.678) (3.761,0.650) (3.762,0.420) (3.762,0.540) (3.762,0.619) (3.762,0.540) (3.762,0.703) (3.762,0.619) (3.762,0.325) (3.762,0.488) (3.763,0.703) (3.763,0.725) (3.763,0.703) (3.763,0.540) (3.763,0.678) (3.763,0.619) (3.763,0.650) (3.763,0.583) (3.764,0.650) (3.764,0.678) (3.764,0.703) (3.764,0.583) (3.764,0.619) (3.764,0.619) (3.764,0.725) (3.764,0.650) (3.765,0.650) (3.765,0.745) (3.765,0.650) (3.765,0.781) (3.765,0.725) (3.765,0.650) (3.765,0.678) (3.765,0.725) (3.766,0.619) (3.766,0.764) (3.766,0.619) (3.766,0.813) (3.766,0.619) (3.766,0.540) (3.766,0.650) (3.766,0.420) (3.767,0.725) (3.767,0.583) (3.767,0.619) (3.767,0.703) (3.767,0.540) (3.767,0.650) (3.767,0.650) (3.767,0.325) (3.768,0.325) (3.768,0.678) (3.768,0.703) (3.768,0.325) (3.768,0.540) (3.768,0.745) (3.768,0.619) (3.768,0.725) (3.769,0.703) (3.769,0.619) (3.769,0.163) (3.769,0.678) (3.769,0.619) (3.769,0.540) (3.769,0.619) (3.769,0.650) (3.770,0.540) (3.770,0.619) (3.770,0.540) (3.770,0.813) (3.770,0.420) (3.770,0.540) (3.770,0.650) (3.770,0.650) (3.771,0.619) (3.771,0.420) (3.771,0.619) (3.771,0.745) (3.771,0.725) (3.771,0.703) (3.771,0.488) (3.771,0.420) (3.772,0.781) (3.772,0.619) (3.772,0.420) (3.772,0.678) (3.772,0.678) (3.772,0.764) (3.772,0.619) (3.772,0.725) (3.773,0.650) (3.773,0.703) (3.773,0.678) (3.773,0.798) (3.773,0.619) (3.773,0.488) (3.773,0.703) (3.773,0.725) (3.774,0.813) (3.774,0.703) (3.774,0.650) (3.774,0.488) (3.774,0.540) (3.774,0.745) (3.774,0.898) (3.774,0.745) (3.775,0.745) (3.775,0.650) (3.775,0.583) (3.775,0.650) (3.775,0.488) (3.775,0.540) (3.775,0.619) (3.775,0.488) (3.776,0.583) (3.776,0.540) (3.776,0.583) (3.776,0.540) (3.776,0.619) (3.776,0.540) (3.776,0.798) (3.776,0.725) (3.777,0.650) (3.777,0.163) (3.777,0.540) (3.777,0.540) (3.777,0.703) (3.777,0.420) (3.777,0.678) (3.777,0.650) (3.778,0.678) (3.778,0.745) (3.778,0.650) (3.778,0.583) (3.778,0.540) (3.778,0.703) (3.778,0.725) (3.778,0.540) (3.779,0.488) (3.779,0.420) (3.779,0.781) (3.779,0.540) (3.779,0.650) (3.779,0.420) (3.779,0.678) (3.779,0.781) (3.779,0.583) (3.780,0.703) (3.780,0.583) (3.780,0.725) (3.780,0.725) (3.780,0.650) (3.780,0.840) (3.780,0.703) (3.780,0.703) (3.781,0.725) (3.781,0.650) (3.781,0.813) (3.781,0.745) (3.781,0.583) (3.781,0.488) (3.781,0.619) (3.781,0.619) (3.782,0.725) (3.782,0.488) (3.782,0.650) (3.782,0.650) (3.782,0.540) (3.782,0.650) (3.782,0.488) (3.783,0.488) (3.783,0.488) (3.783,0.325) (3.783,0.619) (3.783,0.540) (3.783,0.488) (3.783,0.488) (3.783,0.420) (3.783,0.650) (3.784,0.325) (3.784,0.619) (3.784,0.583) (3.784,0.420) (3.784,0.488) (3.784,0.540) (3.784,0.540) (3.784,0.725) (3.785,0.619) (3.785,0.583) (3.785,0.488) (3.785,0.583) (3.785,0.678) (3.785,0.420) (3.785,0.650) (3.785,0.420) (3.786,0.619) (3.786,0.488) (3.786,0.703) (3.786,0.488) (3.786,0.420) (3.786,0.488) (3.786,0.488) (3.786,0.583) (3.787,0.678) (3.787,0.540) (3.787,0.678) (3.787,0.540) (3.787,0.650) (3.787,0.798) (3.787,0.678) (3.787,0.678) (3.787,0.619) (3.788,0.619) (3.788,0.745) (3.788,0.703) (3.788,0.650) (3.788,0.583) (3.788,0.678) (3.788,0.619) (3.788,0.619) (3.789,0.650) (3.789,0.678) (3.789,0.420) (3.789,0.781) (3.789,0.420) (3.789,0.725) (3.789,0.488) (3.789,0.619) (3.790,0.488) (3.790,0.678) (3.790,0.488) (3.790,0.678) (3.790,0.420) (3.790,0.583) (3.790,0.488) (3.790,0.540) (3.790,0.650) (3.791,0.678) (3.791,0.420) (3.791,0.540) (3.791,0.488) (3.791,0.488) (3.791,0.420) (3.791,0.488) (3.791,0.583) (3.792,0.678) (3.792,0.619) (3.792,0.540) (3.792,0.488) (3.792,0.781) (3.792,0.619) (3.792,0.725) (3.792,0.488) (3.792,0.725) (3.793,0.619) (3.793,0.678) (3.793,0.420) (3.793,0.488) (3.793,0.619) (3.793,0.650) (3.793,0.540) (3.793,0.678) (3.794,0.725) (3.794,0.725) (3.794,0.488) (3.794,0.488) (3.794,0.583) (3.794,0.798) (3.794,0.619) (3.794,0.420) (3.794,0.583) (3.795,0.540) (3.795,0.583) (3.795,0.725) (3.795,0.583) (3.795,0.619) (3.795,0.650) (3.795,0.488) (3.795,0.745) (3.796,0.488) (3.796,0.488) (3.796,0.583) (3.796,0.725) (3.796,0.540) (3.796,0.745) (3.796,0.488) (3.796,0.488) (3.797,0.488) (3.797,0.650) (3.797,0.678) (3.797,0.420) (3.797,0.540) (3.797,0.488) (3.797,0.678) (3.797,0.650) (3.797,0.583) (3.798,0.420) (3.798,0.325) (3.798,0.619) (3.798,0.540) (3.798,0.619) (3.798,0.619) (3.798,0.745) (3.798,0.420) (3.798,0.619) (3.799,0.619) (3.799,0.540) (3.799,0.540) (3.799,0.650) (3.799,0.488) (3.799,0.420) (3.799,0.650) (3.799,0.650) (3.800,0.619) (3.800,0.488) (3.800,0.540) (3.800,0.650) (3.800,0.488) (3.800,0.619) (3.800,0.678) (3.800,0.583) (3.800,0.619) (3.801,0.163) (3.801,0.583) (3.801,0.420) (3.801,0.540) (3.801,0.619) (3.801,0.798) (3.801,0.650) (3.801,0.703) (3.802,0.619) (3.802,0.540) (3.802,0.745) (3.802,0.650) (3.802,0.540) (3.802,0.650) (3.802,0.619) (3.802,0.813) (3.802,0.583) (3.803,0.619) (3.803,0.703) (3.803,0.420) (3.803,0.325) (3.803,0.678) (3.803,0.619) (3.803,0.540) (3.803,0.325) (3.804,0.420) (3.804,0.420) (3.804,0.488) (3.804,0.540) (3.804,0.650) (3.804,0.619) (3.804,0.420) (3.804,0.583) (3.805,0.619) (3.805,0.583) (3.805,0.650) (3.805,0.420) (3.805,0.420) (3.805,0.650) (3.805,0.540) (3.805,0.325) (3.805,0.420) (3.806,0.619) (3.806,0.583) (3.806,0.583) (3.806,0.703) (3.806,0.619) (3.806,0.650) (3.806,0.619) (3.806,0.420) (3.807,0.540) (3.807,0.619) (3.807,0.725) (3.807,0.488) (3.807,0.619) (3.807,0.540) (3.807,0.678) (3.807,0.650) (3.807,0.583) (3.808,0.540) (3.808,0.781) (3.808,0.488) (3.808,0.678) (3.808,0.725) (3.808,0.583) (3.808,0.725) (3.808,0.540) (3.808,0.420) (3.809,0.540) (3.809,0.703) (3.809,0.703) (3.809,0.650) (3.809,0.540) (3.809,0.540) (3.809,0.764) (3.809,0.619) (3.809,0.678) (3.810,0.583) (3.810,0.650) (3.810,0.325) (3.810,0.583) (3.810,0.583) (3.810,0.325) (3.810,0.488) (3.810,0.619) (3.811,0.325) (3.811,0.619) (3.811,0.420) (3.811,0.488) (3.811,0.325) (3.811,0.678) (3.811,0.619) (3.811,0.583) (3.811,0.488) (3.812,0.420) (3.812,0.325) (3.812,0.583) (3.812,0.619) (3.812,0.583) (3.812,0.420) (3.812,0.583) (3.812,0.619) (3.812,0.420) (3.813,0.540) (3.813,0.488) (3.813,0.325) (3.813,0.583) (3.813,0.163) (3.813,0.650) (3.813,0.619) (3.813,0.678) (3.813,0.678) (3.814,0.163) (3.814,0.163) (3.814,0.583) (3.814,0.540) (3.814,0.420) (3.814,0.678) (3.814,0.583) (3.814,0.488) (3.815,0.813) (3.815,0.540) (3.815,0.650) (3.815,0.488) (3.815,0.619) (3.815,0.420) (3.815,0.678) (3.815,0.540) (3.815,0.650) (3.816,0.678) (3.816,0.540) (3.816,0.540) (3.816,0.619) (3.816,0.650) (3.816,0.650) (3.816,0.540) (3.816,0.650) (3.816,0.650) (3.817,0.325) (3.817,0.583) (3.817,0.619) (3.817,0.540) (3.817,0.540) (3.817,0.488) (3.817,0.725) (3.817,0.678) (3.817,0.488) (3.818,0.583) (3.818,0.619) (3.818,0.163) (3.818,0.619) (3.818,0.781) (3.818,0.420) (3.818,0.764) (3.818,0.583) (3.818,0.325) (3.819,0.650) (3.819,0.650) (3.819,0.650) (3.819,0.420) (3.819,0.619) (3.819,0.650) (3.819,0.488) (3.819,0.163) (3.819,0.325) (3.820,0.540) (3.820,0.540) (3.820,0.325) (3.820,0.678) (3.820,0.488) (3.820,0.420) (3.820,0.583) (3.820,0.540) (3.820,0.420) (3.821,0.540) (3.821,0.650) (3.821,0.540) (3.821,0.650) (3.821,0.163) (3.821,0.583) (3.821,0.650) (3.821,0.540) (3.821,0.650) (3.822,0.678) (3.822,0.488) (3.822,0.488) (3.822,0.583) (3.822,0.813) (3.822,0.583) (3.822,0.163) (3.822,0.703) (3.823,0.540) (3.823,0.678) (3.823,0.678) (3.823,0.678) (3.823,0.420) (3.823,0.488) (3.823,0.678) (3.823,0.703) (3.823,0.540) (3.824,0.325) (3.824,0.725) (3.824,0.488) (3.824,0.678) (3.824,0.540) (3.824,0.163) (3.824,0.420) (3.824,0.540) (3.824,0.325) (3.825,0.540) (3.825,0.420) (3.825,0.650) (3.825,0.488) (3.825,0.488) (3.825,0.540) (3.825,0.325) (3.825,0.325) (3.825,0.163) (3.826,0.420) (3.826,0.650) (3.826,0.325) (3.826,0.650) (3.826,0.163) (3.826,0.488) (3.826,0.540) (3.826,0.540) (3.826,0.583) (3.827,0.725) (3.827,0.540) (3.827,0.488) (3.827,0.325) (3.827,0.325) (3.827,0.488) (3.827,0.583) (3.827,0.745) (3.827,0.650) (3.828,0.650) (3.828,0.325) (3.828,0.488) (3.828,0.650) (3.828,0.619) (3.828,0.488) (3.828,0.619) (3.828,0.583) (3.828,0.540) (3.829,0.619) (3.829,0.325) (3.829,0.619) (3.829,0.420) (3.829,0.619) (3.829,0.583) (3.829,0.163) (3.829,0.540) (3.829,0.725) (3.830,0.420) (3.830,0.488) (3.830,0.703) (3.830,0.163) (3.830,0.703) (3.830,0.678) (3.830,0.583) (3.830,0.488) (3.830,0.678) (3.831,0.488) (3.831,0.163) (3.831,0.678) (3.831,0.488) (3.831,0.488) (3.831,0.619) (3.831,0.540) (3.831,0.325) (3.831,0.325) (3.831,0.420) (3.832,0.583) (3.832,0.619) (3.832,0.325) (3.832,0.163) (3.832,0.163) (3.832,0.420) (3.832,0.540) (3.832,0.619) (3.832,0.420) (3.833,0.703) (3.833,0.540) (3.833,0.488) (3.833,0.781) (3.833,0.540) (3.833,0.583) (3.833,0.619) (3.833,0.488) (3.833,0.488) (3.834,0.650) (3.834,0.619) (3.834,0.583) (3.834,0.540) (3.834,0.583) (3.834,0.488) (3.834,0.583) (3.834,0.540) (3.834,0.540) (3.835,0.650) (3.835,0.540) (3.835,0.745) (3.835,0.678) (3.835,0.540) (3.835,0.583) (3.835,0.488) (3.835,0.583) (3.835,0.725) (3.836,0.725) (3.836,0.583) (3.836,0.583) (3.836,0.619) (3.836,0.420) (3.836,0.325) (3.836,0.583) (3.836,0.420) (3.836,0.650) (3.836,0.583) (3.837,0.488) (3.837,0.488) (3.837,0.650) (3.837,0.540) (3.837,0.325) (3.837,0.583) (3.837,0.488) (3.837,0.325) (3.837,0.678) (3.838,0.163) (3.838,0.583) (3.838,0.420) (3.838,0.781) (3.838,0.420) (3.838,0.583) (3.838,0.488) (3.838,0.420) (3.838,0.540) (3.839,0.420) (3.839,0.488) (3.839,0.325) (3.839,0.540) (3.839,0.325) (3.839,0.619) (3.839,0.420) (3.839,0.540) (3.839,0.488) (3.839,0.325) (3.840,0.420) (3.840,0.488) (3.840,0.619) (3.840,0.420) (3.840,0.420) (3.840,0.583) (3.840,0.540) (3.840,0.583) (3.840,0.540) (3.841,0.488) (3.841,0.583) (3.841,0.619) (3.841,0.488) (3.841,0.619) (3.841,0.583) (3.841,0.540) (3.841,0.420) (3.841,0.703) (3.842,0.488) (3.842,0.583) (3.842,0.583) (3.842,0.650) (3.842,0.488) (3.842,0.619) (3.842,0.619) (3.842,0.488) (3.842,0.725) (3.842,0.725) (3.843,0.583) (3.843,0.488) (3.843,0.678) (3.843,0.420) (3.843,0.420) (3.843,0.420) (3.843,0.650) (3.843,0.583) (3.843,0.488) (3.844,0.488) (3.844,0.325) (3.844,0.325) (3.844,0.488) (3.844,0.619) (3.844,0.540) (3.844,0.420) (3.844,0.420) (3.844,0.420) (3.845,0.703) (3.845,0.540) (3.845,0.583) (3.845,0.488) (3.845,0.420) (3.845,0.650) (3.845,0.325) (3.845,0.420) (3.845,0.619) (3.846,0.650) (3.846,0.619) (3.846,0.650) (3.846,0.619) (3.846,0.325) (3.846,0.540) (3.846,0.420) (3.846,0.325) (3.846,0.678) (3.847,0.619) (3.847,0.703) (3.847,0.650) (3.847,0.703) (3.847,0.619) (3.847,0.583) (3.847,0.325) (3.847,0.488) (3.847,0.540) (3.847,0.619) (3.848,0.619) (3.848,0.619) (3.848,0.540) (3.848,0.488) (3.848,0.325) (3.848,0.325) (3.848,0.163) (3.848,0.325) (3.848,0.540) (3.849,0.488) (3.849,0.678) (3.849,0.650) (3.849,0.650) (3.849,0.325) (3.849,0.163) (3.849,0.163) (3.849,0.678) (3.849,0.420) (3.849,0.488) (3.850,0.745) (3.850,0.745) (3.850,0.619) (3.850,0.619) (3.850,0.540) (3.850,0.703) (3.850,0.488) (3.850,0.325) (3.850,0.488) (3.851,0.619) (3.851,0.488) (3.851,0.725) (3.851,0.540) (3.851,0.488) (3.851,0.650) (3.851,0.488) (3.851,0.420) (3.851,0.540) (3.851,0.540) (3.852,0.703) (3.852,0.678) (3.852,0.540) (3.852,0.540) (3.852,0.325) (3.852,0.583) (3.852,0.650) (3.852,0.488) (3.852,0.540) (3.852,0.325) (3.853,0.650) (3.853,0.619) (3.853,0.163) (3.853,0.583) (3.853,0.619) (3.853,0.703) (3.853,0.583) (3.853,0.619) (3.853,0.325) (3.854,0.619) (3.854,0.488) (3.854,0.725) (3.854,0.619) (3.854,0.488) (3.854,0.325) (3.854,0.583) (3.854,0.420) (3.854,0.420) (3.854,0.540) (3.855,0.420) (3.855,0.325) (3.855,0.420) (3.855,0.650) (3.855,0.540) (3.855,0.488) (3.855,0.619) (3.855,0.325) (3.855,0.703) (3.855,0.488) (3.856,0.678) (3.856,0.619) (3.856,0.420) (3.856,0.488) (3.856,0.325) (3.856,0.540) (3.856,0.488) (3.856,0.540) (3.856,0.540) (3.857,0.325) (3.857,0.420) (3.857,0.420) (3.857,0.488) (3.857,0.163) (3.857,0.540) (3.857,0.325) (3.857,0.163) (3.857,0.488) (3.857,0.540) (3.858,0.420) (3.858,0.163) (3.858,0.163) (3.858,0.540) (3.858,0.420) (3.858,0.325) (3.858,0.540) (3.858,0.540) (3.858,0.619) (3.858,0.540) (3.859,0.420) (3.859,0.420) (3.859,0.325) (3.859,0.488) (3.859,0.488) (3.859,0.583) (3.859,0.583) (3.859,0.540) (3.859,0.650) (3.860,0.619) (3.860,0.583) (3.860,0.488) (3.860,0.420) (3.860,0.540) (3.860,0.583) (3.860,0.540) (3.860,0.650) (3.860,0.488) (3.860,0.583) (3.861,0.650) (3.861,0.488) (3.861,0.540) (3.861,0.619) (3.861,0.619) (3.861,0.619) (3.861,0.745) (3.861,0.540) (3.861,0.325) (3.861,0.420) (3.862,0.325) (3.862,0.163) (3.862,0.488) (3.862,0.619) (3.862,0.420) (3.862,0.540) (3.862,0.540) (3.862,0.420) (3.862,0.583) (3.862,0.540) (3.863,0.488) (3.863,0.420) (3.863,0.583) (3.863,0.488) (3.863,0.488) (3.863,0.163) (3.863,0.325) (3.863,0.420) (3.863,0.540) (3.863,0.325) (3.864,0.420) (3.864,0.650) (3.864,0.488) (3.864,0.619) (3.864,0.488) (3.864,0.325) (3.864,0.488) (3.864,0.420) (3.864,0.325) (3.865,0.488) (3.865,0.619) (3.865,0.540) (3.865,0.488) (3.865,0.540) (3.865,0.488) (3.865,0.619) (3.865,0.540) (3.865,0.619) (3.865,0.703) (3.866,0.420) (3.866,0.488) (3.866,0.619) (3.866,0.488) (3.866,0.420) (3.866,0.488) (3.866,0.540) (3.866,0.540) (3.866,0.678) (3.866,0.488) (3.867,0.703) (3.867,0.488) (3.867,0.540) (3.867,0.583) (3.867,0.420) (3.867,0.488) (3.867,0.420) (3.867,0.420) (3.867,0.619) (3.867,0.540) (3.868,0.325) (3.868,0.540) (3.868,0.488) (3.868,0.703) (3.868,0.619) (3.868,0.420) (3.868,0.325) (3.868,0.619) (3.868,0.420) (3.869,0.540) (3.869,0.420) (3.869,0.163) (3.869,0.619) (3.869,0.540) (3.869,0.650) (3.869,0.540) (3.869,0.488) (3.869,0.488) (3.869,0.583) (3.870,0.325) (3.870,0.163) (3.870,0.325) (3.870,0.163) (3.870,0.420) (3.870,0.619) (3.870,0.540) (3.870,0.420) (3.870,0.325) (3.870,0.725) (3.871,0.325) (3.871,0.583) (3.871,0.540) (3.871,0.619) (3.871,0.420) (3.871,0.325) (3.871,0.650) (3.871,0.488) (3.871,0.650) (3.871,0.678) (3.872,0.540) (3.872,0.540) (3.872,0.619) (3.872,0.650) (3.872,0.325) (3.872,0.540) (3.872,0.583) (3.872,0.420) (3.872,0.540) (3.872,0.488) (3.873,0.583) (3.873,0.325) (3.873,0.488) (3.873,0.488) (3.873,0.163) (3.873,0.619) (3.873,0.650) (3.873,0.420) (3.873,0.488) (3.873,0.619) (3.874,0.488) (3.874,0.325) (3.874,0.678) (3.874,0.325) (3.874,0.703) (3.874,0.420) (3.874,0.703) (3.874,0.540) (3.874,0.540) (3.874,0.420) (3.875,0.540) (3.875,0.619) (3.875,0.619) (3.875,0.420) (3.875,0.325) (3.875,0.488) (3.875,0.488) (3.875,0.420) (3.875,0.325) (3.876,0.163) (3.876,0.163) (3.876,0.540) (3.876,0.488) (3.876,0.703) (3.876,0.325) (3.876,0.325) (3.876,0.325) (3.876,0.488) (3.876,0.619) (3.877,0.163) (3.877,0.420) (3.877,0.488) (3.877,0.325) (3.877,0.325) (3.877,0.488) (3.877,0.420) (3.877,0.583) (3.877,0.488) (3.877,0.619) (3.878,0.420) (3.878,0.583) (3.878,0.678) (3.878,0.619) (3.878,0.583) (3.878,0.420) (3.878,0.540) (3.878,0.619) (3.878,0.488) (3.878,0.540) (3.879,0.325) (3.879,0.540) (3.879,0.325) (3.879,0.163) (3.879,0.488) (3.879,0.325) (3.879,0.325) (3.879,0.325) (3.879,0.488) (3.879,0.420) (3.879,0.488) (3.880,0.650) (3.880,0.420) (3.880,0.583) (3.880,0.325) (3.880,0.540) (3.880,0.163) (3.880,0.420) (3.880,0.583) (3.880,0.488) (3.880,0.325) (3.881,0.420) (3.881,0.325) (3.881,0.163) (3.881,0.540) (3.881,0.420) (3.881,0.650) (3.881,0.540) (3.881,0.488) (3.881,0.488) (3.881,0.325) (3.882,0.420) (3.882,0.540) (3.882,0.488) (3.882,0.163) (3.882,0.420) (3.882,0.420) (3.882,0.583) (3.882,0.540) (3.882,0.540) (3.882,0.420) (3.883,0.488) (3.883,0.325) (3.883,0.540) (3.883,0.325) (3.883,0.488) (3.883,0.163) (3.883,0.325) (3.883,0.703) (3.883,0.420) (3.883,0.488) (3.883,0.163) (3.884,0.583) (3.884,0.488) (3.884,0.420) (3.884,0.745) (3.884,0.540) (3.884,0.583) (3.884,0.650) (3.884,0.420) (3.884,0.420) (3.884,0.619) (3.885,0.583) (3.885,0.163) (3.885,0.583) (3.885,0.619) (3.885,0.583) (3.885,0.420) (3.885,0.325) (3.885,0.650) (3.885,0.488) (3.886,0.650) (3.886,0.488) (3.886,0.583) (3.886,0.488) (3.886,0.540) (3.886,0.488) (3.886,0.540) (3.886,0.325) (3.886,0.325) (3.886,0.420) (3.887,0.325) (3.887,0.420) (3.887,0.420) (3.887,0.325) (3.887,0.325) (3.887,0.488) (3.887,0.325) (3.887,0.619) (3.887,0.163) (3.887,0.583) (3.888,0.540) (3.888,0.325) (3.888,0.488) (3.888,0.325) (3.888,0.583) (3.888,0.540) (3.888,0.325) (3.888,0.163) (3.888,0.540) (3.888,0.540) (3.889,0.650) (3.889,0.540) (3.889,0.420) (3.889,0.420) (3.889,0.420) (3.889,0.583) (3.889,0.619) (3.889,0.540) (3.889,0.325) (3.889,0.678) (3.889,0.583) (3.890,0.488) (3.890,0.163) (3.890,0.488) (3.890,0.540) (3.890,0.540) (3.890,0.325) (3.890,0.650) (3.890,0.488) (3.890,0.488) (3.890,0.583) (3.891,0.420) (3.891,0.540) (3.891,0.325) (3.891,0.540) (3.891,0.163) (3.891,0.583) (3.891,0.163) (3.891,0.619) (3.891,0.745) (3.891,0.650) (3.892,0.583) (3.892,0.540) (3.892,0.540) (3.892,0.619) (3.892,0.619) (3.892,0.488) (3.892,0.325) (3.892,0.163) (3.892,0.540) (3.892,0.583) (3.893,0.325) (3.893,0.325) (3.893,0.619) (3.893,0.325) (3.893,0.420) (3.893,0.420) (3.893,0.325) (3.893,0.488) (3.893,0.420) (3.893,0.619) (3.894,0.540) (3.894,0.583) (3.894,0.163) (3.894,0.488) (3.894,0.488) (3.894,0.420) (3.894,0.163) (3.894,0.488) (3.894,0.703) (3.895,0.488) (3.895,0.420) (3.895,0.420) (3.895,0.163) (3.895,0.540) (3.895,0.163) (3.895,0.420) (3.895,0.163) (3.895,0.540) (3.895,0.163) (3.896,0.583) (3.896,0.583) (3.896,0.678) (3.896,0.163) (3.896,0.420) (3.896,0.163) (3.896,0.583) (3.896,0.163) (3.896,0.420) (3.896,0.488) (3.896,0.488) (3.897,0.420) (3.897,0.420) (3.897,0.540) (3.897,0.325) (3.897,0.540) (3.897,0.420) (3.897,0.650) (3.897,0.163) (3.897,0.420) (3.897,0.540) (3.897,0.488) (3.898,0.163) (3.898,0.163) (3.898,0.325) (3.898,0.540) (3.898,0.540) (3.898,0.325) (3.898,0.420) (3.899,0.583) (3.899,0.163) (3.899,0.420) (3.899,0.619) (3.899,0.325) (3.899,0.488) (3.899,0.488) (3.899,0.420) (3.899,0.488) (3.899,0.540) (3.899,0.325) (3.900,0.420) (3.900,0.540) (3.900,0.619) (3.900,0.540) (3.900,0.650) (3.900,0.420) (3.900,0.420) (3.900,0.583) (3.900,0.583) (3.901,0.619) (3.901,0.540) (3.901,0.163) (3.901,0.650) (3.901,0.583) (3.901,0.488) (3.901,0.488) (3.901,0.540) (3.901,0.488) (3.901,0.488) (3.901,0.678) (3.902,0.678) (3.902,0.650) (3.902,0.650) (3.902,0.488) (3.902,0.325) (3.902,0.583) (3.902,0.325) (3.902,0.325) (3.902,0.540) (3.902,0.325) (3.902,0.583) (3.903,0.540) (3.903,0.619) (3.903,0.420) (3.903,0.583) (3.903,0.420) (3.903,0.325) (3.903,0.325) (3.903,0.325) (3.903,0.420) (3.903,0.540) (3.904,0.420) (3.904,0.540) (3.904,0.163) (3.904,0.420) (3.904,0.420) (3.904,0.163) (3.904,0.325) (3.904,0.325) (3.904,0.325) (3.905,0.583) (3.905,0.540) (3.905,0.540) (3.905,0.163) (3.905,0.420) (3.905,0.420) (3.905,0.325) (3.905,0.420) (3.905,0.325) (3.905,0.488) (3.905,0.420) (3.906,0.583) (3.906,0.163) (3.906,0.420) (3.906,0.325) (3.906,0.488) (3.906,0.420) (3.906,0.583) (3.906,0.488) (3.906,0.583) (3.906,0.540) (3.906,0.540) (3.907,0.163) (3.907,0.325) (3.907,0.163) (3.907,0.725) (3.907,0.583) (3.907,0.619) (3.907,0.420) (3.907,0.325) (3.907,0.583) (3.907,0.163) (3.907,0.488) (3.908,0.619) (3.908,0.420) (3.908,0.325) (3.908,0.325) (3.908,0.540) (3.908,0.540) (3.908,0.540) (3.908,0.163) (3.908,0.488) (3.908,0.540) (3.908,0.325) (3.909,0.583) (3.909,0.540) (3.909,0.163) (3.909,0.420) (3.909,0.540) (3.909,0.325) (3.909,0.325) (3.909,0.540) (3.909,0.325) (3.910,0.488) (3.910,0.420) (3.910,0.325) (3.910,0.619) (3.910,0.163) (3.910,0.163) (3.910,0.619) (3.910,0.725) (3.910,0.420) (3.910,0.703) (3.910,0.163) (3.911,0.488) (3.911,0.488) (3.911,0.325) (3.911,0.420) (3.911,0.325) (3.911,0.678) (3.911,0.420) (3.911,0.619) (3.911,0.420) (3.911,0.163) (3.911,0.540) (3.912,0.488) (3.912,0.325) (3.912,0.488) (3.912,0.420) (3.912,0.325) (3.912,0.540) (3.912,0.325) (3.912,0.540) (3.912,0.488) (3.912,0.488) (3.912,0.420) (3.913,0.420) (3.913,0.488) (3.913,0.420) (3.913,0.325) (3.913,0.725) (3.913,0.583) (3.913,0.583) (3.913,0.583) (3.913,0.163) (3.913,0.540) (3.913,0.650) (3.914,0.678) (3.914,0.488) (3.914,0.420) (3.914,0.583) (3.914,0.619) (3.914,0.488) (3.914,0.420) (3.914,0.488) (3.914,0.163) (3.914,0.325) (3.914,0.540) (3.915,0.325) (3.915,0.488) (3.915,0.488) (3.915,0.325) (3.915,0.488) (3.915,0.583) (3.915,0.325) (3.915,0.488) (3.915,0.488) (3.916,0.325) (3.916,0.420) (3.916,0.325) (3.916,0.163) (3.916,0.540) (3.916,0.488) (3.916,0.488) (3.916,0.540) (3.916,0.619) (3.917,0.163) (3.917,0.325) (3.917,0.325) (3.917,0.583) (3.917,0.488) (3.917,0.325) (3.917,0.540) (3.917,0.325) (3.917,0.540) (3.917,0.650) (3.918,0.325) (3.918,0.583) (3.918,0.725) (3.918,0.678) (3.918,0.488) (3.918,0.325) (3.918,0.583) (3.918,0.540) (3.918,0.325) (3.918,0.420) (3.918,0.163) (3.919,0.488) (3.919,0.325) (3.919,0.619) (3.919,0.420) (3.919,0.163) (3.919,0.325) (3.919,0.488) (3.919,0.420) (3.919,0.163) (3.919,0.540) (3.919,0.619) (3.920,0.163) (3.920,0.488) (3.920,0.540) (3.920,0.163) (3.920,0.488) (3.920,0.325) (3.920,0.420) (3.920,0.420) (3.920,0.325) (3.920,0.163) (3.921,0.540) (3.921,0.488) (3.921,0.325) (3.921,0.420) (3.921,0.163) (3.921,0.163) (3.921,0.163) (3.921,0.325) (3.921,0.325) (3.922,0.420) (3.922,0.420) (3.922,0.488) (3.922,0.488) (3.922,0.163) (3.922,0.583) (3.922,0.325) (3.922,0.583) (3.922,0.619) (3.922,0.420) (3.922,0.325) (3.923,0.540) (3.923,0.540) (3.923,0.488) (3.923,0.583) (3.923,0.325) (3.923,0.488) (3.923,0.583) (3.923,0.488) (3.923,0.163) (3.923,0.488) (3.923,0.325) (3.924,0.420) (3.924,0.163) (3.924,0.420) (3.924,0.163) (3.924,0.420) (3.924,0.488) (3.924,0.583) (3.924,0.488) (3.924,0.163) (3.924,0.325) (3.924,0.619) (3.925,0.163) (3.925,0.619) (3.925,0.583) (3.925,0.540) (3.925,0.583) (3.925,0.619) (3.925,0.583) (3.925,0.325) (3.925,0.583) (3.925,0.540) (3.926,0.420) (3.926,0.420) (3.926,0.488) (3.926,0.488) (3.926,0.420) (3.926,0.488) (3.926,0.420) (3.926,0.325) (3.926,0.488) (3.926,0.163) (3.926,0.678) (3.926,0.325) (3.927,0.488) (3.927,0.420) (3.927,0.540) (3.927,0.420) (3.927,0.420) (3.927,0.420) (3.927,0.420) (3.927,0.488) (3.927,0.420) (3.927,0.583) (3.927,0.540) (3.928,0.325) (3.928,0.420) (3.928,0.420) (3.928,0.583) (3.928,0.488) (3.928,0.678) (3.928,0.540) (3.928,0.325) (3.928,0.619) (3.928,0.619) (3.929,0.325) (3.929,0.163) (3.929,0.488) (3.929,0.540) (3.929,0.420) (3.929,0.725) (3.929,0.325) (3.929,0.540) (3.929,0.420) (3.929,0.540) (3.929,0.325) (3.930,0.583) (3.930,0.703) (3.930,0.488) (3.930,0.325) (3.930,0.583) (3.930,0.488) (3.930,0.583) (3.930,0.325) (3.930,0.325) (3.930,0.488) (3.930,0.163) (3.931,0.488) (3.931,0.325) (3.931,0.163) (3.931,0.540) (3.931,0.420) (3.931,0.488) (3.931,0.420) (3.931,0.420) (3.931,0.420) (3.931,0.163) (3.931,0.420) (3.932,0.325) (3.932,0.325) (3.932,0.163) (3.932,0.325) (3.932,0.325) (3.932,0.488) (3.932,0.540) (3.932,0.163) (3.932,0.583) (3.932,0.420) (3.932,0.583) (3.932,0.163) (3.933,0.325) (3.933,0.488) (3.933,0.619) (3.933,0.488) (3.933,0.420) (3.933,0.325) (3.933,0.540) (3.933,0.583) (3.933,0.420) (3.933,0.488) (3.933,0.583) (3.934,0.420) (3.934,0.540) (3.934,0.583) (3.934,0.540) (3.934,0.488) (3.934,0.583) (3.934,0.420) (3.934,0.420) (3.934,0.325) (3.934,0.325) (3.934,0.420) (3.934,0.583) (3.935,0.163) (3.935,0.420) (3.935,0.163) (3.935,0.325) (3.935,0.163) (3.935,0.325) (3.935,0.325) (3.935,0.540) (3.935,0.325) (3.935,0.325) (3.935,0.488) (3.936,0.163) (3.936,0.488) (3.936,0.163) (3.936,0.163) (3.936,0.420) (3.936,0.488) (3.936,0.488) (3.936,0.420) (3.936,0.325) (3.936,0.325) (3.937,0.420) (3.937,0.420) (3.937,0.325) (3.937,0.420) (3.937,0.420) (3.937,0.325) (3.937,0.420) (3.937,0.163) (3.937,0.420) (3.937,0.163) (3.937,0.420) (3.938,0.420) (3.938,0.488) (3.938,0.650) (3.938,0.420) (3.938,0.163) (3.938,0.540) (3.938,0.420) (3.938,0.583) (3.938,0.325) (3.938,0.325) (3.938,0.325) (3.938,0.420) (3.939,0.420) (3.939,0.163) (3.939,0.488) (3.939,0.420) (3.939,0.420) (3.939,0.583) (3.939,0.619) (3.939,0.163) (3.939,0.583) (3.939,0.540) (3.939,0.619) (3.940,0.163) (3.940,0.488) (3.940,0.488) (3.940,0.325) (3.940,0.619) (3.940,0.540) (3.940,0.619) (3.940,0.325) (3.940,0.420) (3.940,0.325) (3.940,0.163) (3.940,0.325) (3.941,0.420) (3.941,0.420) (3.941,0.325) (3.941,0.325) (3.941,0.420) (3.941,0.420) (3.941,0.325) (3.941,0.420) (3.941,0.420) (3.941,0.163) (3.941,0.420) (3.942,0.420) (3.942,0.488) (3.942,0.325) (3.942,0.583) (3.942,0.325) (3.942,0.325) (3.942,0.420) (3.942,0.420) (3.942,0.420) (3.942,0.325) (3.942,0.163) (3.943,0.325) (3.943,0.420) (3.943,0.325) (3.943,0.488) (3.943,0.325) (3.943,0.540) (3.943,0.619) (3.943,0.488) (3.943,0.540) (3.943,0.540) (3.943,0.678) (3.944,0.583) (3.944,0.488) (3.944,0.163) (3.944,0.325) (3.944,0.488) (3.944,0.540) (3.944,0.420) (3.944,0.488) (3.944,0.163) (3.944,0.420) (3.944,0.163) (3.944,0.488) (3.945,0.325) (3.945,0.488) (3.945,0.540) (3.945,0.420) (3.945,0.420) (3.945,0.325) (3.945,0.325) (3.945,0.583) (3.945,0.583) (3.945,0.540) (3.946,0.420) (3.946,0.163) (3.946,0.583) (3.946,0.650) (3.946,0.163) (3.946,0.420) (3.946,0.163) (3.946,0.420) (3.946,0.325) (3.946,0.163) (3.946,0.163) (3.946,0.583) (3.947,0.488) (3.947,0.420) (3.947,0.163) (3.947,0.488) (3.947,0.488) (3.947,0.420) (3.947,0.420) (3.947,0.488) (3.947,0.325) (3.947,0.163) (3.947,0.163) (3.948,0.540) (3.948,0.325) (3.948,0.650) (3.948,0.325) (3.948,0.325) (3.948,0.420) (3.948,0.325) (3.948,0.163) (3.948,0.325) (3.948,0.420) (3.948,0.325) (3.948,0.163) (3.949,0.420) (3.949,0.488) (3.949,0.488) (3.949,0.420) (3.949,0.488) (3.949,0.678) (3.949,0.540) (3.949,0.420) (3.949,0.583) (3.949,0.488) (3.949,0.540) (3.950,0.325) (3.950,0.488) (3.950,0.163) (3.950,0.488) (3.950,0.325) (3.950,0.488) (3.950,0.420) (3.950,0.325) (3.950,0.420) (3.950,0.540) (3.950,0.325) (3.950,0.540) (3.951,0.163) (3.951,0.420) (3.951,0.163) (3.951,0.325) (3.951,0.325) (3.951,0.163) (3.951,0.325) (3.951,0.420) (3.951,0.540) (3.951,0.163) (3.952,0.540) (3.952,0.325) (3.952,0.325) (3.952,0.540) (3.952,0.488) (3.952,0.163) (3.952,0.325) (3.952,0.420) (3.952,0.420) (3.952,0.325) (3.952,0.325) (3.953,0.325) (3.953,0.163) (3.953,0.420) (3.953,0.325) (3.953,0.163) (3.953,0.163) (3.953,0.420) (3.953,0.488) (3.953,0.619) (3.953,0.325) (3.953,0.420) (3.953,0.163) (3.954,0.325) (3.954,0.488) (3.954,0.420) (3.954,0.163) (3.954,0.163) (3.954,0.325) (3.954,0.420) (3.954,0.540) (3.954,0.325) (3.954,0.488) (3.954,0.488) (3.954,0.420) (3.955,0.325) (3.955,0.420) (3.955,0.163) (3.955,0.325) (3.955,0.678) (3.955,0.488) (3.955,0.540) (3.955,0.325) (3.955,0.488) (3.955,0.325) (3.955,0.325) (3.956,0.488) (3.956,0.420) (3.956,0.420) (3.956,0.678) (3.956,0.420) (3.956,0.488) (3.956,0.325) (3.956,0.163) (3.956,0.488) (3.957,0.488) (3.957,0.540) (3.957,0.163) (3.957,0.163) (3.957,0.420) (3.957,0.325) (3.957,0.420) (3.957,0.163) (3.957,0.163) (3.957,0.420) (3.957,0.325) (3.958,0.420) (3.958,0.420) (3.958,0.540) (3.958,0.325) (3.958,0.163) (3.958,0.325) (3.958,0.163) (3.958,0.420) (3.958,0.420) (3.958,0.540) (3.958,0.420) (3.959,0.540) (3.959,0.488) (3.959,0.650) (3.959,0.163) (3.959,0.488) (3.959,0.540) (3.959,0.420) (3.959,0.325) (3.959,0.163) (3.959,0.325) (3.959,0.163) (3.959,0.650) (3.960,0.325) (3.960,0.325) (3.960,0.163) (3.960,0.420) (3.960,0.540) (3.960,0.163) (3.960,0.540) (3.960,0.325) (3.960,0.163) (3.960,0.325) (3.960,0.325) (3.960,0.325) (3.961,0.488) (3.961,0.583) (3.961,0.325) (3.961,0.325) (3.961,0.488) (3.961,0.325) (3.961,0.488) (3.961,0.325) (3.961,0.163) (3.961,0.540) (3.961,0.488) (3.962,0.325) (3.962,0.488) (3.962,0.163) (3.962,0.325) (3.962,0.325) (3.962,0.420) (3.962,0.325) (3.962,0.488) (3.962,0.163) (3.962,0.163) (3.963,0.325) (3.963,0.325) (3.963,0.163) (3.963,0.420) (3.963,0.325) (3.963,0.420) (3.963,0.163) (3.963,0.163) (3.963,0.420) (3.964,0.583) (3.964,0.488) (3.964,0.163) (3.964,0.540) (3.964,0.420) (3.964,0.540) (3.964,0.325) (3.964,0.420) (3.964,0.325) (3.964,0.420) (3.964,0.325) (3.964,0.163) (3.964,0.583) (3.965,0.420) (3.965,0.163) (3.965,0.325) (3.965,0.488) (3.965,0.325) (3.965,0.163) (3.965,0.325) (3.965,0.488) (3.965,0.163) (3.965,0.163) (3.966,0.325) (3.966,0.163) (3.966,0.420) (3.966,0.325) (3.966,0.163) (3.966,0.163) (3.966,0.583) (3.966,0.325) (3.966,0.420) (3.967,0.163) (3.967,0.325) (3.967,0.540) (3.967,0.540) (3.967,0.163) (3.967,0.163) (3.967,0.325) (3.967,0.420) (3.967,0.325) (3.967,0.488) (3.967,0.325) (3.968,0.325) (3.968,0.163) (3.968,0.650) (3.968,0.420) (3.968,0.325) (3.968,0.325) (3.968,0.540) (3.968,0.325) (3.968,0.163) (3.968,0.420) (3.969,0.163) (3.969,0.325) (3.969,0.163) (3.969,0.325) (3.969,0.488) (3.969,0.540) (3.969,0.583) (3.969,0.488) (3.969,0.540) (3.969,0.325) (3.970,0.540) (3.970,0.420) (3.970,0.650) (3.970,0.420) (3.970,0.488) (3.970,0.325) (3.970,0.420) (3.970,0.163) (3.970,0.163) (3.970,0.420) (3.970,0.325) (3.970,0.540) (3.971,0.488) (3.971,0.488) (3.971,0.325) (3.971,0.420) (3.971,0.619) (3.971,0.540) (3.971,0.488) (3.971,0.163) (3.971,0.325) (3.971,0.325) (3.972,0.540) (3.972,0.540) (3.972,0.325) (3.972,0.420) (3.972,0.163) (3.972,0.325) (3.972,0.540) (3.972,0.619) (3.972,0.420) (3.972,0.488) (3.973,0.163) (3.973,0.163) (3.973,0.488) (3.973,0.583) (3.973,0.420) (3.973,0.163) (3.973,0.488) (3.973,0.163) (3.973,0.650) (3.973,0.488) (3.973,0.420) (3.973,0.764) (3.973,0.488) (3.974,0.325) (3.974,0.650) (3.974,0.163) (3.974,0.420) (3.974,0.540) (3.974,0.325) (3.974,0.420) (3.974,0.163) (3.974,0.325) (3.974,0.488) (3.974,0.488) (3.975,0.540) (3.975,0.420) (3.975,0.420) (3.975,0.420) (3.975,0.163) (3.975,0.619) (3.975,0.420) (3.975,0.488) (3.975,0.650) (3.975,0.163) (3.975,0.420) (3.975,0.163) (3.975,0.163) (3.976,0.488) (3.976,0.163) (3.976,0.420) (3.976,0.325) (3.976,0.420) (3.976,0.488) (3.976,0.420) (3.976,0.488) (3.977,0.163) (3.977,0.325) (3.977,0.163) (3.977,0.540) (3.977,0.488) (3.977,0.420) (3.977,0.325) (3.977,0.488) (3.977,0.650) (3.977,0.325) (3.977,0.325) (3.977,0.163) (3.978,0.540) (3.978,0.420) (3.978,0.420) (3.978,0.540) (3.978,0.420) (3.978,0.488) (3.978,0.488) (3.978,0.583) (3.978,0.420) (3.978,0.163) (3.978,0.163) (3.978,0.325) (3.979,0.420) (3.979,0.325) (3.979,0.583) (3.979,0.540) (3.979,0.325) (3.979,0.488) (3.979,0.703) (3.979,0.163) (3.979,0.488) (3.979,0.488) (3.979,0.540) (3.980,0.163) (3.980,0.488) (3.980,0.325) (3.980,0.325) (3.980,0.325) (3.980,0.488) (3.980,0.540) (3.980,0.488) (3.980,0.325) (3.980,0.488) (3.980,0.325) (3.980,0.325) (3.981,0.540) (3.981,0.163) (3.981,0.420) (3.981,0.163) (3.981,0.420) (3.981,0.163) (3.981,0.325) (3.981,0.420) (3.981,0.163) (3.981,0.163) (3.981,0.163) (3.981,0.420) (3.982,0.163) (3.982,0.163) (3.982,0.583) (3.982,0.325) (3.982,0.325) (3.982,0.420) (3.982,0.325) (3.982,0.325) (3.982,0.325) (3.982,0.540) (3.982,0.420) (3.982,0.163) (3.983,0.325) (3.983,0.325) (3.983,0.488) (3.983,0.325) (3.983,0.488) (3.983,0.488) (3.983,0.488) (3.983,0.325) (3.983,0.420) (3.983,0.488) (3.983,0.163) (3.983,0.420) (3.984,0.325) (3.984,0.163) (3.984,0.650) (3.984,0.163) (3.984,0.325) (3.984,0.488) (3.984,0.163) (3.984,0.325) (3.984,0.163) (3.984,0.540) (3.984,0.420) (3.985,0.325) (3.985,0.325) (3.985,0.163) (3.985,0.163) (3.985,0.325) (3.985,0.420) (3.985,0.325) (3.985,0.420) (3.985,0.163) (3.985,0.163) (3.985,0.583) (3.986,0.325) (3.986,0.163) (3.986,0.488) (3.986,0.325) (3.986,0.325) (3.986,0.325) (3.986,0.163) (3.986,0.583) (3.986,0.650) (3.986,0.325) (3.987,0.540) (3.987,0.163) (3.987,0.163) (3.987,0.619) (3.987,0.163) (3.987,0.325) (3.987,0.325) (3.987,0.325) (3.987,0.163) (3.987,0.420) (3.988,0.325) (3.988,0.540) (3.988,0.488) (3.988,0.325) (3.988,0.163) (3.988,0.325) (3.988,0.163) (3.988,0.488) (3.988,0.325) (3.988,0.678) (3.988,0.678) (3.988,0.488) (3.989,0.163) (3.989,0.325) (3.989,0.325) (3.989,0.488) (3.989,0.420) (3.989,0.583) (3.989,0.163) (3.989,0.540) (3.989,0.325) (3.989,0.488) (3.989,0.163) (3.989,0.163) (3.989,0.488) (3.990,0.325) (3.990,0.325) (3.990,0.488) (3.990,0.163) (3.990,0.325) (3.990,0.488) (3.990,0.163) (3.990,0.325) (3.990,0.325) (3.990,0.488) (3.990,0.325) (3.991,0.488) (3.991,0.163) (3.991,0.325) (3.991,0.540) (3.991,0.488) (3.991,0.163) (3.991,0.325) (3.991,0.420) (3.991,0.163) (3.991,0.420) (3.991,0.163) (3.992,0.325) (3.992,0.163) (3.992,0.163) (3.992,0.163) (3.992,0.540) (3.992,0.163) (3.992,0.420) (3.992,0.488) (3.992,0.540) (3.992,0.488) (3.992,0.678) (3.992,0.163) (3.993,0.163) (3.993,0.420) (3.993,0.325) (3.993,0.325) (3.993,0.420) (3.993,0.325) (3.993,0.325) (3.993,0.420) (3.993,0.420) (3.993,0.163) (3.993,0.619) (3.993,0.163) (3.994,0.488) (3.994,0.325) (3.994,0.325) (3.994,0.420) (3.994,0.488) (3.994,0.163) (3.994,0.420) (3.994,0.163) (3.994,0.420) (3.995,0.163) (3.995,0.488) (3.995,0.420) (3.995,0.420) (3.995,0.540) (3.995,0.488) (3.995,0.420) (3.995,0.488) (3.995,0.163) (3.996,0.163) (3.996,0.325) (3.996,0.325) (3.996,0.163) (3.996,0.420) (3.996,0.163) (3.996,0.420) (3.996,0.420) (3.996,0.163) (3.996,0.163) (3.997,0.325) (3.997,0.325) (3.997,0.583) (3.997,0.488) (3.997,0.325) (3.997,0.540) (3.997,0.488) (3.997,0.325) (3.997,0.163) (3.997,0.325) (3.997,0.325) (3.997,0.163) (3.997,0.488) (3.998,0.163) (3.998,0.325) (3.998,0.488) (3.998,0.325) (3.998,0.163) (3.998,0.163) (3.998,0.325) (3.998,0.420) (3.998,0.325) (3.998,0.163) (3.998,0.325) (3.998,0.325) (3.998,0.420) (3.999,0.163) (3.999,0.540) (3.999,0.488) (3.999,0.325) (3.999,0.488) (3.999,0.325) (3.999,0.163) (3.999,0.420) (3.999,0.488) (3.999,0.540) (3.999,0.163) (4.000,0.325) (4.000,0.163) (4.000,0.488) (4.000,0.163) (4.000,0.325) (4.000,0.163) (4.000,0.488) (4.000,0.420) (4.000,0.163) (4.000,0.540) (4.000,0.325) (4.001,0.325) (4.001,0.420) (4.001,0.488) (4.001,0.420) (4.001,0.420) (4.001,0.540) (4.001,0.163) (4.001,0.325) (4.001,0.163) (4.001,0.420) (4.002,0.163) (4.002,0.325) (4.002,0.163) (4.002,0.325) (4.002,0.325) (4.002,0.420) (4.002,0.325) (4.002,0.488) (4.002,0.583) (4.002,0.420) (4.002,0.163) (4.003,0.540) (4.003,0.488) (4.003,0.420) (4.003,0.488) (4.003,0.163) (4.003,0.163) (4.003,0.488) (4.003,0.420) (4.003,0.540) (4.003,0.420) (4.004,0.420) (4.004,0.619) (4.004,0.325) (4.004,0.163) (4.004,0.325) (4.004,0.325) (4.004,0.420) (4.004,0.163) (4.004,0.420) (4.004,0.325) (4.004,0.325) (4.004,0.163) (4.005,0.325) (4.005,0.420) (4.005,0.420) (4.005,0.325) (4.005,0.325) (4.005,0.420) (4.005,0.325) (4.005,0.325) (4.005,0.540) (4.005,0.163) (4.005,0.163) (4.005,0.420) (4.006,0.325) (4.006,0.325) (4.006,0.325) (4.006,0.488) (4.006,0.488) (4.006,0.488) (4.006,0.163) (4.006,0.488) (4.006,0.163) (4.006,0.540) (4.007,0.488) (4.007,0.420) (4.007,0.420) (4.007,0.325) (4.007,0.420) (4.007,0.420) (4.007,0.583) (4.007,0.325) (4.007,0.163) (4.007,0.325) (4.007,0.325) (4.007,0.163) (4.008,0.325) (4.008,0.420) (4.008,0.163) (4.008,0.650) (4.008,0.163) (4.008,0.325) (4.008,0.325) (4.008,0.325) (4.008,0.163) (4.009,0.163) (4.009,0.325) (4.009,0.325) (4.009,0.163) (4.009,0.325) (4.009,0.163) (4.009,0.163) (4.009,0.163) (4.009,0.325) (4.009,0.420) (4.010,0.163) (4.010,0.325) (4.010,0.420) (4.010,0.163) (4.010,0.420) (4.010,0.420) (4.010,0.325) (4.010,0.325) (4.010,0.163) (4.011,0.163) (4.011,0.488) (4.011,0.163) (4.011,0.583) (4.011,0.488) (4.011,0.163) (4.011,0.420) (4.011,0.163) (4.011,0.420) (4.011,0.163) (4.011,0.420) (4.011,0.540) (4.011,0.325) (4.011,0.540) (4.012,0.420) (4.012,0.325) (4.012,0.488) (4.012,0.420) (4.012,0.163) (4.012,0.163) (4.012,0.540) (4.012,0.325) (4.012,0.488) (4.012,0.163) (4.012,0.325) (4.012,0.488) (4.012,0.420) (4.013,0.325) (4.013,0.163) (4.013,0.163) (4.013,0.163) (4.013,0.163) (4.013,0.540) (4.013,0.583) (4.013,0.325) (4.013,0.163) (4.013,0.325) (4.013,0.325) (4.013,0.583) (4.014,0.325) (4.014,0.325) (4.014,0.163) (4.014,0.540) (4.014,0.420) (4.014,0.163) (4.014,0.163) (4.014,0.325) (4.014,0.163) (4.014,0.420) (4.014,0.488) (4.014,0.420) (4.014,0.163) (4.015,0.163) (4.015,0.163) (4.015,0.163) (4.015,0.540) (4.015,0.420) (4.015,0.488) (4.015,0.488) (4.015,0.163) (4.015,0.420) (4.015,0.163) (4.016,0.488) (4.016,0.420) (4.016,0.488) (4.016,0.325) (4.016,0.420) (4.016,0.420) (4.016,0.163) (4.016,0.163) (4.016,0.420) (4.016,0.325) (4.016,0.488) (4.016,0.420) (4.016,0.488) (4.017,0.540) (4.017,0.163) (4.017,0.325) (4.017,0.163) (4.017,0.420) (4.017,0.325) (4.017,0.325) (4.017,0.325) (4.017,0.163) (4.017,0.163) (4.017,0.420) (4.017,0.325) (4.017,0.420) (4.018,0.420) (4.018,0.420) (4.018,0.420) (4.018,0.163) (4.018,0.325) (4.018,0.325) (4.018,0.325) (4.018,0.420) (4.018,0.325) (4.018,0.420) (4.018,0.540) (4.018,0.488) (4.019,0.163) (4.019,0.488) (4.019,0.325) (4.019,0.325) (4.019,0.163) (4.019,0.420) (4.019,0.420) (4.019,0.540) (4.019,0.325) (4.019,0.163) (4.019,0.163) (4.019,0.163) (4.020,0.420) (4.020,0.163) (4.020,0.163) (4.020,0.163) (4.020,0.163) (4.020,0.163) (4.020,0.163) (4.020,0.163) (4.020,0.420) (4.020,0.325) (4.020,0.325) (4.020,0.163) (4.020,0.420) (4.021,0.420) (4.021,0.325) (4.021,0.163) (4.021,0.325) (4.021,0.325) (4.021,0.163) (4.021,0.325) (4.021,0.488) (4.021,0.325) (4.021,0.540) (4.021,0.420) (4.022,0.488) (4.022,0.488) (4.022,0.325) (4.022,0.420) (4.022,0.420) (4.022,0.163) (4.022,0.325) (4.022,0.540) (4.022,0.325) (4.022,0.420) (4.022,0.420) (4.022,0.325) (4.023,0.488) (4.023,0.325) (4.023,0.540) (4.023,0.325) (4.023,0.325) (4.023,0.163) (4.023,0.163) (4.023,0.420) (4.023,0.488) (4.023,0.163) (4.023,0.420) (4.023,0.488) (4.024,0.325) (4.024,0.163) (4.024,0.420) (4.024,0.420) (4.024,0.163) (4.024,0.325) (4.024,0.163) (4.024,0.583) (4.024,0.325) (4.024,0.420) (4.024,0.488) (4.024,0.325) (4.025,0.325) (4.025,0.325) (4.025,0.163) (4.025,0.325) (4.025,0.163) (4.025,0.163) (4.025,0.163) (4.025,0.325) (4.025,0.163) (4.026,0.420) (4.026,0.163) (4.026,0.488) (4.026,0.163) (4.026,0.163) (4.026,0.163) (4.026,0.488) (4.026,0.325) (4.026,0.163) (4.026,0.325) (4.026,0.163) (4.027,0.163) (4.027,0.163) (4.027,0.420) (4.027,0.488) (4.027,0.325) (4.027,0.325) (4.027,0.325) (4.027,0.420) (4.027,0.325) (4.027,0.163) (4.027,0.420) (4.027,0.540) (4.027,0.488) (4.028,0.163) (4.028,0.540) (4.028,0.163) (4.028,0.420) (4.028,0.325) (4.028,0.583) (4.028,0.163) (4.028,0.163) (4.028,0.163) (4.028,0.420) (4.028,0.540) (4.028,0.540) (4.028,0.325) (4.029,0.325) (4.029,0.420) (4.029,0.619) (4.029,0.619) (4.029,0.488) (4.029,0.420) (4.029,0.583) (4.029,0.163) (4.029,0.325) (4.029,0.488) (4.029,0.163) (4.029,0.420) (4.029,0.420) (4.029,0.325) (4.030,0.540) (4.030,0.420) (4.030,0.420) (4.030,0.420) (4.030,0.488) (4.030,0.163) (4.030,0.163) (4.030,0.325) (4.030,0.163) (4.031,0.325) (4.031,0.163) (4.031,0.163) (4.031,0.583) (4.031,0.488) (4.031,0.420) (4.031,0.420) (4.031,0.325) (4.031,0.163) (4.031,0.163) (4.032,0.163) (4.032,0.163) (4.032,0.420) (4.032,0.325) (4.032,0.488) (4.032,0.325) (4.032,0.488) (4.032,0.325) (4.032,0.325) (4.032,0.163) (4.032,0.420) (4.032,0.325) (4.033,0.163) (4.033,0.488) (4.033,0.325) (4.033,0.163) (4.033,0.420) (4.033,0.420) (4.033,0.420) (4.033,0.325) (4.033,0.540) (4.033,0.163) (4.033,0.325) (4.033,0.583) (4.034,0.325) (4.034,0.163) (4.034,0.325) (4.034,0.163) (4.034,0.420) (4.034,0.163) (4.034,0.163) (4.034,0.163) (4.034,0.420) (4.034,0.163) (4.034,0.325) (4.034,0.540) (4.034,0.325) (4.035,0.420) (4.035,0.325) (4.035,0.488) (4.035,0.325) (4.035,0.163) (4.035,0.325) (4.035,0.325) (4.035,0.163) (4.035,0.420) (4.035,0.163) (4.036,0.420) (4.036,0.488) (4.036,0.420) (4.036,0.325) (4.036,0.540) (4.036,0.325) (4.036,0.420) (4.036,0.420) (4.036,0.540) (4.037,0.163) (4.037,0.488) (4.037,0.540) (4.037,0.325) (4.037,0.325) (4.037,0.420) (4.037,0.488) (4.037,0.163) (4.037,0.163) (4.037,0.420) (4.037,0.420) (4.038,0.420) (4.038,0.325) (4.038,0.488) (4.038,0.540) (4.038,0.488) (4.038,0.163) (4.038,0.540) (4.038,0.420) (4.038,0.163) (4.038,0.163) (4.038,0.325) (4.038,0.583) (4.038,0.325) (4.039,0.420) (4.039,0.325) (4.039,0.420) (4.039,0.325) (4.039,0.325) (4.039,0.163) (4.039,0.325) (4.039,0.325) (4.039,0.163) (4.039,0.325) (4.039,0.163) (4.039,0.420) (4.039,0.163) (4.040,0.163) (4.040,0.650) (4.040,0.420) (4.040,0.163) (4.040,0.163) (4.040,0.420) (4.040,0.325) (4.040,0.163) (4.040,0.163) (4.040,0.420) (4.040,0.325) (4.041,0.163) (4.041,0.488) (4.041,0.325) (4.041,0.163) (4.041,0.583) (4.041,0.163) (4.041,0.488) (4.041,0.325) (4.041,0.163) (4.041,0.325) (4.041,0.325) (4.041,0.325) (4.041,0.420) (4.041,0.420) (4.042,0.163) (4.042,0.488) (4.042,0.163) (4.042,0.163) (4.042,0.325) (4.042,0.488) (4.042,0.488) (4.042,0.163) (4.042,0.163) (4.043,0.163) (4.043,0.163) (4.043,0.163) (4.043,0.163) (4.043,0.325) (4.043,0.325) (4.043,0.163) (4.043,0.325) (4.043,0.325) (4.043,0.325) (4.043,0.325) (4.043,0.420) (4.043,0.540) (4.044,0.420) (4.044,0.420) (4.044,0.163) (4.044,0.488) (4.044,0.163) (4.044,0.163) (4.044,0.325) (4.044,0.420) (4.044,0.163) (4.044,0.540) (4.044,0.325) (4.044,0.420) (4.045,0.420) (4.045,0.325) (4.045,0.540) (4.045,0.163) (4.045,0.488) (4.045,0.488) (4.045,0.619) (4.045,0.420) (4.045,0.420) (4.045,0.163) (4.045,0.540) (4.046,0.163) (4.046,0.325) (4.046,0.325) (4.046,0.540) (4.046,0.540) (4.046,0.488) (4.046,0.163) (4.046,0.325) (4.046,0.163) (4.046,0.163) (4.046,0.163) (4.046,0.163) (4.046,0.163) (4.047,0.420) (4.047,0.163) (4.047,0.420) (4.047,0.488) (4.047,0.325) (4.047,0.488) (4.047,0.420) (4.047,0.325) (4.047,0.325) (4.047,0.163) (4.047,0.163) (4.048,0.163) (4.048,0.163) (4.048,0.325) (4.048,0.163) (4.048,0.325) (4.048,0.163) (4.048,0.163) (4.048,0.163) (4.048,0.420) (4.048,0.325) (4.048,0.420) (4.048,0.540) (4.048,0.540) (4.048,0.420) (4.049,0.420) (4.049,0.325) (4.049,0.325) (4.049,0.325) (4.049,0.325) (4.049,0.420) (4.049,0.420) (4.049,0.420) (4.049,0.619) (4.049,0.420) (4.049,0.488) (4.049,0.163) (4.049,0.163) (4.050,0.540) (4.050,0.420) (4.050,0.420) (4.050,0.325) (4.050,0.420) (4.050,0.420) (4.050,0.420) (4.050,0.325) (4.050,0.325) (4.050,0.325) (4.050,0.488) (4.050,0.163) (4.051,0.325) (4.051,0.488) (4.051,0.163) (4.051,0.325) (4.051,0.488) (4.051,0.420) (4.051,0.420) (4.052,0.325) (4.052,0.420) (4.052,0.325) (4.052,0.163) (4.052,0.325) (4.052,0.488) (4.052,0.163) (4.052,0.540) (4.052,0.488) (4.052,0.163) (4.052,0.163) (4.053,0.540) (4.053,0.163) (4.053,0.540) (4.053,0.163) (4.053,0.420) (4.053,0.420) (4.053,0.163) (4.053,0.163) (4.053,0.488) (4.054,0.420) (4.054,0.325) (4.054,0.325) (4.054,0.488) (4.054,0.420) (4.054,0.163) (4.054,0.163) (4.054,0.325) (4.054,0.488) (4.054,0.325) (4.054,0.420) (4.055,0.420) (4.055,0.325) (4.055,0.163) (4.055,0.163) (4.055,0.163) (4.055,0.163) (4.055,0.325) (4.055,0.325) (4.055,0.163) (4.055,0.163) (4.055,0.488) (4.055,0.325) (4.055,0.325) (4.056,0.325) (4.056,0.420) (4.056,0.325) (4.056,0.488) (4.056,0.325) (4.056,0.163) (4.056,0.678) (4.056,0.540) (4.056,0.420) (4.056,0.163) (4.056,0.163) (4.056,0.325) (4.056,0.163) (4.056,0.163) (4.057,0.325) (4.057,0.325) (4.057,0.420) (4.057,0.420) (4.057,0.420) (4.057,0.325) (4.057,0.325) (4.057,0.325) (4.057,0.488) (4.057,0.420) (4.057,0.163) (4.058,0.163) (4.058,0.163) (4.058,0.540) (4.058,0.325) (4.058,0.420) (4.058,0.163) (4.058,0.325) (4.058,0.325) (4.058,0.420) (4.058,0.163) (4.058,0.163) (4.058,0.325) (4.059,0.583) (4.059,0.488) (4.059,0.420) (4.059,0.163) (4.059,0.163) (4.059,0.488) (4.059,0.325) (4.059,0.420) (4.059,0.163) (4.059,0.488) (4.059,0.163) (4.059,0.325) (4.060,0.420) (4.060,0.163) (4.060,0.325) (4.060,0.325) (4.060,0.420) (4.060,0.420) (4.060,0.163) (4.060,0.163) (4.060,0.163) (4.060,0.163) (4.060,0.163) (4.060,0.420) (4.061,0.163) (4.061,0.163) (4.061,0.325) (4.061,0.540) (4.061,0.420) (4.061,0.420) (4.061,0.325) (4.061,0.325) (4.061,0.163) (4.061,0.540) (4.061,0.325) (4.061,0.583) (4.061,0.325) (4.062,0.163) (4.062,0.420) (4.062,0.163) (4.062,0.420) (4.062,0.163) (4.062,0.163) (4.062,0.163) (4.062,0.163) (4.062,0.420) (4.062,0.420) (4.062,0.325) (4.062,0.163) (4.062,0.163) (4.062,0.325) (4.063,0.325) (4.063,0.325) (4.063,0.163) (4.063,0.163) (4.063,0.420) (4.063,0.325) (4.063,0.163) (4.063,0.420) (4.063,0.325) (4.064,0.325) (4.064,0.488) (4.064,0.325) (4.064,0.488) (4.064,0.325) (4.064,0.540) (4.064,0.420) (4.064,0.163) (4.064,0.163) (4.064,0.163) (4.064,0.325) (4.064,0.163) (4.064,0.488) (4.064,0.325) (4.065,0.325) (4.065,0.163) (4.065,0.163) (4.065,0.540) (4.065,0.163) (4.065,0.325) (4.065,0.325) (4.065,0.703) (4.065,0.488) (4.065,0.488) (4.065,0.325) (4.066,0.163) (4.066,0.488) (4.066,0.325) (4.066,0.163) (4.066,0.163) (4.066,0.420) (4.066,0.420) (4.066,0.325) (4.066,0.163) (4.066,0.325) (4.066,0.163) (4.066,0.325) (4.067,0.540) (4.067,0.420) (4.067,0.163) (4.067,0.163) (4.067,0.163) (4.067,0.163) (4.067,0.325) (4.067,0.325) (4.067,0.325) (4.067,0.163) (4.068,0.325) (4.068,0.325) (4.068,0.488) (4.068,0.163) (4.068,0.325) (4.068,0.163) (4.068,0.488) (4.068,0.488) (4.068,0.540) (4.068,0.163) (4.069,0.325) (4.069,0.163) (4.069,0.583) (4.069,0.325) (4.069,0.325) (4.069,0.325) (4.069,0.325) (4.069,0.163) (4.069,0.325) (4.069,0.650) (4.069,0.488) (4.070,0.325) (4.070,0.325) (4.070,0.163) (4.070,0.488) (4.070,0.163) (4.070,0.325) (4.070,0.325) (4.070,0.325) (4.070,0.163) (4.070,0.163) (4.070,0.540) (4.070,0.163) (4.071,0.325) (4.071,0.540) (4.071,0.163) (4.071,0.325) (4.071,0.420) (4.071,0.163) (4.071,0.163) (4.071,0.488) (4.071,0.163) (4.071,0.163) (4.071,0.163) (4.071,0.488) (4.071,0.163) (4.071,0.325) (4.072,0.325) (4.072,0.540) (4.072,0.540) (4.072,0.163) (4.072,0.325) (4.072,0.420) (4.072,0.540) (4.072,0.488) (4.072,0.540) (4.072,0.163) (4.072,0.420) (4.072,0.163) (4.072,0.163) (4.073,0.420) (4.073,0.163) (4.073,0.619) (4.073,0.163) (4.073,0.325) (4.073,0.163) (4.073,0.420) (4.073,0.488) (4.073,0.540) (4.073,0.325) (4.073,0.420) (4.073,0.163) (4.074,0.325) (4.074,0.325) (4.074,0.163) (4.074,0.163) (4.074,0.163) (4.074,0.420) (4.074,0.163) (4.074,0.420) (4.074,0.325) (4.074,0.325) (4.074,0.163) (4.075,0.420) (4.075,0.163) (4.075,0.325) (4.075,0.325) (4.075,0.163) (4.075,0.325) (4.075,0.163) (4.075,0.325) (4.075,0.325) (4.076,0.163) (4.076,0.325) (4.076,0.163) (4.076,0.163) (4.076,0.325) (4.076,0.420) (4.076,0.325) (4.076,0.325) (4.076,0.163) (4.077,0.325) (4.077,0.163) (4.077,0.488) (4.077,0.163) (4.077,0.163) (4.077,0.325) (4.077,0.540) (4.077,0.325) (4.077,0.325) (4.077,0.163) (4.077,0.420) (4.077,0.163) (4.078,0.163) (4.078,0.163) (4.078,0.325) (4.078,0.163) (4.078,0.488) (4.078,0.420) (4.078,0.420) (4.078,0.325) (4.078,0.325) (4.078,0.325) (4.079,0.325) (4.079,0.420) (4.079,0.163) (4.079,0.325) (4.079,0.163) (4.079,0.420) (4.079,0.163) (4.079,0.325) (4.079,0.163) (4.079,0.325) (4.079,0.325) (4.079,0.163) (4.079,0.325) (4.079,0.488) (4.080,0.325) (4.080,0.163) (4.080,0.325) (4.080,0.325) (4.080,0.163) (4.080,0.420) (4.080,0.325) (4.080,0.488) (4.080,0.163) (4.080,0.325) (4.080,0.540) (4.080,0.163) (4.080,0.163) (4.081,0.163) (4.081,0.325) (4.081,0.420) (4.081,0.163) (4.081,0.488) (4.081,0.325) (4.081,0.583) (4.081,0.325) (4.081,0.163) (4.081,0.325) (4.081,0.325) (4.081,0.540) (4.081,0.163) (4.082,0.420) (4.082,0.420) (4.082,0.163) (4.082,0.325) (4.082,0.325) (4.082,0.163) (4.082,0.163) (4.082,0.650) (4.082,0.163) (4.083,0.163) (4.083,0.163) (4.083,0.325) (4.083,0.163) (4.083,0.163) (4.083,0.163) (4.083,0.163) (4.083,0.488) (4.083,0.163) (4.083,0.163) (4.084,0.163) (4.084,0.420) (4.084,0.163) (4.084,0.325) (4.084,0.619) (4.084,0.325) (4.084,0.420) (4.084,0.488) (4.084,0.163) (4.084,0.420) (4.084,0.540) (4.084,0.163) (4.085,0.420) (4.085,0.325) (4.085,0.488) (4.085,0.325) (4.085,0.488) (4.085,0.325) (4.085,0.163) (4.085,0.325) (4.085,0.325) (4.085,0.325) (4.085,0.420) (4.085,0.163) (4.085,0.163) (4.086,0.163) (4.086,0.325) (4.086,0.163) (4.086,0.163) (4.086,0.163) (4.086,0.325) (4.086,0.163) (4.086,0.163) (4.086,0.420) (4.086,0.540) (4.086,0.163) (4.086,0.325) (4.087,0.325) (4.087,0.325) (4.087,0.163) (4.087,0.583) (4.087,0.163) (4.087,0.488) (4.087,0.325) (4.087,0.163) (4.087,0.325) (4.087,0.325) (4.087,0.163) (4.087,0.163) (4.088,0.163) (4.088,0.325) (4.088,0.540) (4.088,0.163) (4.088,0.163) (4.088,0.325) (4.088,0.325) (4.088,0.420) (4.088,0.488) (4.088,0.325) (4.088,0.540) (4.088,0.325) (4.089,0.420) (4.089,0.163) (4.089,0.163) (4.089,0.619) (4.089,0.325) (4.089,0.488) (4.089,0.325) (4.089,0.325) (4.089,0.325) (4.089,0.163) (4.089,0.325) (4.090,0.325) (4.090,0.163) (4.090,0.325) (4.090,0.325) (4.090,0.163) (4.090,0.420) (4.090,0.163) (4.091,0.420) (4.091,0.325) (4.091,0.488) (4.091,0.163) (4.091,0.163) (4.091,0.163) (4.091,0.420) (4.091,0.420) (4.091,0.325) (4.091,0.325) (4.091,0.420) (4.092,0.163) (4.092,0.163) (4.092,0.163) (4.092,0.163) (4.092,0.163) (4.092,0.325) (4.092,0.325) (4.092,0.420) (4.092,0.325) (4.092,0.488) (4.092,0.420) (4.092,0.163) (4.093,0.163) (4.093,0.488) (4.093,0.325) (4.093,0.619) (4.093,0.163) (4.093,0.325) (4.093,0.163) (4.094,0.325) (4.094,0.163) (4.094,0.420) (4.094,0.325) (4.094,0.325) (4.094,0.163) (4.094,0.488) (4.094,0.325) (4.094,0.420) (4.094,0.325) (4.094,0.163) (4.095,0.325) (4.095,0.325) (4.095,0.583) (4.095,0.325) (4.095,0.488) (4.095,0.163) (4.095,0.325) (4.095,0.163) (4.095,0.163) (4.096,0.488) (4.096,0.488) (4.096,0.163) (4.096,0.488) (4.096,0.540) (4.096,0.163) (4.096,0.163) (4.096,0.163) (4.096,0.163) (4.096,0.163) (4.096,0.420) (4.096,0.163) (4.097,0.420) (4.097,0.325) (4.097,0.163) (4.097,0.163) (4.097,0.163) (4.097,0.163) (4.097,0.163) (4.097,0.163) (4.097,0.488) (4.098,0.540) (4.098,0.163) (4.098,0.325) (4.098,0.163) (4.098,0.163) (4.098,0.420) (4.098,0.163) (4.098,0.163) (4.098,0.420) (4.098,0.325) (4.098,0.163) (4.098,0.325) (4.098,0.325) (4.098,0.420) (4.099,0.163) (4.099,0.325) (4.099,0.163) (4.099,0.325) (4.099,0.420) (4.099,0.420) (4.099,0.163) (4.099,0.163) (4.100,0.163) (4.100,0.163) (4.100,0.420) (4.100,0.163) (4.100,0.325) (4.100,0.488) (4.100,0.325) (4.100,0.325) (4.100,0.163) (4.101,0.325) (4.101,0.325) (4.101,0.163) (4.101,0.325) (4.101,0.325) (4.101,0.325) (4.101,0.163) (4.101,0.540) (4.101,0.163) (4.101,0.325) (4.101,0.163) (4.101,0.163) (4.102,0.163) (4.102,0.325) (4.102,0.163) (4.102,0.163) (4.102,0.325) (4.102,0.488) (4.102,0.163) (4.102,0.325) (4.102,0.325) (4.102,0.325) (4.102,0.163) (4.102,0.420) (4.103,0.163) (4.103,0.163) (4.103,0.325) (4.103,0.540) (4.103,0.163) (4.103,0.420) (4.103,0.325) (4.103,0.325) (4.103,0.163) (4.103,0.163) (4.103,0.163) (4.104,0.488) (4.104,0.163) (4.104,0.325) (4.104,0.420) (4.104,0.163) (4.104,0.163) (4.104,0.163) (4.104,0.163) (4.104,0.488) (4.105,0.420) (4.105,0.163) (4.105,0.163) (4.105,0.325) (4.105,0.163) (4.105,0.325) (4.106,0.163) (4.106,0.163) (4.106,0.325) (4.106,0.163) (4.106,0.163) (4.106,0.163) (4.106,0.420) (4.106,0.420) (4.106,0.420) (4.106,0.325) (4.106,0.420) (4.106,0.325) (4.107,0.163) (4.107,0.163) (4.107,0.325) (4.107,0.163) (4.107,0.325) (4.107,0.163) (4.107,0.163) (4.107,0.325) (4.108,0.420) (4.108,0.163) (4.108,0.163) (4.108,0.163) (4.108,0.163) (4.108,0.420) (4.108,0.325) (4.108,0.163) (4.108,0.325) (4.108,0.163) (4.108,0.420) (4.108,0.163) (4.109,0.420) (4.109,0.163) (4.109,0.325) (4.109,0.325) (4.109,0.488) (4.109,0.163) (4.109,0.163) (4.109,0.488) (4.109,0.325) (4.109,0.325) (4.109,0.325) (4.110,0.163) (4.110,0.488) (4.110,0.325) (4.110,0.325) (4.110,0.325) (4.110,0.325) (4.110,0.163) (4.110,0.420) (4.110,0.163) (4.110,0.420) (4.110,0.325) (4.110,0.325) (4.110,0.325) (4.110,0.163) (4.111,0.163) (4.111,0.488) (4.111,0.420) (4.111,0.325) (4.111,0.420) (4.111,0.163) (4.111,0.325) (4.111,0.488) (4.111,0.325) (4.111,0.163) (4.112,0.163) (4.112,0.163) (4.112,0.325) (4.112,0.163) (4.112,0.163) (4.112,0.325) (4.112,0.325) (4.112,0.325) (4.112,0.420) (4.112,0.163) (4.112,0.420) (4.113,0.163) (4.113,0.163) (4.113,0.325) (4.113,0.420) (4.113,0.325) (4.113,0.325) (4.113,0.420) (4.113,0.163) (4.113,0.163) (4.113,0.163) (4.113,0.163) (4.113,0.420) (4.113,0.583) (4.114,0.163) (4.114,0.325) (4.114,0.325) (4.114,0.420) (4.114,0.488) (4.114,0.420) (4.114,0.163) (4.114,0.325) (4.114,0.163) (4.114,0.325) (4.114,0.325) (4.114,0.163) (4.115,0.163) (4.115,0.163) (4.115,0.163) (4.115,0.325) (4.115,0.540) (4.115,0.163) (4.115,0.163) (4.115,0.163) (4.115,0.163) (4.115,0.325) (4.116,0.163) (4.116,0.420) (4.116,0.488) (4.116,0.163) (4.116,0.488) (4.116,0.163) (4.116,0.420) (4.116,0.420) (4.116,0.163) (4.116,0.163) (4.116,0.163) (4.116,0.420) (4.117,0.420) (4.117,0.325) (4.117,0.488) (4.117,0.325) (4.117,0.163) (4.117,0.163) (4.117,0.163) (4.117,0.420) (4.117,0.325) (4.117,0.163) (4.117,0.540) (4.117,0.325) (4.118,0.488) (4.118,0.325) (4.118,0.325) (4.118,0.420) (4.118,0.163) (4.118,0.325) (4.118,0.325) (4.118,0.325) (4.118,0.420) (4.118,0.163) (4.118,0.163) (4.118,0.163) (4.118,0.163) (4.119,0.163) (4.119,0.163) (4.119,0.488) (4.119,0.325) (4.119,0.163) (4.119,0.163) (4.119,0.163) (4.119,0.420) (4.119,0.420) (4.119,0.163) (4.119,0.163) (4.120,0.163) (4.120,0.420) (4.120,0.325) (4.120,0.163) (4.120,0.163) (4.120,0.325) (4.120,0.163) (4.120,0.420) (4.120,0.163) (4.120,0.420) (4.120,0.488) (4.120,0.420) (4.120,0.488) (4.121,0.163) (4.121,0.163) (4.121,0.163) (4.121,0.163) (4.121,0.163) (4.121,0.325) (4.121,0.163) (4.121,0.163) (4.121,0.488) (4.121,0.163) (4.121,0.163) (4.121,0.163) (4.122,0.420) (4.122,0.163) (4.122,0.163) (4.122,0.163) (4.122,0.163) (4.122,0.325) (4.122,0.325) (4.122,0.163) (4.122,0.163) (4.122,0.420) (4.123,0.325) (4.123,0.163) (4.123,0.540) (4.123,0.325) (4.123,0.325) (4.123,0.325) (4.123,0.420) (4.123,0.325) (4.123,0.163) (4.123,0.325) (4.124,0.163) (4.124,0.420) (4.124,0.325) (4.124,0.540) (4.124,0.420) (4.124,0.163) (4.124,0.163) (4.124,0.325) (4.124,0.163) (4.124,0.163) (4.124,0.540) (4.124,0.325) (4.124,0.325) (4.124,0.325) (4.124,0.420) (4.125,0.163) (4.125,0.163) (4.125,0.163) (4.125,0.163) (4.125,0.325) (4.125,0.163) (4.125,0.163) (4.126,0.325) (4.126,0.163) (4.126,0.325) (4.126,0.163) (4.126,0.325) (4.126,0.325) (4.126,0.325) (4.126,0.420) (4.126,0.163) (4.126,0.325) (4.126,0.163) (4.126,0.163) (4.126,0.420) (4.127,0.325) (4.127,0.420) (4.127,0.163) (4.127,0.163) (4.127,0.540) (4.127,0.325) (4.127,0.488) (4.127,0.420) (4.127,0.325) (4.127,0.163) (4.127,0.325) (4.128,0.325) (4.128,0.163) (4.128,0.325) (4.128,0.163) (4.128,0.163) (4.128,0.163) (4.128,0.325) (4.128,0.163) (4.128,0.420) (4.128,0.163) (4.128,0.163) (4.128,0.163) (4.129,0.420) (4.129,0.163) (4.129,0.163) (4.129,0.420) (4.129,0.325) (4.129,0.325) (4.129,0.163) (4.129,0.325) (4.129,0.163) (4.129,0.325) (4.129,0.325) (4.130,0.163) (4.130,0.163) (4.130,0.163) (4.130,0.163) (4.130,0.488) (4.130,0.163) (4.130,0.325) (4.130,0.163) (4.130,0.163) (4.130,0.163) (4.130,0.163) (4.131,0.325) (4.131,0.420) (4.131,0.488) (4.131,0.163) (4.131,0.325) (4.131,0.163) (4.131,0.163) (4.131,0.163) (4.131,0.488) (4.131,0.163) (4.131,0.325) (4.132,0.163) (4.132,0.163) (4.132,0.420) (4.132,0.420) (4.132,0.163) (4.132,0.163) (4.132,0.163) (4.132,0.163) (4.132,0.325) (4.132,0.163) (4.133,0.163) (4.133,0.325) (4.133,0.163) (4.133,0.163) (4.133,0.325) (4.133,0.163) (4.133,0.163) (4.133,0.163) (4.133,0.163) (4.133,0.325) (4.133,0.420) (4.133,0.420) (4.133,0.325) (4.133,0.325) (4.134,0.163) (4.134,0.420) (4.134,0.488) (4.134,0.163) (4.134,0.163) (4.134,0.325) (4.134,0.163) (4.134,0.163) (4.134,0.420) (4.135,0.488) (4.135,0.163) (4.135,0.163) (4.135,0.488) (4.135,0.420) (4.135,0.325) (4.135,0.163) (4.135,0.163) (4.135,0.325) (4.135,0.325) (4.135,0.163) (4.136,0.488) (4.136,0.163) (4.136,0.325) (4.136,0.163) (4.136,0.163) (4.136,0.325) (4.136,0.163) (4.136,0.540) (4.136,0.488) (4.137,0.163) (4.137,0.163) (4.137,0.163) (4.137,0.325) (4.137,0.163) (4.137,0.163) (4.137,0.163) (4.137,0.325) (4.137,0.163) (4.137,0.163) (4.137,0.325) (4.138,0.420) (4.138,0.163) (4.138,0.163) (4.138,0.420) (4.138,0.325) (4.138,0.163) (4.138,0.163) (4.138,0.163) (4.138,0.163) (4.138,0.583) (4.138,0.420) (4.139,0.163) (4.139,0.325) (4.139,0.163) (4.139,0.325) (4.139,0.325) (4.139,0.163) (4.139,0.163) (4.139,0.163) (4.139,0.163) (4.140,0.325) (4.140,0.163) (4.140,0.163) (4.140,0.163) (4.140,0.163) (4.140,0.325) (4.140,0.325) (4.140,0.163) (4.140,0.325) (4.140,0.325) (4.141,0.488) (4.141,0.163) (4.141,0.325) (4.141,0.583) (4.141,0.325) (4.141,0.420) (4.141,0.163) (4.141,0.420) (4.141,0.420) (4.141,0.420) (4.142,0.420) (4.142,0.325) (4.142,0.163) (4.142,0.488) (4.142,0.325) (4.142,0.163) (4.142,0.325) (4.142,0.163) (4.142,0.163) (4.142,0.163) (4.142,0.325) (4.143,0.325) (4.143,0.163) (4.143,0.488) (4.143,0.325) (4.143,0.325) (4.143,0.163) (4.143,0.163) (4.144,0.163) (4.144,0.420) (4.144,0.163) (4.144,0.163) (4.144,0.325) (4.144,0.163) (4.144,0.163) (4.144,0.163) (4.144,0.163) (4.144,0.163) (4.144,0.163) (4.144,0.420) (4.144,0.163) (4.144,0.420) (4.145,0.163) (4.145,0.325) (4.145,0.163) (4.145,0.325) (4.145,0.325) (4.145,0.325) (4.145,0.325) (4.145,0.325) (4.145,0.325) (4.146,0.163) (4.146,0.163) (4.146,0.163) (4.146,0.325) (4.146,0.163) (4.146,0.163) (4.146,0.163) (4.147,0.163) (4.147,0.163) (4.147,0.163) (4.147,0.325) (4.147,0.163) (4.147,0.325) (4.147,0.163) (4.147,0.163) (4.147,0.163) (4.147,0.163) (4.147,0.325) (4.147,0.163) (4.148,0.325) (4.148,0.420) (4.148,0.488) (4.148,0.325) (4.148,0.163) (4.148,0.163) (4.148,0.325) (4.148,0.325) (4.148,0.163) (4.148,0.488) (4.148,0.325) (4.149,0.325) (4.149,0.163) (4.149,0.163) (4.149,0.325) (4.149,0.163) (4.149,0.163) (4.149,0.325) (4.149,0.325) (4.149,0.163) (4.149,0.325) (4.150,0.163) (4.150,0.163) (4.150,0.163) (4.150,0.163) (4.150,0.163) (4.150,0.420) (4.150,0.325) (4.150,0.325) (4.150,0.163) (4.151,0.619) (4.151,0.325) (4.151,0.325) (4.151,0.325) (4.151,0.163) (4.151,0.163) (4.151,0.163) (4.151,0.325) (4.151,0.163) (4.151,0.488) (4.151,0.163) (4.151,0.325) (4.152,0.325) (4.152,0.163) (4.152,0.325) (4.152,0.163) (4.152,0.325) (4.152,0.420) (4.152,0.163) (4.152,0.163) (4.152,0.163) (4.152,0.163) (4.153,0.325) (4.153,0.325) (4.153,0.163) (4.153,0.325) (4.153,0.488) (4.153,0.488) (4.153,0.420) (4.153,0.163) (4.154,0.325) (4.154,0.163) (4.154,0.163) (4.154,0.420) (4.154,0.163) (4.154,0.163) (4.154,0.163) (4.154,0.325) (4.154,0.325) (4.154,0.163) (4.154,0.163) (4.155,0.420) (4.155,0.163) (4.155,0.325) (4.155,0.325) (4.155,0.163) (4.155,0.325) (4.155,0.488) (4.155,0.163) (4.155,0.325) (4.155,0.325) (4.155,0.325) (4.155,0.163) (4.156,0.163) (4.156,0.163) (4.156,0.325) (4.156,0.325) (4.156,0.163) (4.156,0.325) (4.156,0.325) (4.156,0.163) (4.156,0.163) (4.157,0.163) (4.157,0.488) (4.157,0.325) (4.157,0.325) (4.157,0.163) (4.157,0.420) (4.157,0.163) (4.157,0.163) (4.157,0.163) (4.157,0.325) (4.158,0.163) (4.158,0.325) (4.158,0.163) (4.158,0.163) (4.158,0.163) (4.158,0.420) (4.158,0.163) (4.158,0.163) (4.158,0.163) (4.158,0.325) (4.159,0.325) (4.159,0.325) (4.159,0.163) (4.159,0.163) (4.159,0.163) (4.159,0.163) (4.159,0.163) (4.159,0.163) (4.160,0.163) (4.160,0.488) (4.160,0.163) (4.160,0.163) (4.160,0.325) (4.160,0.325) (4.160,0.163) (4.160,0.163) (4.160,0.163) (4.161,0.163) (4.161,0.163) (4.161,0.420) (4.161,0.420) (4.161,0.163) (4.161,0.325) (4.161,0.163) (4.161,0.163) (4.161,0.583) (4.161,0.163) (4.161,0.540) (4.161,0.325) (4.162,0.163) (4.162,0.420) (4.162,0.325) (4.162,0.325) (4.162,0.325) (4.162,0.488) (4.162,0.325) (4.162,0.325) (4.162,0.163) (4.162,0.163) (4.163,0.325) (4.163,0.163) (4.163,0.325) (4.163,0.163) (4.163,0.325) (4.163,0.163) (4.163,0.163) (4.163,0.325) (4.163,0.488) (4.163,0.163) (4.163,0.163) (4.164,0.163) (4.164,0.325) (4.164,0.325) (4.164,0.325) (4.164,0.163) (4.164,0.163) (4.164,0.325) (4.164,0.163) (4.164,0.325) (4.164,0.325) (4.164,0.163) (4.165,0.163) (4.165,0.325) (4.165,0.163) (4.165,0.488) (4.165,0.163) (4.165,0.163) (4.165,0.325) (4.165,0.163) (4.165,0.163) (4.165,0.163) (4.166,0.163) (4.166,0.163) (4.166,0.163) (4.166,0.163) (4.166,0.163) (4.166,0.325) (4.166,0.163) (4.167,0.163) (4.167,0.325) (4.167,0.163) (4.167,0.163) (4.167,0.163) (4.167,0.420) (4.167,0.163) (4.167,0.325) (4.167,0.325) (4.167,0.163) (4.168,0.488) (4.168,0.163) (4.168,0.325) (4.168,0.163) (4.168,0.163) (4.168,0.325) (4.168,0.325) (4.168,0.163) (4.168,0.163) (4.168,0.163) (4.169,0.420) (4.169,0.325) (4.169,0.163) (4.169,0.325) (4.169,0.325) (4.169,0.163) (4.170,0.163) (4.170,0.325) (4.170,0.325) (4.170,0.163) (4.170,0.163) (4.170,0.163) (4.170,0.163) (4.170,0.163) (4.170,0.325) (4.171,0.325) (4.171,0.163) (4.171,0.163) (4.171,0.163) (4.171,0.163) (4.171,0.325) (4.171,0.163) (4.171,0.325) (4.171,0.163) (4.172,0.163) (4.172,0.163) (4.172,0.163) (4.172,0.163) (4.172,0.163) (4.172,0.163) (4.172,0.163) (4.173,0.325) (4.173,0.163) (4.173,0.163) (4.173,0.325) (4.173,0.163) (4.173,0.325) (4.173,0.163) (4.173,0.325) (4.173,0.163) (4.173,0.325) (4.173,0.488) (4.173,0.325) (4.173,0.163) (4.173,0.420) (4.174,0.163) (4.174,0.163) (4.174,0.163) (4.174,0.163) (4.174,0.325) (4.174,0.163) (4.174,0.420) (4.174,0.325) (4.174,0.420) (4.174,0.163) (4.174,0.163) (4.174,0.163) (4.175,0.325) (4.175,0.325) (4.175,0.163) (4.175,0.163) (4.175,0.163) (4.175,0.325) (4.175,0.163) (4.175,0.325) (4.175,0.163) (4.175,0.163) (4.175,0.163) (4.176,0.163) (4.176,0.163) (4.176,0.163) (4.176,0.163) (4.176,0.163) (4.176,0.325) (4.176,0.163) (4.176,0.163) (4.176,0.163) (4.176,0.163) (4.176,0.163) (4.176,0.325) (4.177,0.163) (4.177,0.163) (4.177,0.163) (4.177,0.163) (4.177,0.163) (4.177,0.163) (4.177,0.163) (4.177,0.163) (4.177,0.163) (4.178,0.325) (4.178,0.325) (4.178,0.325) (4.178,0.325) (4.178,0.325) (4.178,0.325) (4.178,0.163) (4.179,0.163) (4.179,0.163) (4.179,0.325) (4.179,0.163) (4.179,0.325) (4.179,0.163) (4.179,0.420) (4.179,0.163) (4.179,0.325) (4.180,0.325) (4.180,0.163) (4.180,0.163) (4.180,0.163) (4.180,0.163) (4.180,0.325) (4.180,0.163) (4.180,0.163) (4.181,0.163) (4.181,0.163) (4.181,0.163) (4.181,0.163) (4.181,0.163) (4.181,0.325) (4.181,0.325) (4.181,0.163) (4.181,0.163) (4.181,0.325) (4.182,0.163) (4.182,0.163) (4.182,0.325) (4.182,0.325) (4.182,0.163) (4.182,0.163) (4.182,0.420) (4.182,0.325) (4.182,0.420) (4.182,0.163) (4.182,0.163) (4.183,0.325) (4.183,0.163) (4.183,0.163) (4.183,0.163) (4.183,0.325) (4.183,0.163) (4.183,0.163) (4.183,0.163) (4.183,0.325) (4.184,0.420) (4.184,0.163) (4.184,0.163) (4.184,0.325) (4.184,0.325) (4.184,0.325) (4.184,0.163) (4.184,0.420) (4.184,0.163) (4.184,0.163) (4.184,0.163) (4.185,0.163) (4.185,0.163) (4.185,0.163) (4.185,0.163) (4.185,0.163) (4.185,0.420) (4.185,0.163) (4.185,0.420) (4.186,0.325) (4.186,0.325) (4.186,0.163) (4.186,0.325) (4.186,0.163) (4.186,0.420) (4.186,0.163) (4.186,0.163) (4.186,0.488) (4.186,0.163) (4.186,0.163) (4.187,0.163) (4.187,0.163) (4.187,0.163) (4.187,0.325) (4.187,0.325) (4.187,0.163) (4.187,0.163) (4.187,0.325) (4.188,0.163) (4.188,0.163) (4.188,0.325) (4.188,0.325) (4.188,0.325) (4.188,0.163) (4.188,0.163) (4.188,0.325) (4.188,0.163) (4.188,0.163) (4.188,0.163) (4.188,0.163) (4.189,0.163) (4.189,0.163) (4.189,0.488) (4.189,0.488) (4.189,0.325) (4.189,0.163) (4.189,0.163) (4.189,0.420) (4.190,0.325) (4.190,0.325) (4.190,0.163) (4.190,0.163) (4.190,0.420) (4.190,0.163) (4.190,0.163) (4.190,0.163) (4.190,0.325) (4.190,0.163) (4.191,0.163) (4.191,0.420) (4.191,0.420) (4.191,0.163) (4.191,0.163) (4.191,0.325) (4.191,0.163) (4.191,0.163) (4.191,0.163) (4.191,0.420) (4.192,0.163) (4.192,0.325) (4.192,0.163) (4.192,0.325) (4.192,0.325) (4.192,0.540) (4.192,0.163) (4.192,0.488) (4.192,0.325) (4.192,0.325) (4.192,0.420) (4.193,0.163) (4.193,0.163) (4.193,0.163) (4.193,0.325) (4.193,0.325) (4.193,0.420) (4.193,0.325) (4.193,0.325) (4.193,0.163) (4.194,0.325) (4.194,0.163) (4.194,0.163) (4.194,0.163) (4.194,0.325) (4.194,0.163) (4.194,0.163) (4.194,0.420) (4.194,0.163) (4.194,0.163) (4.195,0.163) (4.195,0.163) (4.195,0.163) (4.195,0.325) (4.195,0.420) (4.195,0.488) (4.195,0.163) (4.195,0.163) (4.195,0.325) (4.195,0.163) (4.195,0.163) (4.196,0.325) (4.196,0.163) (4.196,0.325) (4.196,0.163) (4.196,0.163) (4.196,0.163) (4.197,0.325) (4.197,0.163) (4.197,0.325) (4.197,0.163) (4.197,0.325) (4.197,0.420) (4.197,0.325) (4.197,0.325) (4.197,0.163) (4.197,0.420) (4.197,0.163) (4.197,0.163) (4.197,0.163) (4.198,0.325) (4.198,0.163) (4.198,0.420) (4.198,0.163) (4.198,0.325) (4.198,0.163) (4.198,0.420) (4.198,0.325) (4.198,0.420) (4.199,0.420) (4.199,0.163) (4.199,0.325) (4.199,0.420) (4.200,0.163) (4.200,0.325) (4.200,0.420) (4.200,0.325) (4.200,0.163) (4.200,0.325) (4.200,0.325) (4.200,0.163) (4.201,0.163) (4.201,0.325) (4.201,0.325) (4.201,0.325) (4.201,0.325) (4.201,0.163) (4.201,0.163) (4.201,0.163) (4.201,0.325) (4.202,0.325) (4.202,0.163) (4.202,0.163) (4.202,0.325) (4.202,0.420) (4.202,0.325) (4.202,0.163) (4.202,0.163) (4.203,0.163) (4.203,0.163) (4.203,0.163) (4.203,0.163) (4.203,0.420) (4.203,0.488) (4.203,0.163) (4.203,0.325) (4.203,0.163) (4.203,0.325) (4.203,0.420) (4.204,0.325) (4.204,0.325) (4.204,0.163) (4.204,0.325) (4.204,0.163) (4.204,0.325) (4.204,0.163) (4.204,0.325) (4.204,0.163) (4.204,0.163) (4.204,0.163) (4.204,0.325) (4.205,0.325) (4.205,0.540) (4.205,0.163) (4.205,0.325) (4.205,0.163) (4.205,0.163) (4.205,0.163) (4.205,0.163) (4.205,0.163) (4.206,0.163) (4.206,0.420) (4.206,0.163) (4.206,0.163) (4.206,0.163) (4.206,0.325) (4.206,0.163) (4.206,0.420) (4.206,0.163) (4.206,0.420) (4.206,0.163) (4.207,0.163) (4.207,0.163) (4.207,0.420) (4.207,0.163) (4.207,0.163) (4.207,0.163) (4.207,0.163) (4.207,0.163) (4.207,0.163) (4.208,0.163) (4.208,0.163) (4.208,0.163) (4.208,0.163) (4.209,0.325) (4.209,0.325) (4.209,0.163) (4.209,0.163) (4.209,0.163) (4.209,0.163) (4.209,0.325) (4.210,0.488) (4.210,0.163) (4.210,0.420) (4.210,0.163) (4.210,0.325) (4.210,0.163) (4.210,0.325) (4.210,0.163) (4.210,0.163) (4.211,0.325) (4.211,0.163) (4.211,0.163) (4.211,0.325) (4.211,0.325) (4.211,0.163) (4.211,0.163) (4.211,0.163) (4.211,0.325) (4.212,0.325) (4.212,0.163) (4.212,0.163) (4.212,0.163) (4.212,0.163) (4.212,0.163) (4.212,0.325) (4.212,0.325) (4.212,0.163) (4.212,0.163) (4.212,0.325) (4.212,0.163) (4.213,0.163) (4.213,0.163) (4.213,0.163) (4.213,0.325) (4.213,0.163) (4.213,0.325) (4.213,0.163) (4.213,0.163) (4.214,0.325) (4.214,0.163) (4.214,0.163) (4.214,0.325) (4.214,0.325) (4.214,0.163) (4.214,0.163) (4.214,0.163) (4.215,0.163) (4.215,0.163) (4.215,0.163) (4.215,0.325) (4.215,0.325) (4.215,0.163) (4.215,0.163) (4.215,0.163) (4.216,0.488) (4.217,0.325) (4.217,0.420) (4.217,0.163) (4.217,0.420) (4.217,0.325) (4.217,0.163) (4.218,0.163) (4.218,0.163) (4.218,0.163) (4.218,0.163) (4.218,0.163) (4.218,0.325) (4.218,0.163) (4.218,0.163) (4.218,0.163) (4.218,0.420) (4.218,0.325) (4.219,0.163) (4.219,0.163) (4.219,0.163) (4.219,0.163) (4.219,0.163) (4.219,0.163) (4.219,0.325) (4.220,0.163) (4.220,0.420) (4.220,0.420) (4.220,0.163) (4.220,0.163) (4.220,0.325) (4.220,0.163) (4.220,0.325) (4.220,0.163) (4.220,0.163) (4.220,0.163) (4.221,0.163) (4.221,0.163) (4.221,0.163) (4.221,0.163) (4.221,0.163) (4.221,0.163) (4.221,0.163) (4.221,0.420) (4.221,0.325) (4.221,0.163) (4.221,0.163) (4.222,0.325) (4.222,0.540) (4.222,0.163) (4.222,0.163) (4.222,0.325) (4.222,0.325) (4.223,0.163) (4.223,0.163) (4.223,0.163) (4.223,0.583) (4.223,0.488) (4.223,0.420) (4.223,0.420) (4.223,0.163) (4.223,0.325) (4.223,0.163) (4.223,0.325) (4.223,0.420) (4.224,0.420) (4.224,0.163) (4.224,0.325) (4.224,0.325) (4.224,0.420) (4.224,0.163) (4.224,0.325) (4.224,0.420) (4.224,0.163) (4.224,0.325) (4.225,0.325) (4.225,0.163) (4.225,0.163) (4.225,0.163) (4.225,0.163) (4.225,0.163) (4.225,0.325) (4.225,0.325) (4.226,0.325) (4.226,0.325) (4.226,0.163) (4.226,0.163) (4.226,0.163) (4.226,0.325) (4.226,0.163) (4.226,0.163) (4.226,0.163) (4.226,0.163) (4.226,0.325) (4.227,0.163) (4.227,0.163) (4.227,0.163) (4.227,0.163) (4.227,0.163) (4.228,0.163) (4.228,0.163) (4.228,0.163) (4.228,0.325) (4.228,0.420) (4.228,0.163) (4.228,0.163) (4.228,0.420) (4.228,0.420) (4.229,0.163) (4.229,0.420) (4.229,0.325) (4.229,0.163) (4.229,0.163) (4.229,0.163) (4.229,0.163) (4.229,0.325) (4.229,0.163) (4.229,0.325) (4.229,0.325) (4.229,0.325) (4.229,0.163) (4.230,0.163) (4.230,0.163) (4.230,0.325) (4.230,0.325) (4.230,0.163) (4.230,0.163) (4.230,0.325) (4.230,0.163) (4.230,0.163) (4.230,0.163) (4.231,0.163) (4.231,0.163) (4.231,0.163) (4.231,0.163) (4.231,0.163) (4.231,0.163) (4.231,0.325) (4.232,0.163) (4.232,0.163) (4.232,0.163) (4.232,0.420) (4.232,0.163) (4.232,0.325) (4.232,0.163) (4.232,0.325) (4.233,0.420) (4.233,0.163) (4.233,0.325) (4.233,0.325) (4.233,0.163) (4.233,0.420) (4.233,0.325) (4.234,0.163) (4.234,0.325) (4.234,0.163) (4.234,0.163) (4.234,0.163) (4.234,0.163) (4.234,0.325) (4.234,0.163) (4.234,0.163) (4.234,0.163) (4.234,0.163) (4.234,0.163) (4.234,0.163) (4.234,0.325) (4.235,0.420) (4.235,0.163) (4.235,0.163) (4.235,0.163) (4.235,0.325) (4.235,0.163) (4.235,0.420) (4.235,0.163) (4.235,0.325) (4.236,0.163) (4.236,0.163) (4.236,0.420) (4.236,0.325) (4.236,0.163) (4.236,0.325) (4.236,0.163) (4.236,0.163) (4.237,0.163) (4.237,0.163) (4.237,0.420) (4.237,0.163) (4.237,0.163) (4.237,0.325) (4.237,0.163) (4.237,0.163) (4.237,0.163) (4.237,0.420) (4.238,0.163) (4.238,0.325) (4.238,0.163) (4.238,0.163) (4.238,0.163) (4.238,0.325) (4.238,0.163) (4.238,0.163) (4.239,0.163) (4.239,0.163) (4.239,0.163) (4.239,0.325) (4.239,0.163) (4.239,0.163) (4.239,0.420) (4.239,0.163) (4.239,0.163) (4.239,0.325) (4.239,0.325) (4.239,0.325) (4.240,0.325) (4.240,0.163) (4.240,0.163) (4.240,0.163) (4.240,0.325) (4.240,0.420) (4.240,0.163) (4.240,0.163) (4.241,0.163) (4.241,0.163) (4.241,0.163) (4.241,0.163) (4.241,0.163) (4.242,0.325) (4.242,0.325) (4.242,0.163) (4.242,0.325) (4.242,0.163) (4.243,0.325) (4.243,0.163) (4.243,0.163) (4.243,0.325) (4.243,0.163) (4.243,0.325) (4.243,0.163) (4.243,0.163) (4.243,0.163) (4.244,0.163) (4.244,0.163) (4.244,0.163) (4.244,0.325) (4.244,0.163) (4.244,0.163) (4.245,0.325) (4.245,0.163) (4.245,0.163) (4.245,0.325) (4.245,0.163) (4.245,0.163) (4.246,0.163) (4.246,0.325) (4.246,0.163) (4.246,0.325) (4.246,0.325) (4.246,0.420) (4.246,0.420) (4.246,0.163) (4.246,0.163) (4.246,0.163) (4.247,0.163) (4.247,0.163) (4.247,0.420) (4.247,0.163) (4.247,0.325) (4.247,0.325) (4.248,0.163) (4.248,0.163) (4.248,0.488) (4.248,0.163) (4.248,0.325) (4.249,0.163) (4.249,0.163) (4.249,0.163) (4.249,0.163) (4.249,0.325) (4.249,0.163) (4.249,0.163) (4.249,0.163) (4.249,0.163) (4.250,0.540) (4.250,0.420) (4.250,0.163) (4.250,0.163) (4.250,0.163) (4.250,0.325) (4.250,0.163) (4.250,0.163) (4.250,0.420) (4.250,0.163) (4.250,0.163) (4.250,0.420) (4.251,0.325) (4.251,0.325) (4.251,0.325) (4.251,0.163) (4.251,0.163) (4.251,0.163) (4.251,0.325) (4.251,0.163) (4.251,0.325) (4.251,0.325) (4.251,0.325) (4.252,0.163) (4.252,0.163) (4.252,0.420) (4.252,0.163) (4.252,0.163) (4.252,0.325) (4.253,0.488) (4.253,0.163) (4.253,0.163) (4.253,0.163) (4.253,0.163) (4.253,0.163) (4.254,0.163) (4.254,0.163) (4.254,0.163) (4.254,0.420) (4.254,0.163) (4.254,0.163) (4.254,0.488) (4.254,0.163) (4.254,0.163) (4.255,0.163) (4.255,0.420) (4.255,0.163) (4.255,0.325) (4.255,0.163) (4.255,0.325) (4.255,0.325) (4.255,0.325) (4.256,0.325) (4.256,0.163) (4.256,0.488) (4.256,0.163) (4.257,0.325) (4.257,0.163) (4.257,0.163) (4.257,0.163) (4.257,0.325) (4.257,0.163) (4.257,0.325) (4.258,0.420) (4.258,0.420) (4.258,0.325) (4.258,0.163) (4.258,0.163) (4.258,0.163) (4.258,0.163) (4.258,0.420) (4.258,0.420) (4.259,0.420) (4.259,0.163) (4.259,0.163) (4.259,0.488) (4.259,0.325) (4.259,0.163) (4.259,0.325) (4.259,0.325) (4.259,0.163) (4.259,0.325) (4.260,0.325) (4.260,0.163) (4.260,0.325) (4.260,0.163) (4.260,0.488) (4.260,0.163) (4.260,0.163) (4.260,0.420) (4.260,0.163) (4.261,0.325) (4.261,0.163) (4.261,0.163) (4.261,0.163) (4.261,0.325) (4.261,0.420) (4.262,0.163) (4.262,0.163) (4.262,0.163) (4.262,0.163) (4.262,0.420) (4.262,0.163) (4.262,0.163) (4.263,0.163) (4.263,0.163) (4.263,0.420) (4.263,0.163) (4.263,0.163) (4.263,0.163) (4.263,0.325) (4.263,0.325) (4.263,0.163) (4.263,0.163) (4.263,0.420) (4.264,0.325) (4.264,0.488) (4.264,0.325) (4.264,0.163) (4.264,0.163) (4.264,0.163) (4.264,0.325) (4.264,0.325) (4.264,0.163) (4.264,0.325) (4.265,0.163) (4.265,0.163) (4.265,0.163) (4.265,0.163) (4.265,0.163) (4.265,0.163) (4.265,0.163) (4.265,0.163) (4.265,0.325) (4.265,0.163) (4.265,0.163) (4.266,0.420) (4.266,0.325) (4.266,0.163) (4.266,0.163) (4.266,0.163) (4.266,0.163) (4.266,0.420) (4.266,0.325) (4.266,0.163) (4.267,0.163) (4.267,0.325) (4.267,0.163) (4.267,0.163) (4.267,0.163) (4.267,0.420) (4.267,0.163) (4.267,0.488) (4.268,0.163) (4.268,0.163) (4.268,0.163) (4.268,0.163) (4.268,0.163) (4.268,0.163) (4.268,0.163) (4.268,0.420) (4.268,0.163) (4.269,0.163) (4.269,0.325) (4.269,0.420) (4.269,0.163) (4.269,0.420) (4.269,0.163) (4.269,0.420) (4.269,0.163) (4.270,0.325) (4.270,0.420) (4.270,0.420) (4.270,0.325) (4.270,0.163) (4.270,0.163) (4.270,0.163) (4.270,0.163) (4.271,0.163) (4.271,0.163) (4.271,0.325) (4.271,0.325) (4.271,0.163) (4.271,0.163) (4.271,0.163) (4.271,0.163) (4.271,0.163) (4.271,0.325) (4.271,0.325) (4.271,0.163) (4.272,0.325) (4.272,0.163) (4.272,0.420) (4.272,0.325) (4.272,0.163) (4.272,0.163) (4.272,0.420) (4.272,0.325) (4.272,0.420) (4.273,0.420) (4.273,0.163) (4.273,0.163) (4.273,0.163) (4.273,0.325) (4.273,0.163) (4.273,0.325) (4.274,0.163) (4.274,0.163) (4.274,0.163) (4.274,0.163) (4.274,0.163) (4.274,0.163) (4.274,0.163) (4.274,0.488) (4.274,0.325) (4.274,0.325) (4.275,0.163) (4.275,0.163) (4.275,0.163) (4.275,0.325) (4.275,0.163) (4.275,0.488) (4.275,0.163) (4.275,0.325) (4.275,0.163) (4.275,0.325) (4.276,0.325) (4.276,0.325) (4.276,0.163) (4.276,0.325) (4.276,0.488) (4.276,0.325) (4.277,0.163) (4.277,0.163) (4.277,0.163) (4.277,0.163) (4.277,0.163) (4.277,0.325) (4.277,0.163) (4.277,0.163) (4.278,0.163) (4.278,0.325) (4.278,0.163) (4.278,0.163) (4.278,0.163) (4.278,0.325) (4.279,0.163) (4.279,0.163) (4.279,0.163) (4.279,0.163) (4.279,0.163) (4.279,0.163) (4.279,0.163) (4.279,0.325) (4.279,0.420) (4.279,0.163) (4.279,0.163) (4.280,0.325) (4.280,0.163) (4.280,0.163) (4.280,0.325) (4.280,0.163) (4.280,0.163) (4.280,0.163) (4.280,0.325) (4.280,0.325) (4.281,0.163) (4.281,0.163) (4.281,0.420) (4.281,0.325) (4.281,0.163) (4.281,0.163) (4.281,0.163) (4.281,0.163) (4.281,0.325) (4.281,0.420) (4.282,0.163) (4.282,0.163) (4.282,0.163) (4.282,0.163) (4.282,0.420) (4.282,0.163) (4.282,0.163) (4.282,0.163) (4.283,0.163) (4.283,0.325) (4.283,0.163) (4.283,0.163) (4.283,0.325) (4.283,0.163) (4.284,0.163) (4.284,0.163) (4.284,0.325) (4.284,0.325) (4.284,0.325) (4.284,0.163) (4.285,0.325) (4.285,0.163) (4.285,0.163) (4.285,0.163) (4.285,0.163) (4.285,0.420) (4.285,0.488) (4.285,0.163) (4.285,0.163) (4.285,0.325) (4.285,0.163) (4.286,0.325) (4.286,0.163) (4.286,0.325) (4.286,0.163) (4.286,0.420) (4.286,0.325) (4.286,0.325) (4.286,0.163) (4.287,0.325) (4.287,0.163) (4.287,0.163) (4.287,0.163) (4.287,0.163) (4.287,0.163) (4.287,0.163) (4.287,0.325) (4.288,0.163) (4.288,0.163) (4.288,0.488) (4.288,0.163) (4.288,0.163) (4.288,0.163) (4.288,0.163) (4.288,0.163) (4.288,0.163) (4.288,0.325) (4.288,0.163) (4.288,0.163) (4.289,0.325) (4.289,0.163) (4.289,0.163) (4.289,0.163) (4.289,0.325) (4.289,0.163) (4.289,0.163) (4.289,0.163) (4.290,0.163) (4.290,0.163) (4.290,0.163) (4.290,0.163) (4.290,0.163) (4.290,0.325) (4.290,0.325) (4.290,0.163) (4.290,0.325) (4.291,0.163) (4.291,0.325) (4.291,0.163) (4.291,0.163) (4.291,0.163) (4.291,0.325) (4.291,0.325) (4.291,0.163) (4.292,0.163) (4.292,0.163) (4.292,0.325) (4.292,0.325) (4.292,0.163) (4.292,0.163) (4.292,0.163) (4.292,0.163) (4.292,0.163) (4.292,0.163) (4.293,0.163) (4.293,0.163) (4.293,0.163) (4.293,0.163) (4.293,0.325) (4.293,0.163) (4.293,0.325) (4.293,0.163) (4.293,0.163) (4.293,0.420) (4.293,0.163) (4.294,0.163) (4.294,0.325) (4.294,0.163) (4.294,0.325) (4.295,0.163) (4.295,0.163) (4.295,0.163) (4.295,0.163) (4.295,0.163) (4.295,0.325) (4.296,0.163) (4.296,0.163) (4.296,0.163) (4.296,0.163) (4.296,0.163) (4.296,0.163) (4.296,0.163) (4.296,0.163) (4.296,0.420) (4.296,0.163) (4.297,0.420) (4.297,0.325) (4.297,0.163) (4.297,0.325) (4.297,0.325) (4.297,0.163) (4.297,0.163) (4.297,0.163) (4.297,0.163) (4.298,0.163) (4.298,0.325) (4.298,0.163) (4.298,0.163) (4.298,0.325) (4.298,0.163) (4.299,0.325) (4.299,0.325) (4.299,0.163) (4.299,0.325) (4.299,0.163) (4.299,0.325) (4.299,0.163) (4.300,0.325) (4.300,0.325) (4.300,0.163) (4.300,0.325) (4.300,0.163) (4.300,0.163) (4.300,0.163) (4.300,0.163) (4.300,0.325) (4.300,0.163) (4.300,0.163) (4.300,0.325) (4.301,0.325) (4.301,0.163) (4.301,0.163) (4.301,0.163) (4.301,0.163) (4.301,0.163) (4.301,0.163) (4.302,0.163) (4.302,0.420) (4.302,0.163) (4.302,0.325) (4.302,0.325) (4.302,0.488) (4.302,0.163) (4.302,0.420) (4.302,0.325) (4.302,0.163) (4.302,0.163) (4.302,0.325) (4.302,0.163) (4.303,0.420) (4.303,0.325) (4.303,0.163) (4.303,0.163) (4.303,0.163) (4.303,0.163) (4.304,0.163) (4.304,0.163) (4.304,0.163) (4.304,0.163) (4.304,0.325) (4.304,0.163) (4.304,0.325) (4.304,0.163) (4.304,0.163) (4.305,0.163) (4.305,0.488) (4.305,0.163) (4.305,0.325) (4.305,0.325) (4.305,0.325) (4.305,0.163) (4.305,0.325) (4.305,0.163) (4.305,0.163) (4.306,0.163) (4.306,0.163) (4.306,0.325) (4.306,0.163) (4.306,0.163) (4.306,0.163) (4.306,0.163) (4.306,0.163) (4.306,0.325) (4.307,0.163) (4.307,0.163) (4.307,0.163) (4.307,0.325) (4.307,0.163) (4.307,0.420) (4.307,0.420) (4.308,0.325) (4.308,0.163) (4.308,0.163) (4.308,0.325) (4.308,0.163) (4.309,0.163) (4.309,0.163) (4.309,0.163) (4.309,0.163) (4.309,0.163) (4.309,0.163) (4.309,0.163) (4.309,0.325) (4.309,0.488) (4.309,0.163) (4.310,0.163) (4.310,0.163) (4.310,0.163) (4.310,0.163) (4.310,0.488) (4.311,0.163) (4.311,0.163) (4.311,0.163) (4.311,0.163) (4.311,0.420) (4.311,0.163) (4.311,0.163) (4.312,0.163) (4.312,0.325) (4.312,0.325) (4.312,0.163) (4.312,0.325) (4.312,0.163) (4.312,0.163) (4.312,0.163) (4.312,0.163) (4.313,0.163) (4.313,0.163) (4.313,0.163) (4.313,0.325) (4.314,0.163) (4.314,0.163) (4.314,0.325) (4.314,0.325) (4.314,0.163) (4.314,0.163) (4.314,0.163) (4.314,0.325) (4.315,0.163) (4.315,0.163) (4.315,0.163) (4.315,0.163) (4.315,0.325) (4.316,0.163) (4.316,0.163) (4.316,0.325) (4.316,0.163) (4.316,0.163) (4.316,0.163) (4.316,0.325) (4.316,0.163) (4.316,0.325) (4.316,0.163) (4.317,0.163) (4.317,0.163) (4.317,0.163) (4.317,0.163) (4.317,0.325) (4.317,0.325) (4.317,0.325) (4.318,0.325) (4.318,0.163) (4.318,0.163) (4.318,0.420) (4.318,0.163) (4.318,0.163) (4.318,0.163) (4.318,0.163) (4.318,0.325) (4.318,0.325) (4.318,0.325) (4.319,0.163) (4.319,0.163) (4.319,0.163) (4.319,0.325) (4.319,0.163) (4.319,0.163) (4.319,0.325) (4.320,0.325) (4.320,0.163) (4.320,0.163) (4.320,0.325) (4.320,0.163) (4.320,0.420) (4.321,0.163) (4.321,0.163) (4.321,0.163) (4.321,0.540) (4.321,0.163) (4.321,0.163) (4.322,0.163) (4.322,0.325) (4.322,0.325) (4.322,0.420) (4.322,0.420) (4.322,0.325) (4.322,0.163) (4.322,0.163) (4.323,0.325) (4.323,0.325) (4.323,0.163) (4.323,0.325) (4.323,0.163) (4.323,0.163) (4.323,0.325) (4.323,0.163) (4.323,0.163) (4.323,0.163) (4.324,0.163) (4.325,0.163) (4.325,0.163) (4.325,0.163) (4.325,0.163) (4.325,0.325) (4.325,0.163) (4.325,0.325) (4.325,0.163) (4.325,0.163) (4.325,0.163) (4.326,0.163) (4.326,0.163) (4.326,0.163) (4.326,0.163) (4.326,0.420) (4.327,0.325) (4.327,0.325) (4.327,0.325) (4.327,0.163) (4.327,0.163) (4.327,0.163) (4.327,0.163) (4.328,0.163) (4.328,0.163) (4.328,0.163) (4.328,0.325) (4.328,0.163) (4.328,0.163) (4.329,0.163) (4.329,0.163) (4.329,0.163) (4.329,0.163) (4.329,0.163) (4.329,0.163) (4.329,0.420) (4.329,0.163) (4.330,0.163) (4.330,0.325) (4.330,0.325) (4.330,0.163) (4.331,0.163) (4.331,0.163) (4.331,0.163) (4.331,0.163) (4.331,0.325) (4.331,0.420) (4.331,0.163) (4.331,0.420) (4.332,0.163) (4.332,0.163) (4.332,0.163) (4.332,0.163) (4.332,0.163) (4.332,0.163) (4.332,0.163) (4.332,0.163) (4.333,0.163) (4.333,0.163) (4.333,0.163) (4.333,0.163) (4.333,0.325) (4.333,0.163) (4.334,0.325) (4.334,0.163) (4.334,0.163) (4.334,0.163) (4.334,0.163) (4.334,0.163) (4.335,0.163) (4.335,0.163) (4.335,0.163) (4.335,0.163) (4.335,0.163) (4.336,0.163) (4.336,0.163) (4.336,0.163) (4.336,0.163) (4.336,0.163) (4.336,0.163) (4.336,0.163) (4.336,0.163) (4.336,0.325) (4.337,0.163) (4.337,0.163) (4.337,0.163) (4.337,0.163) (4.337,0.325) (4.337,0.163) (4.337,0.163) (4.338,0.163) (4.338,0.163) (4.338,0.163) (4.338,0.163) (4.338,0.163) (4.338,0.163) (4.338,0.163) (4.339,0.325) (4.339,0.325) (4.339,0.163) (4.339,0.488) (4.339,0.163) (4.339,0.163) (4.339,0.163) (4.339,0.163) (4.339,0.325) (4.340,0.163) (4.340,0.163) (4.340,0.163) (4.340,0.325) (4.340,0.325) (4.341,0.163) (4.341,0.325) (4.341,0.163) (4.341,0.163) (4.341,0.325) (4.341,0.163) (4.341,0.325) (4.342,0.163) (4.342,0.163) (4.342,0.325) (4.342,0.325) (4.342,0.163) (4.342,0.163) (4.342,0.163) (4.342,0.325) (4.343,0.163) (4.343,0.163) (4.343,0.488) (4.343,0.163) (4.343,0.163) (4.343,0.163) (4.343,0.325) (4.344,0.163) (4.344,0.325) (4.344,0.163) (4.344,0.163) (4.344,0.325) (4.345,0.163) (4.345,0.163) (4.345,0.163) (4.345,0.325) (4.345,0.163) (4.345,0.325) (4.345,0.163) (4.346,0.325) (4.347,0.163) (4.347,0.325) (4.347,0.325) (4.347,0.163) (4.348,0.163) (4.348,0.163) (4.348,0.163) (4.349,0.163) (4.349,0.163) (4.349,0.163) (4.349,0.163) (4.350,0.163) (4.350,0.163) (4.350,0.163) (4.350,0.325) (4.350,0.325) (4.350,0.163) (4.351,0.163) (4.351,0.163) (4.351,0.163) (4.351,0.325) (4.351,0.163) (4.351,0.163) (4.351,0.163) (4.352,0.163) (4.352,0.163) (4.352,0.325) (4.352,0.163) (4.352,0.163) (4.352,0.325) (4.352,0.163) (4.352,0.163) (4.352,0.325) (4.353,0.163) (4.353,0.163) (4.353,0.163) (4.354,0.325) (4.354,0.163) (4.354,0.163) (4.354,0.163) (4.354,0.163) (4.355,0.325) (4.355,0.163) (4.355,0.325) (4.355,0.325) (4.355,0.163) (4.355,0.325) (4.355,0.163) (4.355,0.163) (4.356,0.163) (4.356,0.163) (4.356,0.163) (4.356,0.163) (4.356,0.163) (4.356,0.163) (4.356,0.325) (4.357,0.163) (4.357,0.163) (4.357,0.163) (4.357,0.163) (4.357,0.325) (4.357,0.163) (4.357,0.163) (4.357,0.163) (4.357,0.325) (4.358,0.163) (4.358,0.163) (4.358,0.163) (4.358,0.163) (4.358,0.163) (4.359,0.325) (4.359,0.325) (4.359,0.325) (4.359,0.420) (4.359,0.163) (4.359,0.163) (4.360,0.163) (4.360,0.325) (4.360,0.325) (4.360,0.325) (4.360,0.325) (4.360,0.163) (4.360,0.163) (4.360,0.325) (4.360,0.163) (4.361,0.163) (4.361,0.163) (4.361,0.325) (4.361,0.325) (4.361,0.325) (4.361,0.163) (4.361,0.163) (4.362,0.163) (4.362,0.163) (4.362,0.163) (4.362,0.163) (4.362,0.163) (4.362,0.163) (4.362,0.163) (4.363,0.325) (4.363,0.325) (4.363,0.163) (4.364,0.163) (4.364,0.163) (4.364,0.420) (4.364,0.163) (4.364,0.163) (4.365,0.163) (4.365,0.163) (4.365,0.163) (4.366,0.163) (4.366,0.163) (4.366,0.163) (4.366,0.163) (4.366,0.163) (4.367,0.163) (4.367,0.163) (4.367,0.163) (4.367,0.325) (4.367,0.163) (4.368,0.163) (4.368,0.163) (4.368,0.325) (4.368,0.325) (4.369,0.325) (4.369,0.163) (4.369,0.325) (4.369,0.163) (4.369,0.163) (4.369,0.163) (4.369,0.163) (4.370,0.325) (4.370,0.325) (4.370,0.163) (4.370,0.163) (4.371,0.163) (4.371,0.325) (4.371,0.325) (4.371,0.325) (4.371,0.163) (4.371,0.163) (4.371,0.163) (4.371,0.163) (4.372,0.163) (4.372,0.163) (4.372,0.325) (4.372,0.163) (4.373,0.325) (4.373,0.163) (4.373,0.163) (4.373,0.163) (4.373,0.163) (4.373,0.163) (4.373,0.325) (4.373,0.163) (4.373,0.163) (4.373,0.163) (4.373,0.163) (4.374,0.163) (4.374,0.325) (4.374,0.163) (4.374,0.163) (4.374,0.163) (4.374,0.163) (4.374,0.420) (4.374,0.163) (4.375,0.163) (4.375,0.163) (4.375,0.325) (4.375,0.163) (4.375,0.163) (4.375,0.163) (4.375,0.163) (4.376,0.163) (4.376,0.163) (4.376,0.163) (4.376,0.163) (4.376,0.325) (4.376,0.325) (4.376,0.163) (4.377,0.163) (4.377,0.163) (4.377,0.163) (4.377,0.163) (4.377,0.163) (4.378,0.420) (4.378,0.163) (4.378,0.163) (4.378,0.163) (4.378,0.163) (4.378,0.163) (4.378,0.163) (4.378,0.163) (4.379,0.163) (4.379,0.325) (4.379,0.325) (4.379,0.420) (4.379,0.420) (4.380,0.163) (4.380,0.163) (4.380,0.325) (4.380,0.325) (4.380,0.163) (4.380,0.163) (4.380,0.163) (4.380,0.163) (4.381,0.163) (4.381,0.163) (4.381,0.163) (4.381,0.163) (4.382,0.163) (4.382,0.325) (4.382,0.163) (4.382,0.325) (4.383,0.163) (4.383,0.325) (4.383,0.325) (4.383,0.325) (4.383,0.163) (4.383,0.163) (4.383,0.163) (4.384,0.163) (4.384,0.325) (4.384,0.163) (4.384,0.325) (4.384,0.163) (4.384,0.420) (4.384,0.325) (4.384,0.163) (4.384,0.163) (4.385,0.163) (4.385,0.163) (4.385,0.163) (4.385,0.325) (4.385,0.163) (4.386,0.163) (4.386,0.163) (4.386,0.163) (4.386,0.163) (4.387,0.163) (4.387,0.325) (4.387,0.163) (4.387,0.163) (4.387,0.163) (4.387,0.163) (4.387,0.163) (4.387,0.325) (4.388,0.325) (4.388,0.325) (4.388,0.163) (4.388,0.163) (4.388,0.325) (4.389,0.163) (4.389,0.420) (4.389,0.325) (4.389,0.163) (4.390,0.163) (4.390,0.163) (4.390,0.163) (4.390,0.325) (4.390,0.163) (4.390,0.420) (4.390,0.163) (4.391,0.325) (4.391,0.163) (4.391,0.420) (4.391,0.163) (4.391,0.163) (4.391,0.163) (4.392,0.163) (4.392,0.163) (4.392,0.325) (4.392,0.163) (4.392,0.325) (4.392,0.325) (4.392,0.163) (4.392,0.163) (4.392,0.325) (4.392,0.325) (4.392,0.163) (4.393,0.163) (4.393,0.325) (4.393,0.163) (4.393,0.325) (4.393,0.325) (4.393,0.163) (4.393,0.420) (4.394,0.163) (4.394,0.163) (4.394,0.163) (4.394,0.325) (4.394,0.163) (4.395,0.163) (4.395,0.163) (4.395,0.420) (4.395,0.163) (4.395,0.325) (4.395,0.163) (4.395,0.163) (4.396,0.420) (4.396,0.325) (4.396,0.163) (4.396,0.163) (4.396,0.325) (4.396,0.163) (4.397,0.163) (4.397,0.325) (4.397,0.163) (4.397,0.325) (4.397,0.163) (4.397,0.163) (4.397,0.163) (4.397,0.163) (4.398,0.163) (4.398,0.163) (4.398,0.163) (4.398,0.325) (4.399,0.163) (4.399,0.163) (4.399,0.163) (4.399,0.325) (4.400,0.163) (4.400,0.325) (4.400,0.325) (4.400,0.163) (4.400,0.163) (4.401,0.325) (4.401,0.163) (4.401,0.163) (4.401,0.163) (4.401,0.325) (4.401,0.325) (4.401,0.163) (4.401,0.420) (4.401,0.163) (4.401,0.163) (4.402,0.163) (4.402,0.163) (4.403,0.163) (4.403,0.163) (4.403,0.163) (4.403,0.163) (4.404,0.163) (4.404,0.325) (4.404,0.163) (4.404,0.325) (4.405,0.163) (4.405,0.163) (4.405,0.163) (4.405,0.163) (4.406,0.163) (4.406,0.163) (4.406,0.325) (4.406,0.163) (4.407,0.163) (4.407,0.163) (4.407,0.163) (4.407,0.325) (4.407,0.163) (4.407,0.325) (4.407,0.163) (4.407,0.163) (4.407,0.163) (4.408,0.163) (4.408,0.163) (4.408,0.325) (4.408,0.325) (4.408,0.163) (4.408,0.163) (4.409,0.163) (4.409,0.325) (4.409,0.163) (4.409,0.163) (4.409,0.163) (4.409,0.163) (4.409,0.420) (4.409,0.325) (4.410,0.163) (4.410,0.163) (4.410,0.325) (4.410,0.163) (4.410,0.163) (4.410,0.325) (4.411,0.163) (4.411,0.163) (4.411,0.325) (4.411,0.163) (4.412,0.163) (4.412,0.163) (4.412,0.163) (4.412,0.163) (4.412,0.163) (4.412,0.325) (4.412,0.163) (4.412,0.163) (4.413,0.163) (4.414,0.325) (4.414,0.163) (4.414,0.163) (4.414,0.163) (4.414,0.325) (4.414,0.163) (4.414,0.163) (4.415,0.163) (4.415,0.163) (4.415,0.325) (4.415,0.163) (4.415,0.163) (4.416,0.163) (4.416,0.163) (4.416,0.163) (4.416,0.488) (4.417,0.163) (4.417,0.163) (4.417,0.163) (4.417,0.163) (4.417,0.163) (4.418,0.163) (4.418,0.325) (4.418,0.163) (4.418,0.163) (4.418,0.163) (4.419,0.163) (4.419,0.163) (4.419,0.325) (4.419,0.325) (4.420,0.163) (4.420,0.163) (4.420,0.420) (4.420,0.163) (4.420,0.163) (4.420,0.163) (4.420,0.163) (4.421,0.325) (4.421,0.163) (4.421,0.163) (4.421,0.163) (4.421,0.420) (4.421,0.163) (4.422,0.325) (4.422,0.163) (4.422,0.163) (4.423,0.163) (4.423,0.163) (4.423,0.163) (4.424,0.163) (4.424,0.163) (4.424,0.163) (4.424,0.163) (4.425,0.163) (4.425,0.163) (4.425,0.163) (4.425,0.163) (4.426,0.163) (4.426,0.163) (4.426,0.163) (4.426,0.163) (4.426,0.163) (4.426,0.163) (4.426,0.325) (4.427,0.163) (4.427,0.325) (4.427,0.325) (4.427,0.163) (4.427,0.163) (4.428,0.420) (4.428,0.163) (4.428,0.163) (4.428,0.325) (4.429,0.163) (4.429,0.163) (4.429,0.163) (4.429,0.325) (4.430,0.325) (4.430,0.163) (4.430,0.163) (4.430,0.163) (4.430,0.163) (4.430,0.163) (4.430,0.163) (4.431,0.163) (4.431,0.163) (4.432,0.163) (4.432,0.163) (4.432,0.163) (4.432,0.163) (4.433,0.325) (4.433,0.163) (4.433,0.163) (4.434,0.163) (4.434,0.163) (4.434,0.163) (4.434,0.163) (4.435,0.325) (4.435,0.163) (4.436,0.163) (4.436,0.163) (4.436,0.163) (4.436,0.163) (4.437,0.163) (4.437,0.163) (4.437,0.163) (4.438,0.325) (4.438,0.163) (4.439,0.163) (4.439,0.325) (4.439,0.163) (4.439,0.163) (4.439,0.163) (4.439,0.163) (4.439,0.163) (4.439,0.163) (4.440,0.163) (4.440,0.420) (4.440,0.325) (4.440,0.163) (4.440,0.325) (4.441,0.420) (4.441,0.163) (4.441,0.420) (4.441,0.325) (4.441,0.163) (4.441,0.163) (4.442,0.325) (4.443,0.163) (4.443,0.163) (4.443,0.163) (4.444,0.163) (4.444,0.163) (4.445,0.163) (4.445,0.163) (4.446,0.325) (4.446,0.163) (4.446,0.163) (4.446,0.163) (4.446,0.325) (4.446,0.163) (4.447,0.163) (4.447,0.163) (4.448,0.163) (4.448,0.163) (4.448,0.163) (4.448,0.163) (4.448,0.163) (4.448,0.325) (4.448,0.163) (4.448,0.163) (4.449,0.163) (4.449,0.163) (4.449,0.325) (4.449,0.163) (4.449,0.163) (4.449,0.163) (4.450,0.163) (4.450,0.163) (4.450,0.163) (4.450,0.163) (4.451,0.325) (4.451,0.163) (4.451,0.325) (4.451,0.163) (4.451,0.163) (4.451,0.325) (4.452,0.163) (4.452,0.163) (4.452,0.325) (4.452,0.163) (4.452,0.163) (4.452,0.163) (4.452,0.163) (4.452,0.163) (4.453,0.325) (4.453,0.163) (4.453,0.325) (4.454,0.420) (4.454,0.163) (4.454,0.163) (4.454,0.163) (4.454,0.163) (4.454,0.163) (4.454,0.163) (4.454,0.325) (4.455,0.163) (4.455,0.163) (4.455,0.163) (4.455,0.163) (4.456,0.163) (4.456,0.325) (4.456,0.163) (4.456,0.163) (4.456,0.163) (4.456,0.163) (4.456,0.325) (4.456,0.325) (4.456,0.163) (4.456,0.163) (4.457,0.325) (4.457,0.325) (4.457,0.325) (4.457,0.163) (4.458,0.163) (4.458,0.163) (4.458,0.163) (4.458,0.163) (4.458,0.163) (4.458,0.163) (4.458,0.325) (4.458,0.163) (4.458,0.325) (4.459,0.163) (4.459,0.163) (4.459,0.163) (4.459,0.163) (4.459,0.163) (4.460,0.163) (4.461,0.163) (4.461,0.163) (4.461,0.163) (4.461,0.163) (4.461,0.325) (4.461,0.163) (4.462,0.325) (4.462,0.163) (4.462,0.163) (4.463,0.325) (4.463,0.163) (4.463,0.163) (4.464,0.163) (4.464,0.163) (4.464,0.163) (4.464,0.163) (4.464,0.163) (4.464,0.163) (4.465,0.325) (4.465,0.163) (4.465,0.325) (4.466,0.163) (4.466,0.325) (4.466,0.163) (4.466,0.163) (4.466,0.420) (4.467,0.163) (4.467,0.163) (4.468,0.325) (4.469,0.163) (4.469,0.163) (4.469,0.420) (4.470,0.163) (4.470,0.163) (4.470,0.420) (4.470,0.163) (4.470,0.163) (4.471,0.163) (4.471,0.163) (4.471,0.163) (4.471,0.163) (4.472,0.163) (4.472,0.163) (4.472,0.163) (4.473,0.163) (4.473,0.163) (4.473,0.163) (4.474,0.163) (4.474,0.163) (4.474,0.163) (4.474,0.163) (4.475,0.163) (4.475,0.163) (4.475,0.325) (4.475,0.163) (4.475,0.163) (4.475,0.163) (4.475,0.163) (4.476,0.163) (4.476,0.163) (4.477,0.163) (4.477,0.163) (4.477,0.325) (4.478,0.163) (4.479,0.163) (4.479,0.325) (4.479,0.163) (4.479,0.420) (4.480,0.325) (4.480,0.163) (4.480,0.163) (4.480,0.163) (4.480,0.420) (4.481,0.163) (4.481,0.325) (4.481,0.163) (4.481,0.163) (4.481,0.325) (4.481,0.163) (4.482,0.163) (4.482,0.325) (4.482,0.420) (4.482,0.163) (4.482,0.325) (4.482,0.163) (4.482,0.325) (4.483,0.163) (4.483,0.163) (4.483,0.163) (4.483,0.163) (4.483,0.325) (4.483,0.163) (4.484,0.163) (4.484,0.163) (4.484,0.163) (4.486,0.163) (4.486,0.163) (4.486,0.325) (4.486,0.163) (4.487,0.325) (4.487,0.420) (4.487,0.163) (4.487,0.163) (4.487,0.163) (4.487,0.163) (4.488,0.163) (4.488,0.163) (4.488,0.163) (4.488,0.163) (4.488,0.163) (4.489,0.163) (4.489,0.163) (4.489,0.325) (4.489,0.163) (4.489,0.163) (4.490,0.163) (4.490,0.163) (4.490,0.163) (4.490,0.163) (4.490,0.420) (4.491,0.325) (4.492,0.163) (4.492,0.163) (4.492,0.163) (4.492,0.163) (4.492,0.420) (4.492,0.163) (4.492,0.163) (4.492,0.325) (4.493,0.325) (4.493,0.163) (4.494,0.325) (4.494,0.163) (4.495,0.163) (4.495,0.163) (4.495,0.163) (4.496,0.163) (4.496,0.163) (4.496,0.325) (4.496,0.163) (4.497,0.325) (4.497,0.163) (4.497,0.163) (4.497,0.163) (4.497,0.163) (4.497,0.163) (4.497,0.163) (4.498,0.163) (4.498,0.325) (4.498,0.163) (4.499,0.163) (4.499,0.420) (4.499,0.163) (4.499,0.325) (4.500,0.163) (4.500,0.163) (4.501,0.163) (4.501,0.163) (4.501,0.325) (4.502,0.163) (4.502,0.325) (4.502,0.163) (4.502,0.163) (4.503,0.163) (4.503,0.163) (4.504,0.163) (4.504,0.163) (4.505,0.325) (4.505,0.163) (4.505,0.163) (4.506,0.325) (4.506,0.163) (4.506,0.163) (4.506,0.325) (4.507,0.163) (4.507,0.325) (4.508,0.163) (4.508,0.325) (4.508,0.325) (4.508,0.163) (4.508,0.163) (4.509,0.163) (4.509,0.163) (4.509,0.163) (4.510,0.163) (4.510,0.163) (4.510,0.163) (4.510,0.163) (4.510,0.163) (4.511,0.325) (4.511,0.163) (4.511,0.163) (4.512,0.163) (4.512,0.163) (4.512,0.163) (4.512,0.163) (4.513,0.325) (4.513,0.163) (4.513,0.163) (4.513,0.163) (4.513,0.325) (4.513,0.163) (4.513,0.163) (4.514,0.325) (4.514,0.325) (4.514,0.163) (4.514,0.163) (4.515,0.163) (4.515,0.325) (4.515,0.163) (4.516,0.163) (4.516,0.163) (4.516,0.163) (4.516,0.163) (4.517,0.163) (4.517,0.163) (4.517,0.163) (4.517,0.163) (4.517,0.325) (4.519,0.163) (4.520,0.163) (4.520,0.163) (4.521,0.325) (4.521,0.163) (4.521,0.163) (4.522,0.325) (4.522,0.163) (4.522,0.163) (4.522,0.163) (4.522,0.325) (4.524,0.163) (4.524,0.163) (4.524,0.163) (4.525,0.420) (4.525,0.325) (4.525,0.325) (4.526,0.163) (4.526,0.163) (4.529,0.420) (4.531,0.325) (4.531,0.163) (4.531,0.163) (4.531,0.163) (4.531,0.163) (4.531,0.163) (4.531,0.163) (4.532,0.163) (4.532,0.325) (4.533,0.163) (4.533,0.163) (4.533,0.163) (4.533,0.163) (4.534,0.163) (4.534,0.163) (4.534,0.163) (4.534,0.163) (4.535,0.163) (4.535,0.325) (4.535,0.163) (4.535,0.163) (4.535,0.325) (4.536,0.163) (4.536,0.163) (4.537,0.163) (4.537,0.163) (4.537,0.163) (4.537,0.325) (4.537,0.163) (4.537,0.325) (4.537,0.420) (4.538,0.163) (4.538,0.163) (4.538,0.325) (4.539,0.163) (4.539,0.325) (4.539,0.163) (4.539,0.163) (4.540,0.163) (4.540,0.163) (4.541,0.163) (4.543,0.163) (4.543,0.163) (4.543,0.163) (4.543,0.163) (4.543,0.163) (4.544,0.163) (4.544,0.163) (4.544,0.163) (4.544,0.163) (4.545,0.325) (4.546,0.325) (4.547,0.163) (4.547,0.163) (4.547,0.163) (4.547,0.325) (4.547,0.325) (4.549,0.163) (4.549,0.163) (4.549,0.163) (4.549,0.163) (4.550,0.163) (4.550,0.163) (4.550,0.163) (4.551,0.163) (4.551,0.163) (4.551,0.325) (4.552,0.163) (4.552,0.163) (4.553,0.163) (4.553,0.163) (4.554,0.163) (4.555,0.325) (4.555,0.163) (4.555,0.163) (4.555,0.163) (4.556,0.325) (4.557,0.163) (4.557,0.163) (4.558,0.325) (4.558,0.163) (4.558,0.163) (4.559,0.163) (4.559,0.163) (4.560,0.325) (4.561,0.163) (4.561,0.163) (4.561,0.488) (4.561,0.163) (4.562,0.325) (4.562,0.163) (4.562,0.163) (4.562,0.163) (4.563,0.163) (4.563,0.325) (4.563,0.325) (4.563,0.163) (4.563,0.163) (4.564,0.420) (4.564,0.163) (4.565,0.325) (4.565,0.163) (4.565,0.163) (4.566,0.163) (4.566,0.163) (4.566,0.163) (4.567,0.163) (4.567,0.163) (4.567,0.163) (4.567,0.325) (4.568,0.163) (4.568,0.325) (4.568,0.325) (4.569,0.163) (4.569,0.163) (4.570,0.325) (4.570,0.163) (4.571,0.163) (4.571,0.163) (4.572,0.163) (4.572,0.163) (4.572,0.325) (4.572,0.325) (4.573,0.325) (4.574,0.163) (4.574,0.163) (4.574,0.163) (4.575,0.325) (4.576,0.325) (4.576,0.163) (4.576,0.163) (4.576,0.163) (4.576,0.163) (4.576,0.325) (4.577,0.163) (4.579,0.163) (4.579,0.163) (4.580,0.163) (4.580,0.163) (4.580,0.163) (4.582,0.163) (4.583,0.163) (4.583,0.163) (4.585,0.163) (4.586,0.163) (4.587,0.163) (4.587,0.163) (4.588,0.163) (4.588,0.325) (4.588,0.163) (4.589,0.163) (4.591,0.163) (4.591,0.163) (4.592,0.163) (4.592,0.163) (4.592,0.163) (4.593,0.163) (4.594,0.163) (4.594,0.163) (4.595,0.163) (4.595,0.163) (4.595,0.163) (4.596,0.163) (4.596,0.163) (4.597,0.163) (4.597,0.325) (4.597,0.163) (4.597,0.163) (4.597,0.420) (4.597,0.163) (4.597,0.163) (4.598,0.163) (4.598,0.163) (4.598,0.163) (4.598,0.163) (4.599,0.325) (4.600,0.163) (4.600,0.163) (4.601,0.163) (4.603,0.163) (4.603,0.325) (4.604,0.163) (4.604,0.163) (4.604,0.163) (4.605,0.325) (4.605,0.163) (4.606,0.163) (4.608,0.163) (4.608,0.325) (4.608,0.163) (4.609,0.163) (4.610,0.163) (4.611,0.420) (4.611,0.163) (4.612,0.163) (4.612,0.325) (4.613,0.163) (4.613,0.325) (4.615,0.163) (4.615,0.163) (4.615,0.163) (4.615,0.163) (4.616,0.163) (4.616,0.163) (4.616,0.163) (4.616,0.163) (4.618,0.163) (4.618,0.163) (4.621,0.163) (4.623,0.163) (4.624,0.325) (4.624,0.325) (4.624,0.163) (4.625,0.163) (4.625,0.163) (4.625,0.163) (4.625,0.488) (4.625,0.163) (4.626,0.163) (4.626,0.163) (4.627,0.163) (4.627,0.163) (4.627,0.163) (4.628,0.163) (4.628,0.163) (4.629,0.163) (4.629,0.163) (4.629,0.163) (4.629,0.163) (4.629,0.325) (4.630,0.163) (4.630,0.163) (4.631,0.163) (4.631,0.325) (4.631,0.163) (4.631,0.163) (4.633,0.163) (4.633,0.163) (4.634,0.163) (4.634,0.325) (4.635,0.163) (4.635,0.163) (4.635,0.163) (4.635,0.163) (4.636,0.163) (4.636,0.163) (4.637,0.163) (4.637,0.163) (4.640,0.163) (4.640,0.163) (4.641,0.163) (4.641,0.325) (4.642,0.163) (4.642,0.325) (4.642,0.163) (4.644,0.163) (4.644,0.325) (4.645,0.163) (4.646,0.163) (4.646,0.163) (4.648,0.163) (4.649,0.163) (4.649,0.163) (4.650,0.163) (4.651,0.163) (4.652,0.163) (4.652,0.163) (4.652,0.163) (4.654,0.163) (4.654,0.163) (4.655,0.163) (4.655,0.163) (4.655,0.163) (4.656,0.163) (4.656,0.163) (4.657,0.163) (4.659,0.163) (4.660,0.163) (4.660,0.163) (4.661,0.163) (4.661,0.163) (4.661,0.163) (4.662,0.163) (4.662,0.163) (4.664,0.325) (4.664,0.163) (4.666,0.325) (4.668,0.163) (4.674,0.163) (4.675,0.163) (4.676,0.163) (4.676,0.163) (4.676,0.163) (4.677,0.325) (4.678,0.163) (4.679,0.163) (4.680,0.163) (4.681,0.325) (4.682,0.163) (4.683,0.163) (4.683,0.163) (4.683,0.325) (4.686,0.163) (4.686,0.163) (4.686,0.163) (4.686,0.163) (4.688,0.163) (4.688,0.163) (4.689,0.163) (4.689,0.163) (4.692,0.163) (4.692,0.163) (4.692,0.163) (4.693,0.163) (4.694,0.163) (4.694,0.163) (4.697,0.163) (4.699,0.163) (4.699,0.325) (4.703,0.163) (4.705,0.163) (4.706,0.163) (4.707,0.163) (4.707,0.163) (4.710,0.163) (4.711,0.163) (4.712,0.163) (4.712,0.163) (4.714,0.325) (4.717,0.163) (4.718,0.163) (4.721,0.163) (4.722,0.163) (4.724,0.325) (4.726,0.163) (4.727,0.163) (4.733,0.163) (4.733,0.163) (4.734,0.163) (4.735,0.163) (4.736,0.163) (4.736,0.325) (4.737,0.163) (4.738,0.163) (4.743,0.163) (4.744,0.163) (4.746,0.163) (4.746,0.325) (4.752,0.163) (4.753,0.163) (4.758,0.163) (4.759,0.163) (4.761,0.163) (4.762,0.163) (4.762,0.163) (4.764,0.163) (4.764,0.325) (4.764,0.163) (4.775,0.163) (4.776,0.163) (4.778,0.163) (4.778,0.163) (4.780,0.163) (4.780,0.163) (4.787,0.163) (4.790,0.163) (4.790,0.163) (4.790,0.163) (4.794,0.163) (4.794,0.325) (4.795,0.163) (4.799,0.163) (4.801,0.163) (4.801,0.163) (4.804,0.163) (4.805,0.163) (4.805,0.163) (4.806,0.163) (4.807,0.163) (4.809,0.163) (4.809,0.163) (4.809,0.163) (4.817,0.163) (4.818,0.163) (4.820,0.163) (4.823,0.163) (4.841,0.163) (4.846,0.163) (4.853,0.163) (4.855,0.163)};
\end{scope}
\draw[okBlue, line width=0.9pt, solid] (4.20,5.150) -- +(0.4,0);\node[right] at (4.65,5.150) {\emph{E.~coli}, 2026};
\draw[okBlue] plot[only marks, mark=o, mark size=1.3pt, mark options={fill=white}] coordinates {(4.40,4.880)};\node[right] at (4.65,4.880) {\emph{E.~coli}, 2015};
\draw[okVermillion, line width=0.9pt, solid] (4.20,4.610) -- +(0.4,0);\node[right] at (4.65,4.610) {human, 2026};
\draw[okVermillion] plot[only marks, mark=o, mark size=1.3pt, mark options={fill=white}] coordinates {(4.40,4.340)};\node[right] at (4.65,4.340) {human, 2015};
\draw[okGreen, line width=0.9pt, solid] (4.20,4.070) -- +(0.4,0);\node[right] at (4.65,4.070) {Norway spruce, 2026};
\end{tikzpicture}


==> generated/fig_time.tex <==
\begin{tikzpicture}[font=\sffamily\scriptsize, line join=round, line cap=round]
\draw[black!10] (0.000,0) -- (0.000,5.400);
\node[below, black!70] at (0.000,-0.02) {$10^{5}$};
\draw[black!45] (0.371,0) -- +(0,0.05);
\draw[black!45] (0.588,0) -- +(0,0.05);
\draw[black!45] (0.743,0) -- +(0,0.05);
\draw[black!45] (0.862,0) -- +(0,0.05);
\draw[black!45] (0.960,0) -- +(0,0.05);
\draw[black!45] (1.042,0) -- +(0,0.05);
\draw[black!45] (1.114,0) -- +(0,0.05);
\draw[black!45] (1.177,0) -- +(0,0.05);
\draw[black!10] (1.233,0) -- (1.233,5.400);
\node[below, black!70] at (1.233,-0.02) {$10^{6}$};
\draw[black!45] (1.605,0) -- +(0,0.05);
\draw[black!45] (1.822,0) -- +(0,0.05);
\draw[black!45] (1.976,0) -- +(0,0.05);
\draw[black!45] (2.095,0) -- +(0,0.05);
\draw[black!45] (2.193,0) -- +(0,0.05);
\draw[black!45] (2.276,0) -- +(0,0.05);
\draw[black!45] (2.347,0) -- +(0,0.05);
\draw[black!45] (2.410,0) -- +(0,0.05);
\draw[black!10] (2.467,0) -- (2.467,5.400);
\node[below, black!70] at (2.467,-0.02) {$10^{7}$};
\draw[black!45] (2.838,0) -- +(0,0.05);
\draw[black!45] (3.055,0) -- +(0,0.05);
\draw[black!45] (3.209,0) -- +(0,0.05);
\draw[black!45] (3.329,0) -- +(0,0.05);
\draw[black!45] (3.426,0) -- +(0,0.05);
\draw[black!45] (3.509,0) -- +(0,0.05);
\draw[black!45] (3.580,0) -- +(0,0.05);
\draw[black!45] (3.644,0) -- +(0,0.05);
\draw[black!10] (3.700,0) -- (3.700,5.400);
\node[below, black!70] at (3.700,-0.02) {$10^{8}$};
\draw[black!45] (4.071,0) -- +(0,0.05);
\draw[black!45] (4.288,0) -- +(0,0.05);
\draw[black!45] (4.443,0) -- +(0,0.05);
\draw[black!45] (4.562,0) -- +(0,0.05);
\draw[black!45] (4.660,0) -- +(0,0.05);
\draw[black!45] (4.742,0) -- +(0,0.05);
\draw[black!45] (4.814,0) -- +(0,0.05);
\draw[black!45] (4.877,0) -- +(0,0.05);
\draw[black!10] (4.933,0) -- (4.933,5.400);
\node[below, black!70] at (4.933,-0.02) {$10^{9}$};
\draw[black!45] (5.305,0) -- +(0,0.05);
\draw[black!45] (5.522,0) -- +(0,0.05);
\draw[black!45] (5.676,0) -- +(0,0.05);
\draw[black!45] (5.795,0) -- +(0,0.05);
\draw[black!45] (5.893,0) -- +(0,0.05);
\draw[black!45] (5.976,0) -- +(0,0.05);
\draw[black!45] (6.047,0) -- +(0,0.05);
\draw[black!45] (6.110,0) -- +(0,0.05);
\draw[black!10] (6.167,0) -- (6.167,5.400);
\node[below, black!70] at (6.167,-0.02) {$10^{10}$};
\draw[black!45] (6.538,0) -- +(0,0.05);
\draw[black!45] (6.755,0) -- +(0,0.05);
\draw[black!45] (6.909,0) -- +(0,0.05);
\draw[black!45] (7.029,0) -- +(0,0.05);
\draw[black!45] (7.126,0) -- +(0,0.05);
\draw[black!45] (7.209,0) -- +(0,0.05);
\draw[black!45] (7.280,0) -- +(0,0.05);
\draw[black!45] (7.344,0) -- +(0,0.05);
\draw[black!10] (7.400,0) -- (7.400,5.400);
\node[below, black!70] at (7.400,-0.02) {$10^{11}$};
\draw[black!10] (0,0.000) -- (7.400,0.000);
\node[left, black!70] at (-0.02,0.000) {$10^{-2}$};
\draw[black!10] (0,0.900) -- (7.400,0.900);
\node[left, black!70] at (-0.02,0.900) {$10^{-1}$};
\draw[black!10] (0,1.800) -- (7.400,1.800);
\node[left, black!70] at (-0.02,1.800) {$10^{0}$};
\draw[black!10] (0,2.700) -- (7.400,2.700);
\node[left, black!70] at (-0.02,2.700) {$10^{1}$};
\draw[black!10] (0,3.600) -- (7.400,3.600);
\node[left, black!70] at (-0.02,3.600) {$10^{2}$};
\draw[black!10] (0,4.500) -- (7.400,4.500);
\node[left, black!70] at (-0.02,4.500) {$10^{3}$};
\draw[black!10] (0,5.400) -- (7.400,5.400);
\node[left, black!70] at (-0.02,5.400) {$10^{4}$};
\draw[black!60, thin] (0,5.400) -- (0,0) -- (7.400,0);
\node[black!80] at (3.700,-0.55) {ACGT bases (one strand)};
\node[rotate=90, black!80] at (-0.9,2.700) {wall-clock seconds};
\begin{scope}\clip (0,0) rectangle (7.400,5.400);
\draw[okBlack, line width=0.9pt, solid] plot coordinates {(0.459,0.788) (1.882,1.913) (2.056,2.059) (2.571,2.521) (3.210,3.103) (4.147,3.893)};
\draw[okBlack, line width=0.4pt] plot[only marks, mark=*, mark size=1.3pt, mark options={draw=white, fill=okBlack}] coordinates {(0.459,0.788) (1.882,1.913) (2.056,2.059) (2.571,2.521) (3.210,3.103) (4.147,3.893)};
\draw[okBlack, line width=0.9pt, dashed] plot coordinates {(0.459,1.084) (1.882,2.416) (2.056,2.592) (2.571,3.089) (3.210,3.669) (4.147,4.647)};
\draw[okBlack, line width=0.4pt] plot[only marks, mark=*, mark size=1.3pt, mark options={draw=white, fill=okBlack}] coordinates {(0.459,1.084) (1.882,2.416) (2.056,2.592) (2.571,3.089) (3.210,3.669) (4.147,4.647)};
\draw[okOrange, line width=0.9pt, solid] plot coordinates {(0.459,1.208) (1.882,2.267) (2.056,2.416) (2.571,2.809) (3.210,3.309) (4.147,4.037)};
\draw[okOrange, line width=0.4pt] plot[only marks, mark=square*, mark size=1.3pt, mark options={draw=white, fill=okOrange}] coordinates {(0.459,1.208) (1.882,2.267) (2.056,2.416) (2.571,2.809) (3.210,3.309) (4.147,4.037)};
\draw[okOrange, line width=0.9pt, dashed] plot coordinates {(0.459,1.488) (1.882,2.574) (2.056,2.711) (2.571,3.103) (3.210,3.681) (4.147,4.284)};
\draw[okOrange, line width=0.4pt] plot[only marks, mark=square*, mark size=1.3pt, mark options={draw=white, fill=okOrange}] coordinates {(0.459,1.488) (1.882,2.574) (2.056,2.711) (2.571,3.103) (3.210,3.681) (4.147,4.284)};
\draw[okPurple, line width=0.9pt, solid] plot coordinates {(0.459,0.813) (1.882,2.218) (2.056,1.930) (2.571,2.352) (3.210,3.262) (4.147,3.975)};
\draw[okPurple, line width=0.4pt] plot[only marks, mark=diamond*, mark size=1.3pt, mark options={draw=white, fill=okPurple}] coordinates {(0.459,0.813) (1.882,2.218) (2.056,1.930) (2.571,2.352) (3.210,3.262) (4.147,3.975)};
\draw[okPurple, line width=0.9pt, dashed] plot coordinates {(0.459,1.208) (1.882,2.584) (2.056,2.361) (2.571,2.765) (3.210,3.710) (4.147,4.277)};
\draw[okPurple, line width=0.4pt] plot[only marks, mark=diamond*, mark size=1.3pt, mark options={draw=white, fill=okPurple}] coordinates {(0.459,1.208) (1.882,2.584) (2.056,2.361) (2.571,2.765) (3.210,3.710) (4.147,4.277)};
\draw[okGreen, line width=0.9pt, solid] plot coordinates {(0.459,1.273) (1.882,2.190) (2.056,2.311) (2.571,2.688) (3.210,3.149) (4.147,3.860)};
\draw[okGreen, line width=0.4pt] plot[only marks, mark=triangle*, mark size=1.3pt, mark options={draw=white, fill=okGreen}] coordinates {(0.459,1.273) (1.882,2.190) (2.056,2.311) (2.571,2.688) (3.210,3.149) (4.147,3.860)};
\draw[okGreen, line width=0.9pt, dashed] plot coordinates {(0.459,1.638) (1.882,2.609) (2.056,2.747) (2.571,3.107) (3.210,3.698) (4.147,4.328)};
\draw[okGreen, line width=0.4pt] plot[only marks, mark=triangle*, mark size=1.3pt, mark options={draw=white, fill=okGreen}] coordinates {(0.459,1.638) (1.882,2.609) (2.056,2.747) (2.571,3.107) (3.210,3.698) (4.147,4.328)};
\draw[okSky, line width=0.9pt, solid] plot coordinates {(0.459,0.629) (1.882,1.580) (2.056,1.693) (2.571,2.095) (3.210,2.614) (4.147,3.370)};
\draw[okSky, line width=0.4pt] plot[only marks, mark=*, mark size=1.3pt, mark options={draw=white, fill=okSky}] coordinates {(0.459,0.629) (1.882,1.580) (2.056,1.693) (2.571,2.095) (3.210,2.614) (4.147,3.370)};
\draw[okSky, line width=0.9pt, dashed] plot coordinates {(0.459,0.859) (1.882,1.926) (2.056,2.043) (2.571,2.463) (3.210,3.104) (4.147,3.705)};
\draw[okSky, line width=0.4pt] plot[only marks, mark=*, mark size=1.3pt, mark options={draw=white, fill=okSky}] coordinates {(0.459,0.859) (1.882,1.926) (2.056,2.043) (2.571,2.463) (3.210,3.104) (4.147,3.705)};
\draw[okBlue, line width=0.9pt, solid] plot coordinates {(0.459,0.429) (1.882,0.700) (2.056,0.761) (2.571,1.003) (3.210,1.361) (4.147,1.851) (5.533,3.114) (6.265,3.910)};
\draw[okBlue, line width=0.4pt] plot[only marks, mark=pentagon*, mark size=1.3pt, mark options={draw=white, fill=okBlue}] coordinates {(0.459,0.429) (1.882,0.700) (2.056,0.761) (2.571,1.003) (3.210,1.361) (4.147,1.851) (5.533,3.114) (6.265,3.910)};
\end{scope}
\draw[okBlack, line width=0.9pt, solid] (4.35,1.750) -- +(0.4,0);\draw[okBlack] plot[only marks, mark=*, mark size=1.3pt, mark options={draw=white, fill=okBlack}] coordinates {(4.55,1.750)};\node[right] at (4.80,1.750) {Pinho et al.\ 2009};
\draw[okOrange, line width=0.9pt, solid] (4.35,1.480) -- +(0.4,0);\draw[okOrange] plot[only marks, mark=square*, mark size=1.3pt, mark options={draw=white, fill=okOrange}] coordinates {(4.55,1.480)};\node[right] at (4.80,1.480) {MAW 2014};
\draw[okPurple, line width=0.9pt, solid] (4.35,1.210) -- +(0.4,0);\draw[okPurple] plot[only marks, mark=diamond*, mark size=1.3pt, mark options={draw=white, fill=okPurple}] coordinates {(4.55,1.210)};\node[right] at (4.80,1.210) {pMAW 2016};
\draw[okGreen, line width=0.9pt, solid] (4.35,0.940) -- +(0.4,0);\draw[okGreen] plot[only marks, mark=triangle*, mark size=1.3pt, mark options={draw=white, fill=okGreen}] coordinates {(4.55,0.940)};\node[right] at (4.80,0.940) {emMAW 2017};
\draw[okSky, line width=0.9pt, solid] (4.35,0.670) -- +(0.4,0);\draw[okSky] plot[only marks, mark=*, mark size=1.3pt, mark options={draw=white, fill=okSky}] coordinates {(4.55,0.670)};\node[right] at (4.80,0.670) {bwtman 2017};
\draw[okBlue, line width=0.9pt, solid] (4.35,0.400) -- +(0.4,0);\draw[okBlue] plot[only marks, mark=pentagon*, mark size=1.3pt, mark options={draw=white, fill=okBlue}] coordinates {(4.55,0.400)};\node[right] at (4.80,0.400) {\textbf{mawmetal 2026}};
\node[anchor=north west, black!70, align=left] at (0.12,5.3) {solid: 2021 M1 Max\\dashed: 2012 Core i7};
\end{tikzpicture}

